A decomposition-based approach for large-scale pickup and delivery problems

With the advent of self-driving cars, experts envision autonomous mobility-on-demand services in the near future to cope with overloaded transportation systems in cities worldwide. Efficient operations are imperative to unlock such a system's maximum improvement potential. Existing approaches either consider a narrow planning horizon or ignore essential characteristics of the underlying problem. In this paper, we develop an algorithmic framework that allows the study of very large-scale pickup and delivery routing problems with more than 20 thousand requests, which arise in the context of integrated request pooling and vehicle-to-request dispatching. We conduct a computational study and present comparative results showing the characteristics of the developed approaches. Furthermore, we apply our algorithm to related benchmark instances from the literature to show the efficacy. Finally, we solve very large-scale instances and derive insights on upper-bound improvements regarding fleet sizing and customer delay acceptance from a practical perspective.

==> figures/average_delay_per_buffer_weekdays.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{burlywood238187136}{RGB}{238,187,136}
\definecolor{darkseagreen159212148}{RGB}{159,212,148}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{dimgray1319183}{RGB}{131,91,83}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightpink241164163}{RGB}{241,164,163}
\definecolor{lightsteelblue181200224}{RGB}{181,200,224}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{rosybrown190160154}{RGB}{190,160,154}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{silver196180208}{RGB}{196,180,208}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
width=0.86\textwidth,
height=8cm, 
axis line style={lightgray204},
legend cell align={left},
legend style={
  nodes={scale=0.9, transform shape},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
%title={Average delay per customer due to introduced flexibility (buffer) for weekdays and grouped by hour of day.},
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Hour of Day (start)},
xmajorticks=true,
xmin=-0.5, xmax=3.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3},
xticklabels={10,14,18,22},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Average delay (min)},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=388.021609304441,
ytick style={color=darkslategray38},
ytick={0,60,120,180,240,300,360},
yticklabels={0,1,2,3,4,5,6},
]

\addlegendimage{empty legend}
\addlegendentry{\hspace{-.5cm}\textbf{Buffer} $\mathbf{\delta}$}

\draw[draw=darkslategray61,fill=steelblue49115161] (axis cs:-0.4,0) rectangle (axis cs:-0.333333333333333,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=steelblue49115161}
\addlegendentry{0}

\draw[draw=darkslategray61,fill=steelblue49115161] (axis cs:0.6,0) rectangle (axis cs:0.666666666666667,0);
\draw[draw=darkslategray61,fill=steelblue49115161] (axis cs:1.6,0) rectangle (axis cs:1.66666666666667,0);
\draw[draw=darkslategray61,fill=steelblue49115161] (axis cs:2.6,0) rectangle (axis cs:2.66666666666667,0);
\draw[draw=darkslategray61,fill=lightsteelblue181200224] (axis cs:-0.333333333333333,0) rectangle (axis cs:-0.266666666666667,19.3081612094097);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=lightsteelblue181200224}
\addlegendentry{1}

\draw[draw=darkslategray61,fill=lightsteelblue181200224] (axis cs:0.666666666666667,0) rectangle (axis cs:0.733333333333333,19.4452170613402);
\draw[draw=darkslategray61,fill=lightsteelblue181200224] (axis cs:1.66666666666667,0) rectangle (axis cs:1.73333333333333,18.8105933716086);
\draw[draw=darkslategray61,fill=lightsteelblue181200224] (axis cs:2.66666666666667,0) rectangle (axis cs:2.73333333333333,19.6217595577215);
\draw[draw=darkslategray61,fill=peru22412844] (axis cs:-0.266666666666667,0) rectangle (axis cs:-0.2,52.9430208128031);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=peru22412844}
\addlegendentry{2}

\draw[draw=darkslategray61,fill=peru22412844] (axis cs:0.733333333333333,0) rectangle (axis cs:0.8,53.5679563574874);
\draw[draw=darkslategray61,fill=peru22412844] (axis cs:1.73333333333333,0) rectangle (axis cs:1.8,53.6093206621553);
\draw[draw=darkslategray61,fill=peru22412844] (axis cs:2.73333333333333,0) rectangle (axis cs:2.8,54.294760529656);
\draw[draw=darkslategray61,fill=burlywood238187136] (axis cs:-0.2,0) rectangle (axis cs:-0.133333333333333,83.6162761739578);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=burlywood238187136}
\addlegendentry{3}

\draw[draw=darkslategray61,fill=burlywood238187136] (axis cs:0.8,0) rectangle (axis cs:0.866666666666667,84.1741587353626);
\draw[draw=darkslategray61,fill=burlywood238187136] (axis cs:1.8,0) rectangle (axis cs:1.86666666666667,83.7781931706908);
\draw[draw=darkslategray61,fill=burlywood238187136] (axis cs:2.8,0) rectangle (axis cs:2.86666666666667,86.3502565526317);
\draw[draw=darkslategray61,fill=seagreen5814558] (axis cs:-0.133333333333333,0) rectangle (axis cs:-0.0666666666666667,111.369272597945);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=seagreen5814558}
\addlegendentry{4}

\draw[draw=darkslategray61,fill=seagreen5814558] (axis cs:0.866666666666667,0) rectangle (axis cs:0.933333333333333,111.083176556647);
\draw[draw=darkslategray61,fill=seagreen5814558] (axis cs:1.86666666666667,0) rectangle (axis cs:1.93333333333333,110.269343951784);
\draw[draw=darkslategray61,fill=seagreen5814558] (axis cs:2.86666666666667,0) rectangle (axis cs:2.93333333333333,115.938628846942);
\draw[draw=darkslategray61,fill=darkseagreen159212148] (axis cs:-0.0666666666666667,0) rectangle (axis cs:-4.16333634234434e-17,137.397686219255);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=darkseagreen159212148}
\addlegendentry{5}

\draw[draw=darkslategray61,fill=darkseagreen159212148] (axis cs:0.933333333333333,0) rectangle (axis cs:1,136.264965043196);
\draw[draw=darkslategray61,fill=darkseagreen159212148] (axis cs:1.93333333333333,0) rectangle (axis cs:2,133.987812383266);
\draw[draw=darkslategray61,fill=darkseagreen159212148] (axis cs:2.93333333333333,0) rectangle (axis cs:3,143.087425099051);
\draw[draw=darkslategray61,fill=brown1926061] (axis cs:-6.93889390390723e-18,0) rectangle (axis cs:0.0666666666666667,160.967861918855);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=brown1926061}
\addlegendentry{6}

\draw[draw=darkslategray61,fill=brown1926061] (axis cs:1,0) rectangle (axis cs:1.06666666666667,159.616538400418);
\draw[draw=darkslategray61,fill=brown1926061] (axis cs:2,0) rectangle (axis cs:2.06666666666667,154.905918045379);
\draw[draw=darkslategray61,fill=brown1926061] (axis cs:3,0) rectangle (axis cs:3.06666666666667,168.112529937761);
\draw[draw=darkslategray61,fill=lightpink241164163] (axis cs:0.0666666666666667,0) rectangle (axis cs:0.133333333333333,201.056338964195);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=lightpink241164163}
\addlegendentry{8}

\draw[draw=darkslategray61,fill=lightpink241164163] (axis cs:1.06666666666667,0) rectangle (axis cs:1.13333333333333,195.620122002089);
\draw[draw=darkslategray61,fill=lightpink241164163] (axis cs:2.06666666666667,0) rectangle (axis cs:2.13333333333333,185.077167820838);
\draw[draw=darkslategray61,fill=lightpink241164163] (axis cs:3.06666666666667,0) rectangle (axis cs:3.13333333333333,210.457750462558);
\draw[draw=darkslategray61,fill=mediumpurple147113178] (axis cs:0.133333333333333,0) rectangle (axis cs:0.2,230.840672904808);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=mediumpurple147113178}
\addlegendentry{10}

\draw[draw=darkslategray61,fill=mediumpurple147113178] (axis cs:1.13333333333333,0) rectangle (axis cs:1.2,226.983152267875);
\draw[draw=darkslategray61,fill=mediumpurple147113178] (axis cs:2.13333333333333,0) rectangle (axis cs:2.2,207.575724724297);
\draw[draw=darkslategray61,fill=mediumpurple147113178] (axis cs:3.13333333333333,0) rectangle (axis cs:3.2,245.062453800349);
\draw[draw=darkslategray61,fill=silver196180208] (axis cs:0.2,0) rectangle (axis cs:0.266666666666667,252.438420679543);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=silver196180208}
\addlegendentry{12}

\draw[draw=darkslategray61,fill=silver196180208] (axis cs:1.2,0) rectangle (axis cs:1.26666666666667,250.832509263457);
\draw[draw=darkslategray61,fill=silver196180208] (axis cs:2.2,0) rectangle (axis cs:2.26666666666667,223.7858389263);
\draw[draw=darkslategray61,fill=silver196180208] (axis cs:3.2,0) rectangle (axis cs:3.26666666666667,271.631224342028);
\draw[draw=darkslategray61,fill=dimgray1319183] (axis cs:0.266666666666667,0) rectangle (axis cs:0.333333333333333,275.606555960276);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=dimgray1319183}
\addlegendentry{15}

\draw[draw=darkslategray61,fill=dimgray1319183] (axis cs:1.26666666666667,0) rectangle (axis cs:1.33333333333333,276.775852420735);
\draw[draw=darkslategray61,fill=dimgray1319183] (axis cs:2.26666666666667,0) rectangle (axis cs:2.33333333333333,240.401957172005);
\draw[draw=darkslategray61,fill=dimgray1319183] (axis cs:3.26666666666667,0) rectangle (axis cs:3.33333333333333,302.43959508227);
\draw[draw=darkslategray61,fill=rosybrown190160154] (axis cs:0.333333333333333,0) rectangle (axis cs:0.4,304.113471708559);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=rosybrown190160154}
\addlegendentry{20}

\draw[draw=darkslategray61,fill=rosybrown190160154] (axis cs:1.33333333333333,0) rectangle (axis cs:1.4,303.10729935498);
\draw[draw=darkslategray61,fill=rosybrown190160154] (axis cs:2.33333333333333,0) rectangle (axis cs:2.4,260.170047699496);
\draw[draw=darkslategray61,fill=rosybrown190160154] (axis cs:3.33333333333333,0) rectangle (axis cs:3.4,331.024130582096);
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
-0.366666666666667 0
-0.366666666666667 0
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.633333333333333 0
0.633333333333333 0
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.63333333333333 0
1.63333333333333 0
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.63333333333333 0
2.63333333333333 0
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
-0.3 19.1176272189402
-0.3 19.4603167524438
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.7 19.2579440636513
0.7 19.6244553200034
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.7 18.5603524721753
1.7 19.0429356587184
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.7 19.4344373934775
2.7 19.7960492391793
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
-0.233333333333333 52.6752763542835
-0.233333333333333 53.2063554919007
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.766666666666667 53.3661706235113
0.766666666666667 53.7585793434332
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.76666666666667 53.4022482313671
1.76666666666667 53.8100005866586
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.76666666666667 54.0391804024338
2.76666666666667 54.5124853307298
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
-0.166666666666667 83.1653511046852
-0.166666666666667 84.077551055272
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.833333333333333 83.8289336886709
0.833333333333333 84.5367594837777
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.83333333333333 83.4946818051381
1.83333333333333 84.0463745237418
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.83333333333333 85.9437607804822
2.83333333333333 86.7391402160723
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
-0.1 110.580684296523
-0.1 112.18649819923
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.9 110.599448536496
0.9 111.611184091487
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.9 109.903612143494
1.9 110.645403544543
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.9 115.310264606867
2.9 116.624971651999
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
-0.0333333333333334 136.322967503964
-0.0333333333333334 138.404726409675
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.966666666666667 135.584272143725
0.966666666666667 137.037605286127
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.96666666666667 133.444596879821
1.96666666666667 134.511985631247
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.96666666666667 141.744081360182
2.96666666666667 144.453114341866
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.0333333333333333 159.443559593957
0.0333333333333333 162.519250695112
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.03333333333333 158.777454684369
1.03333333333333 160.452703949731
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.03333333333333 154.239477025267
2.03333333333333 155.652131919029
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
3.03333333333333 166.03304503583
3.03333333333333 170.135362126078
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.1 198.175028354502
0.1 204.257805030801
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.1 193.45665251213
1.1 197.879962464384
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.1 183.676824234652
2.1 186.492030656149
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
3.1 206.21298456599
3.1 214.547856453658
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.166666666666667 227.062922876217
0.166666666666667 234.476541722718
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.16666666666667 223.27412125347
1.16666666666667 230.663426176742
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.16666666666667 205.361034801897
2.16666666666667 209.995631814788
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
3.16666666666667 238.013547967809
3.16666666666667 251.595070425624
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.233333333333333 248.412573304574
0.233333333333333 256.353519982657
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.23333333333333 245.721678689566
1.23333333333333 255.820914769714
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.23333333333333 221.385648321217
2.23333333333333 226.174150728166
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
3.23333333333333 261.542486118439
3.23333333333333 281.074034866972
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.3 269.645165277887
0.3 280.831791941286
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.3 269.967047781934
1.3 283.7009828846
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.3 238.130271079939
2.3 242.747832256965
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
3.3 288.300759122738
3.3 316.289897142648
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.366666666666667 299.4758598226
0.366666666666667 309.231994629563
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.36666666666667 296.123405458502
1.36666666666667 310.812556399982
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.36666666666667 257.749851593861
2.36666666666667 262.604614932972
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
3.36666666666667 315.002828760164
3.36666666666667 346.542995965077
};
\end{axis}

\end{tikzpicture}


==> figures/block_recombination.pdf_tex <==
%% Creator: Inkscape 1.1 (c68e22$c_3$87, 2021-05-23), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figures/block_recombination.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{469.82031748bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24291948)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/block_recombination.pdf}}%
    \put(0.01648428,0.1748704){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_1$\end{tabular}}}}%
    \put(0.06158551,0.1743082){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_1$\end{tabular}}}}%
    \put(0.11433429,0.17543896){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_2$\end{tabular}}}}%
    \put(0.07214185,0.13397393){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_3$\end{tabular}}}}%
    \put(0.18853485,0.13361023){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_4$\end{tabular}}}}%
    \put(0.08378115,0.08123338){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_5$\end{tabular}}}}%
    \put(0.16998474,0.08123338){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_6$\end{tabular}}}}%
    \put(0.07468796,0.03940471){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_7$\end{tabular}}}}%
    \put(0.12415496,0.03904101){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_8$\end{tabular}}}}%
    \put(0.14779735,0.17507517){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_1$\end{tabular}}}}%
    \put(0.19173322,0.17481942){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_2$\end{tabular}}}}%
    \put(0.12662588,0.13299074){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_3$\end{tabular}}}}%
    \put(0.21901279,0.132627){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_4$\end{tabular}}}}%
    \put(0.12808079,0.08097763){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_5$\end{tabular}}}}%
    \put(0.21428431,0.08097763){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_6$\end{tabular}}}}%
    \put(0.16627226,0.03878517){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_8$\end{tabular}}}}%
    \put(0.20409993,0.03914896){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_7$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/block_recombination.pdf}}%
    \put(0.00961264,0.1323606){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/block_recombination.pdf}}%
    \put(0.03127527,0.08080217){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/block_recombination.pdf}}%
    \put(0.01856074,0.03829237){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/block_recombination.pdf}}%
    \put(0.7756802,0.1748704){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_1$\end{tabular}}}}%
    \put(0.82078144,0.1743082){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_1$\end{tabular}}}}%
    \put(0.87353025,0.17543896){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_2$\end{tabular}}}}%
    \put(0.83133777,0.13397393){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_3$\end{tabular}}}}%
    \put(0.9477307,0.08153782){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_4$\end{tabular}}}}%
    \put(0.84297711,0.08123338){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_5$\end{tabular}}}}%
    \put(0.92918065,0.13330561){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_6$\end{tabular}}}}%
    \put(0.83388387,0.03940471){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_7$\end{tabular}}}}%
    \put(0.88335081,0.03904101){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_8$\end{tabular}}}}%
    \put(0.90699315,0.17507517){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_1$\end{tabular}}}}%
    \put(0.95092904,0.17481942){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_2$\end{tabular}}}}%
    \put(0.88582173,0.13299074){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_3$\end{tabular}}}}%
    \put(0.97820866,0.08055459){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_4$\end{tabular}}}}%
    \put(0.88727675,0.08097763){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_5$\end{tabular}}}}%
    \put(0.97348021,0.13304967){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_6$\end{tabular}}}}%
    \put(0.92546811,0.03878517){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_8$\end{tabular}}}}%
    \put(0.9632958,0.03914896){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_7$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/block_recombination.pdf}}%
    \put(0.76880858,0.1323606){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figures/block_recombination.pdf}}%
    \put(0.79047117,0.08080217){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figures/block_recombination.pdf}}%
    \put(0.77775671,0.03829237){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figures/block_recombination.pdf}}%
    \put(0.41358276,0.1748704){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_1$\end{tabular}}}}%
    \put(0.52368784,0.19330436){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_1$\end{tabular}}}}%
    \put(0.49607906,0.15157175){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_2$\end{tabular}}}}%
    \put(0.60435788,0.15105736){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_3$\end{tabular}}}}%
    \put(0.50379486,0.09936131){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_4$\end{tabular}}}}%
    \put(0.59098384,0.09884691){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_5$\end{tabular}}}}%
    \put(0.53851608,0.05718141){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figures/block_recombination.pdf}}%
    \put(0.40671114,0.1323606){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{figures/block_recombination.pdf}}%
    \put(0.42837373,0.08080217){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{figures/block_recombination.pdf}}%
    \put(0.41565923,0.03829237){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{figures/block_recombination.pdf}}%
    \put(0.00171889,0.22793192){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mSolution^1$\end{tabular}}}}%
    \put(-0.00115268,0.00343306){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mSolution^2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{figures/block_recombination.pdf}}%
    \put(0.32884815,0.09716181){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{figures/block_recombination.pdf}}%
    \put(0.68436753,0.09452269){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z^*$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{figures/block_recombination.pdf}}%
    \put(0.34345799,0.20253202){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$H$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/blocks_per_route_avg.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 1}, width=1/2*\textwidth, height=\appendixtikzpictureheight]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={LiLim},
x grid style={darkgray176},
xlabel={Set},
xmajorgrids,
xmin=0.5, xmax=5.5,
xtick style={color=black},
xtick={1,2,3,4,5},
xticklabel style={rotate=90.0},
xticklabels={200,400,600,800,1000},
y grid style={darkgray176},
ylabel={\(\displaystyle Blocks/Route^{avg}\)},
ymajorgrids,
ymin=-0.235133333333333, ymax=11.1858,
ytick style={color=black}
]
\addplot [steelblue31119180, opacity=1]
table {%
0.75 1.25
1.25 1.25
1.25 1.75
0.75 1.75
0.75 1.25
};
\addplot [steelblue31119180, opacity=1]
table {%
1 1.25
1 1
};
\addplot [steelblue31119180, opacity=1]
table {%
1 1.75
1 2.23529411764706
};
\addplot [black, opacity=1]
table {%
0.875 1
1.125 1
};
\addplot [black, opacity=1]
table {%
0.875 2.23529411764706
1.125 2.23529411764706
};
\addplot [steelblue31119180, opacity=1]
table {%
1.75 1.25
2.25 1.25
2.25 1.83454545454545
1.75 1.83454545454545
1.75 1.25
};
\addplot [steelblue31119180, opacity=1]
table {%
2 1.25
2 1
};
\addplot [steelblue31119180, opacity=1]
table {%
2 1.83454545454545
2 2.53333333333333
};
\addplot [black, opacity=1]
table {%
1.875 1
2.125 1
};
\addplot [black, opacity=1]
table {%
1.875 2.53333333333333
2.125 2.53333333333333
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 3
};
\addplot [steelblue31119180, opacity=1]
table {%
2.75 1.325
3.25 1.325
3.25 1.87045559134837
2.75 1.87045559134837
2.75 1.325
};
\addplot [steelblue31119180, opacity=1]
table {%
3 1.325
3 1
};
\addplot [steelblue31119180, opacity=1]
table {%
3 1.87045559134837
3 2.18181818181818
};
\addplot [black, opacity=1]
table {%
2.875 1
3.125 1
};
\addplot [black, opacity=1]
table {%
2.875 2.18181818181818
3.125 2.18181818181818
};
\addplot [steelblue31119180, opacity=1]
table {%
3.75 1.29642857142857
4.25 1.29642857142857
4.25 1.82544642857143
3.75 1.82544642857143
3.75 1.29642857142857
};
\addplot [steelblue31119180, opacity=1]
table {%
4 1.29642857142857
4 1
};
\addplot [steelblue31119180, opacity=1]
table {%
4 1.82544642857143
4 2.27941176470588
};
\addplot [black, opacity=1]
table {%
3.875 1
4.125 1
};
\addplot [black, opacity=1]
table {%
3.875 2.27941176470588
4.125 2.27941176470588
};
\addplot [steelblue31119180, opacity=1]
table {%
4.75 1.35399159663866
5.25 1.35399159663866
5.25 1.85387205387205
4.75 1.85387205387205
4.75 1.35399159663866
};
\addplot [steelblue31119180, opacity=1]
table {%
5 1.35399159663866
5 1
};
\addplot [steelblue31119180, opacity=1]
table {%
5 1.85387205387205
5 2.475
};
\addplot [black, opacity=1]
table {%
4.875 1
5.125 1
};
\addplot [black, opacity=1]
table {%
4.875 2.475
5.125 2.475
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 2.7037037037037
};
\addplot [forestgreen4416044, opacity=1]
table {%
0.75 1.5
1.25 1.5
};
\addplot [forestgreen4416044, opacity=1]
table {%
1.75 1.58114035087719
2.25 1.58114035087719
};
\addplot [forestgreen4416044, opacity=1]
table {%
2.75 1.57359307359307
3.25 1.57359307359307
};
\addplot [forestgreen4416044, opacity=1]
table {%
3.75 1.65942028985507
4.25 1.65942028985507
};
\addplot [forestgreen4416044, opacity=1]
table {%
4.75 1.67949047864128
5.25 1.67949047864128
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={SartoriBuriol},
x grid style={darkgray176},
xlabel={Set},
xmajorgrids,
xmin=0.5, xmax=12.5,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8,9,10,11,12},
xticklabel style={rotate=90.0},
xticklabels={100,200,400,600,800,1000,1500,2000,2500,3000,4000,5000},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.235133333333333, ymax=11.1858,
ytick style={color=black},
yticklabels={}
]
\addplot [steelblue31119180, opacity=1]
table {%
0.75 2
1.25 2
1.25 3.33333333333333
0.75 3.33333333333333
0.75 2
};
\addplot [steelblue31119180, opacity=1]
table {%
1 2
1 1.53333333333333
};
\addplot [steelblue31119180, opacity=1]
table {%
1 3.33333333333333
1 5.2
};
\addplot [black, opacity=1]
table {%
0.875 1.53333333333333
1.125 1.53333333333333
};
\addplot [black, opacity=1]
table {%
0.875 5.2
1.125 5.2
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 10.6666666666667
1 5.4
};
\addplot [steelblue31119180, opacity=1]
table {%
1.75 1.88
2.25 1.88
2.25 3.33333333333333
1.75 3.33333333333333
1.75 1.88
};
\addplot [steelblue31119180, opacity=1]
table {%
2 1.88
2 1.33333333333333
};
\addplot [steelblue31119180, opacity=1]
table {%
2 3.33333333333333
2 5.2
};
\addplot [black, opacity=1]
table {%
1.875 1.33333333333333
2.125 1.33333333333333
};
\addplot [black, opacity=1]
table {%
1.875 5.2
2.125 5.2
};
\addplot [steelblue31119180, opacity=1]
table {%
2.75 1.73529411764706
3.25 1.73529411764706
3.25 3.42857142857143
2.75 3.42857142857143
2.75 1.73529411764706
};
\addplot [steelblue31119180, opacity=1]
table {%
3 1.73529411764706
3 1.35714285714286
};
\addplot [steelblue31119180, opacity=1]
table {%
3 3.42857142857143
3 4.63636363636364
};
\addplot [black, opacity=1]
table {%
2.875 1.35714285714286
3.125 1.35714285714286
};
\addplot [black, opacity=1]
table {%
2.875 4.63636363636364
3.125 4.63636363636364
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 6.10526315789474
};
\addplot [steelblue31119180, opacity=1]
table {%
3.75 2
4.25 2
4.25 3.18181818181818
3.75 3.18181818181818
3.75 2
};
\addplot [steelblue31119180, opacity=1]
table {%
4 2
4 1.39473684210526
};
\addplot [steelblue31119180, opacity=1]
table {%
4 3.18181818181818
4 4.72413793103448
};
\addplot [black, opacity=1]
table {%
3.875 1.39473684210526
4.125 1.39473684210526
};
\addplot [black, opacity=1]
table {%
3.875 4.72413793103448
4.125 4.72413793103448
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 5.84615384615385
4 5.47368421052632
};
\addplot [steelblue31119180, opacity=1]
table {%
4.75 1.93103448275862
5.25 1.93103448275862
5.25 3.07142857142857
4.75 3.07142857142857
4.75 1.93103448275862
};
\addplot [steelblue31119180, opacity=1]
table {%
5 1.93103448275862
5 1.50617283950617
};
\addplot [steelblue31119180, opacity=1]
table {%
5 3.07142857142857
5 4.41666666666667
};
\addplot [black, opacity=1]
table {%
4.875 1.50617283950617
5.125 1.50617283950617
};
\addplot [black, opacity=1]
table {%
4.875 4.41666666666667
5.125 4.41666666666667
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 4.82352941176471
};
\addplot [steelblue31119180, opacity=1]
table {%
5.75 2.17647058823529
6.25 2.17647058823529
6.25 3.53333333333333
5.75 3.53333333333333
5.75 2.17647058823529
};
\addplot [steelblue31119180, opacity=1]
table {%
6 2.17647058823529
6 1.40909090909091
};
\addplot [steelblue31119180, opacity=1]
table {%
6 3.53333333333333
6 5.32608695652174
};
\addplot [black, opacity=1]
table {%
5.875 1.40909090909091
6.125 1.40909090909091
};
\addplot [black, opacity=1]
table {%
5.875 5.32608695652174
6.125 5.32608695652174
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 5.61904761904762
};
\addplot [steelblue31119180, opacity=1]
table {%
6.75 1.93181818181818
7.25 1.93181818181818
7.25 3.64705882352941
6.75 3.64705882352941
6.75 1.93181818181818
};
\addplot [steelblue31119180, opacity=1]
table {%
7 1.93181818181818
7 1.32374100719424
};
\addplot [steelblue31119180, opacity=1]
table {%
7 3.64705882352941
7 5.66666666666667
};
\addplot [black, opacity=1]
table {%
6.875 1.32374100719424
7.125 1.32374100719424
};
\addplot [black, opacity=1]
table {%
6.875 5.66666666666667
7.125 5.66666666666667
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
7 6.29032258064516
};
\addplot [steelblue31119180, opacity=1]
table {%
7.75 1.9765625
8.25 1.9765625
8.25 3.16923076923077
7.75 3.16923076923077
7.75 1.9765625
};
\addplot [steelblue31119180, opacity=1]
table {%
8 1.9765625
8 1.28832116788321
};
\addplot [steelblue31119180, opacity=1]
table {%
8 3.16923076923077
8 4.44444444444444
};
\addplot [black, opacity=1]
table {%
7.875 1.28832116788321
8.125 1.28832116788321
};
\addplot [black, opacity=1]
table {%
7.875 4.44444444444444
8.125 4.44444444444444
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
8 4.98484848484848
8 5.23157894736842
};
\addplot [steelblue31119180, opacity=1]
table {%
8.75 1.98353909465021
9.25 1.98353909465021
9.25 3.64646464646465
8.75 3.64646464646465
8.75 1.98353909465021
};
\addplot [steelblue31119180, opacity=1]
table {%
9 1.98353909465021
9 1.36842105263158
};
\addplot [steelblue31119180, opacity=1]
table {%
9 3.64646464646465
9 5.88607594936709
};
\addplot [black, opacity=1]
table {%
8.875 1.36842105263158
9.125 1.36842105263158
};
\addplot [black, opacity=1]
table {%
8.875 5.88607594936709
9.125 5.88607594936709
};
\addplot [steelblue31119180, opacity=1]
table {%
9.75 1.85597826086957
10.25 1.85597826086957
10.25 3.50649350649351
9.75 3.50649350649351
9.75 1.85597826086957
};
\addplot [steelblue31119180, opacity=1]
table {%
10 1.85597826086957
10 1.54054054054054
};
\addplot [steelblue31119180, opacity=1]
table {%
10 3.50649350649351
10 5.78181818181818
};
\addplot [black, opacity=1]
table {%
9.875 1.54054054054054
10.125 1.54054054054054
};
\addplot [black, opacity=1]
table {%
9.875 5.78181818181818
10.125 5.78181818181818
};
\addplot [steelblue31119180, opacity=1]
table {%
10.75 1.888
11.25 1.888
11.25 3.42657342657343
10.75 3.42657342657343
10.75 1.888
};
\addplot [steelblue31119180, opacity=1]
table {%
11 1.888
11 1.51803278688525
};
\addplot [steelblue31119180, opacity=1]
table {%
11 3.42657342657343
11 5.18840579710145
};
\addplot [black, opacity=1]
table {%
10.875 1.51803278688525
11.125 1.51803278688525
};
\addplot [black, opacity=1]
table {%
10.875 5.18840579710145
11.125 5.18840579710145
};
\addplot [steelblue31119180, opacity=1]
table {%
11.75 2.10504201680672
12.25 2.10504201680672
12.25 3.07729468599034
11.75 3.07729468599034
11.75 2.10504201680672
};
\addplot [steelblue31119180, opacity=1]
table {%
12 2.10504201680672
12 1.30780559646539
};
\addplot [steelblue31119180, opacity=1]
table {%
12 3.07729468599034
12 4.31168831168831
};
\addplot [black, opacity=1]
table {%
11.875 1.30780559646539
12.125 1.30780559646539
};
\addplot [black, opacity=1]
table {%
11.875 4.31168831168831
12.125 4.31168831168831
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
12 5.33333333333333
12 5.67289719626168
};
\addplot [forestgreen4416044, opacity=1]
table {%
0.75 2.5
1.25 2.5
};
\addplot [forestgreen4416044, opacity=1]
table {%
1.75 2.625
2.25 2.625
};
\addplot [forestgreen4416044, opacity=1]
table {%
2.75 2.69230769230769
3.25 2.69230769230769
};
\addplot [forestgreen4416044, opacity=1]
table {%
3.75 2.65217391304348
4.25 2.65217391304348
};
\addplot [forestgreen4416044, opacity=1]
table {%
4.75 2.57575757575758
5.25 2.57575757575758
};
\addplot [forestgreen4416044, opacity=1]
table {%
5.75 2.67741935483871
6.25 2.67741935483871
};
\addplot [forestgreen4416044, opacity=1]
table {%
6.75 2.44594594594595
7.25 2.44594594594595
};
\addplot [forestgreen4416044, opacity=1]
table {%
7.75 2.27083333333333
8.25 2.27083333333333
};
\addplot [forestgreen4416044, opacity=1]
table {%
8.75 2.92307692307692
9.25 2.92307692307692
};
\addplot [forestgreen4416044, opacity=1]
table {%
9.75 2.44347826086957
10.25 2.44347826086957
};
\addplot [forestgreen4416044, opacity=1]
table {%
10.75 2.42372881355932
11.25 2.42372881355932
};
\addplot [forestgreen4416044, opacity=1]
table {%
11.75 2.36802973977695
12.25 2.36802973977695
};

\end{groupplot}

\end{tikzpicture}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{burlywood238187136}{RGB}{238,187,136}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkseagreen159212148}{RGB}{159,212,148}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{dimgray1319183}{RGB}{131,91,83}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightpink241164163}{RGB}{241,164,163}
\definecolor{lightsteelblue181200224}{RGB}{181,200,224}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{rosybrown190160154}{RGB}{190,160,154}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{silver196180208}{RGB}{196,180,208}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
width=0.86\textwidth,
height=\appendixtikzpictureheight, 
axis line style={lightgray204},
legend cell align={left},
legend style={
  nodes={scale=0.9, transform shape},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.03,0.97)},
  anchor=north west,
  %at={(0.03,0.03)},
  %anchor=south west,
  draw=lightgray204,
},
tick align=outside,
tick pos=left,
title={NYC},
x grid style={darkgray176},
xlabel={StartHour},
xmin=-0.5, xmax=3.5,
xmajorgrids,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={10,14,18,22},
y grid style={darkgray176},
ylabel={\(\displaystyle Blocks/Route^{avg}\)},
ymajorgrids,
ymin=-0.235133333333333, ymax=11.1858,
ytick style={color=black}
]
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:-0.399333333333333,8.33)
--(axis cs:-0.334,8.33)
--(axis cs:-0.334,8.742)
--(axis cs:-0.399333333333333,8.742)
--(axis cs:-0.399333333333333,8.33)
--cycle;
\path [draw=darkslategray61, fill=lightsteelblue181200224, semithick]
(axis cs:-0.332666666666667,5.863)
--(axis cs:-0.267333333333333,5.863)
--(axis cs:-0.267333333333333,6.265)
--(axis cs:-0.332666666666667,6.265)
--(axis cs:-0.332666666666667,5.863)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:-0.266,4.362)
--(axis cs:-0.200666666666667,4.362)
--(axis cs:-0.200666666666667,4.603)
--(axis cs:-0.266,4.603)
--(axis cs:-0.266,4.362)
--cycle;
\path [draw=darkslategray61, fill=burlywood238187136, semithick]
(axis cs:-0.199333333333333,3.467)
--(axis cs:-0.134,3.467)
--(axis cs:-0.134,3.697)
--(axis cs:-0.199333333333333,3.697)
--(axis cs:-0.199333333333333,3.467)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:-0.132666666666667,2.955)
--(axis cs:-0.0673333333333334,2.955)
--(axis cs:-0.0673333333333334,3.152)
--(axis cs:-0.132666666666667,3.152)
--(axis cs:-0.132666666666667,2.955)
--cycle;
\path [draw=darkslategray61, fill=darkseagreen159212148, semithick]
(axis cs:-0.066,2.574)
--(axis cs:-0.000666666666666718,2.574)
--(axis cs:-0.000666666666666718,2.749)
--(axis cs:-0.066,2.749)
--(axis cs:-0.066,2.574)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, semithick]
(axis cs:0.000666666666666663,2.323)
--(axis cs:0.066,2.323)
--(axis cs:0.066,2.481)
--(axis cs:0.000666666666666663,2.481)
--(axis cs:0.000666666666666663,2.323)
--cycle;
\path [draw=darkslategray61, fill=lightpink241164163, semithick]
(axis cs:0.0673333333333333,1.999)
--(axis cs:0.132666666666667,1.999)
--(axis cs:0.132666666666667,2.155)
--(axis cs:0.0673333333333333,2.155)
--(axis cs:0.0673333333333333,1.999)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, semithick]
(axis cs:0.134,1.88)
--(axis cs:0.199333333333333,1.88)
--(axis cs:0.199333333333333,1.982)
--(axis cs:0.134,1.982)
--(axis cs:0.134,1.88)
--cycle;
\path [draw=darkslategray61, fill=silver196180208, semithick]
(axis cs:0.200666666666667,1.848)
--(axis cs:0.266,1.848)
--(axis cs:0.266,1.928)
--(axis cs:0.200666666666667,1.928)
--(axis cs:0.200666666666667,1.848)
--cycle;
\path [draw=darkslategray61, fill=dimgray1319183, semithick]
(axis cs:0.267333333333333,1.777)
--(axis cs:0.332666666666667,1.777)
--(axis cs:0.332666666666667,1.842)
--(axis cs:0.267333333333333,1.842)
--(axis cs:0.267333333333333,1.777)
--cycle;
\path [draw=darkslategray61, fill=rosybrown190160154, semithick]
(axis cs:0.334,1.653)
--(axis cs:0.399333333333333,1.653)
--(axis cs:0.399333333333333,1.762)
--(axis cs:0.334,1.762)
--(axis cs:0.334,1.653)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:0.600666666666667,8.749)
--(axis cs:0.666,8.749)
--(axis cs:0.666,9.191)
--(axis cs:0.600666666666667,9.191)
--(axis cs:0.600666666666667,8.749)
--cycle;
\path [draw=darkslategray61, fill=lightsteelblue181200224, semithick]
(axis cs:0.667333333333333,6.085)
--(axis cs:0.732666666666667,6.085)
--(axis cs:0.732666666666667,6.433)
--(axis cs:0.667333333333333,6.433)
--(axis cs:0.667333333333333,6.085)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:0.734,4.413)
--(axis cs:0.799333333333333,4.413)
--(axis cs:0.799333333333333,4.55)
--(axis cs:0.734,4.55)
--(axis cs:0.734,4.413)
--cycle;
\path [draw=darkslategray61, fill=burlywood238187136, semithick]
(axis cs:0.800666666666667,3.517)
--(axis cs:0.866,3.517)
--(axis cs:0.866,3.627)
--(axis cs:0.800666666666667,3.627)
--(axis cs:0.800666666666667,3.517)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:0.867333333333333,2.953)
--(axis cs:0.932666666666667,2.953)
--(axis cs:0.932666666666667,3.017)
--(axis cs:0.867333333333333,3.017)
--(axis cs:0.867333333333333,2.953)
--cycle;
\path [draw=darkslategray61, fill=darkseagreen159212148, semithick]
(axis cs:0.934,2.565)
--(axis cs:0.999333333333333,2.565)
--(axis cs:0.999333333333333,2.631)
--(axis cs:0.934,2.631)
--(axis cs:0.934,2.565)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, semithick]
(axis cs:1.00066666666667,2.256)
--(axis cs:1.066,2.256)
--(axis cs:1.066,2.288)
--(axis cs:1.00066666666667,2.288)
--(axis cs:1.00066666666667,2.256)
--cycle;
\path [draw=darkslategray61, fill=lightpink241164163, semithick]
(axis cs:1.06733333333333,1.996)
--(axis cs:1.13266666666667,1.996)
--(axis cs:1.13266666666667,2.045)
--(axis cs:1.06733333333333,2.045)
--(axis cs:1.06733333333333,1.996)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, semithick]
(axis cs:1.134,1.78)
--(axis cs:1.19933333333333,1.78)
--(axis cs:1.19933333333333,1.816)
--(axis cs:1.134,1.816)
--(axis cs:1.134,1.78)
--cycle;
\path [draw=darkslategray61, fill=silver196180208, semithick]
(axis cs:1.20066666666667,1.685)
--(axis cs:1.266,1.685)
--(axis cs:1.266,1.776)
--(axis cs:1.20066666666667,1.776)
--(axis cs:1.20066666666667,1.685)
--cycle;
\path [draw=darkslategray61, fill=dimgray1319183, semithick]
(axis cs:1.26733333333333,1.645)
--(axis cs:1.33266666666667,1.645)
--(axis cs:1.33266666666667,1.679)
--(axis cs:1.26733333333333,1.679)
--(axis cs:1.26733333333333,1.645)
--cycle;
\path [draw=darkslategray61, fill=rosybrown190160154, semithick]
(axis cs:1.334,1.576)
--(axis cs:1.39933333333333,1.576)
--(axis cs:1.39933333333333,1.621)
--(axis cs:1.334,1.621)
--(axis cs:1.334,1.576)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:1.60066666666667,9.644)
--(axis cs:1.666,9.644)
--(axis cs:1.666,10.031)
--(axis cs:1.60066666666667,10.031)
--(axis cs:1.60066666666667,9.644)
--cycle;
\path [draw=darkslategray61, fill=lightsteelblue181200224, semithick]
(axis cs:1.66733333333333,6.844)
--(axis cs:1.73266666666667,6.844)
--(axis cs:1.73266666666667,7.25)
--(axis cs:1.66733333333333,7.25)
--(axis cs:1.66733333333333,6.844)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:1.734,4.889)
--(axis cs:1.79933333333333,4.889)
--(axis cs:1.79933333333333,5.053)
--(axis cs:1.734,5.053)
--(axis cs:1.734,4.889)
--cycle;
\path [draw=darkslategray61, fill=burlywood238187136, semithick]
(axis cs:1.80066666666667,3.732)
--(axis cs:1.866,3.732)
--(axis cs:1.866,3.818)
--(axis cs:1.80066666666667,3.818)
--(axis cs:1.80066666666667,3.732)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:1.86733333333333,3.144)
--(axis cs:1.93266666666667,3.144)
--(axis cs:1.93266666666667,3.253)
--(axis cs:1.86733333333333,3.253)
--(axis cs:1.86733333333333,3.144)
--cycle;
\path [draw=darkslategray61, fill=darkseagreen159212148, semithick]
(axis cs:1.934,2.766)
--(axis cs:1.99933333333333,2.766)
--(axis cs:1.99933333333333,2.849)
--(axis cs:1.934,2.849)
--(axis cs:1.934,2.766)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, semithick]
(axis cs:2.00066666666667,2.513)
--(axis cs:2.066,2.513)
--(axis cs:2.066,2.578)
--(axis cs:2.00066666666667,2.578)
--(axis cs:2.00066666666667,2.513)
--cycle;
\path [draw=darkslategray61, fill=lightpink241164163, semithick]
(axis cs:2.06733333333333,2.213)
--(axis cs:2.13266666666667,2.213)
--(axis cs:2.13266666666667,2.263)
--(axis cs:2.06733333333333,2.263)
--(axis cs:2.06733333333333,2.213)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, semithick]
(axis cs:2.134,2.037)
--(axis cs:2.19933333333333,2.037)
--(axis cs:2.19933333333333,2.085)
--(axis cs:2.134,2.085)
--(axis cs:2.134,2.037)
--cycle;
\path [draw=darkslategray61, fill=silver196180208, semithick]
(axis cs:2.20066666666667,2.005)
--(axis cs:2.266,2.005)
--(axis cs:2.266,2.027)
--(axis cs:2.20066666666667,2.027)
--(axis cs:2.20066666666667,2.005)
--cycle;
\path [draw=darkslategray61, fill=dimgray1319183, semithick]
(axis cs:2.26733333333333,1.931)
--(axis cs:2.33266666666667,1.931)
--(axis cs:2.33266666666667,1.958)
--(axis cs:2.26733333333333,1.958)
--(axis cs:2.26733333333333,1.931)
--cycle;
\path [draw=darkslategray61, fill=rosybrown190160154, semithick]
(axis cs:2.334,1.846)
--(axis cs:2.39933333333333,1.846)
--(axis cs:2.39933333333333,1.899)
--(axis cs:2.334,1.899)
--(axis cs:2.334,1.846)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:2.60066666666667,7.484)
--(axis cs:2.666,7.484)
--(axis cs:2.666,8.621)
--(axis cs:2.60066666666667,8.621)
--(axis cs:2.60066666666667,7.484)
--cycle;
\path [draw=darkslategray61, fill=lightsteelblue181200224, semithick]
(axis cs:2.66733333333333,5.414)
--(axis cs:2.73266666666667,5.414)
--(axis cs:2.73266666666667,6.232)
--(axis cs:2.66733333333333,6.232)
--(axis cs:2.66733333333333,5.414)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:2.734,4.115)
--(axis cs:2.79933333333333,4.115)
--(axis cs:2.79933333333333,4.572)
--(axis cs:2.734,4.572)
--(axis cs:2.734,4.115)
--cycle;
\path [draw=darkslategray61, fill=burlywood238187136, semithick]
(axis cs:2.80066666666667,3.264)
--(axis cs:2.866,3.264)
--(axis cs:2.866,3.635)
--(axis cs:2.80066666666667,3.635)
--(axis cs:2.80066666666667,3.264)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:2.86733333333333,2.792)
--(axis cs:2.93266666666667,2.792)
--(axis cs:2.93266666666667,2.97)
--(axis cs:2.86733333333333,2.97)
--(axis cs:2.86733333333333,2.792)
--cycle;
\path [draw=darkslategray61, fill=darkseagreen159212148, semithick]
(axis cs:2.934,2.457)
--(axis cs:2.99933333333333,2.457)
--(axis cs:2.99933333333333,2.661)
--(axis cs:2.934,2.661)
--(axis cs:2.934,2.457)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, semithick]
(axis cs:3.00066666666667,2.277)
--(axis cs:3.066,2.277)
--(axis cs:3.066,2.412)
--(axis cs:3.00066666666667,2.412)
--(axis cs:3.00066666666667,2.277)
--cycle;
\path [draw=darkslategray61, fill=lightpink241164163, semithick]
(axis cs:3.06733333333333,1.995)
--(axis cs:3.13266666666667,1.995)
--(axis cs:3.13266666666667,2.183)
--(axis cs:3.06733333333333,2.183)
--(axis cs:3.06733333333333,1.995)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, semithick]
(axis cs:3.134,1.822)
--(axis cs:3.19933333333333,1.822)
--(axis cs:3.19933333333333,1.982)
--(axis cs:3.134,1.982)
--(axis cs:3.134,1.822)
--cycle;
\path [draw=darkslategray61, fill=silver196180208, semithick]
(axis cs:3.20066666666667,1.779)
--(axis cs:3.266,1.779)
--(axis cs:3.266,1.933)
--(axis cs:3.20066666666667,1.933)
--(axis cs:3.20066666666667,1.779)
--cycle;
\path [draw=darkslategray61, fill=dimgray1319183, semithick]
(axis cs:3.26733333333333,1.733)
--(axis cs:3.33266666666667,1.733)
--(axis cs:3.33266666666667,1.871)
--(axis cs:3.26733333333333,1.871)
--(axis cs:3.26733333333333,1.733)
--cycle;
\path [draw=darkslategray61, fill=rosybrown190160154, semithick]
(axis cs:3.334,1.679)
--(axis cs:3.39933333333333,1.679)
--(axis cs:3.39933333333333,1.82)
--(axis cs:3.334,1.82)
--(axis cs:3.334,1.679)
--cycle;

\addlegendimage{empty legend}
\addlegendentry{\hspace{-.5cm}\textbf{Buffer}}

\draw[draw=darkslategray61,fill=steelblue49115161,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=steelblue49115161,line width=0.3pt}
\addlegendentry{0}

\draw[draw=darkslategray61,fill=lightsteelblue181200224,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=lightsteelblue181200224,line width=0.3pt}
\addlegendentry{1}

\draw[draw=darkslategray61,fill=peru22412844,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=peru22412844,line width=0.3pt}
\addlegendentry{2}

\draw[draw=darkslategray61,fill=burlywood238187136,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=burlywood238187136,line width=0.3pt}
\addlegendentry{3}

\draw[draw=darkslategray61,fill=seagreen5814558,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=seagreen5814558,line width=0.3pt}
\addlegendentry{4}

\draw[draw=darkslategray61,fill=darkseagreen159212148,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=darkseagreen159212148,line width=0.3pt}
\addlegendentry{5}

\draw[draw=darkslategray61,fill=brown1926061,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=brown1926061,line width=0.3pt}
\addlegendentry{6}

\draw[draw=darkslategray61,fill=lightpink241164163,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=lightpink241164163,line width=0.3pt}
\addlegendentry{8}

\draw[draw=darkslategray61,fill=mediumpurple147113178,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=mediumpurple147113178,line width=0.3pt}
\addlegendentry{10}

\draw[draw=darkslategray61,fill=silver196180208,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=silver196180208,line width=0.3pt}
\addlegendentry{12}

\draw[draw=darkslategray61,fill=dimgray1319183,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=dimgray1319183,line width=0.3pt}
\addlegendentry{15}

\draw[draw=darkslategray61,fill=rosybrown190160154,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=rosybrown190160154,line width=0.3pt}
\addlegendentry{20}

\addplot [semithick, darkslategray61, forget plot]
table {%
-0.366666666666667 8.33
-0.366666666666667 7.949
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.366666666666667 8.742
-0.366666666666667 9.063
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.383 7.949
-0.350333333333333 7.949
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.383 9.063
-0.350333333333333 9.063
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.3 5.863
-0.3 5.586
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.3 6.265
-0.3 6.449
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.316333333333333 5.586
-0.283666666666667 5.586
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.316333333333333 6.449
-0.283666666666667 6.449
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.233333333333333 4.362
-0.233333333333333 4.179
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.233333333333333 4.603
-0.233333333333333 4.633
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.249666666666667 4.179
-0.217 4.179
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.249666666666667 4.633
-0.217 4.633
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.166666666666667 3.467
-0.166666666666667 3.333
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.166666666666667 3.697
-0.166666666666667 3.724
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.183 3.333
-0.150333333333333 3.333
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.183 3.724
-0.150333333333333 3.724
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.1 2.955
-0.1 2.791
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.1 3.152
-0.1 3.183
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.116333333333333 2.791
-0.0836666666666667 2.791
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.116333333333333 3.183
-0.0836666666666667 3.183
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0333333333333334 2.574
-0.0333333333333334 2.435
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0333333333333334 2.749
-0.0333333333333334 2.764
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0496666666666667 2.435
-0.017 2.435
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0496666666666667 2.764
-0.017 2.764
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0333333333333333 2.323
0.0333333333333333 2.243
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0333333333333333 2.481
0.0333333333333333 2.518
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.017 2.243
0.0496666666666667 2.243
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.017 2.518
0.0496666666666667 2.518
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.1 1.999
0.1 1.928
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.1 2.155
0.1 2.221
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0836666666666666 1.928
0.116333333333333 1.928
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0836666666666666 2.221
0.116333333333333 2.221
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.166666666666667 1.88
0.166666666666667 1.805
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.166666666666667 1.982
0.166666666666667 2.034
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.150333333333333 1.805
0.183 1.805
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.150333333333333 2.034
0.183 2.034
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.233333333333333 1.848
0.233333333333333 1.783
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.233333333333333 1.928
0.233333333333333 1.944
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.217 1.783
0.249666666666667 1.783
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.217 1.944
0.249666666666667 1.944
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.3 1.777
0.3 1.715
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.3 1.842
0.3 1.876
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.283666666666667 1.715
0.316333333333333 1.715
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.283666666666667 1.876
0.316333333333333 1.876
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.366666666666667 1.653
0.366666666666667 1.653
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.366666666666667 1.762
0.366666666666667 1.841
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.350333333333333 1.653
0.383 1.653
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.350333333333333 1.841
0.383 1.841
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.633333333333333 8.749
0.633333333333333 8.604
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.633333333333333 9.191
0.633333333333333 9.24
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.617 8.604
0.649666666666667 8.604
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.617 9.24
0.649666666666667 9.24
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.7 6.085
0.7 5.983
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.7 6.433
0.7 6.53
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.683666666666667 5.983
0.716333333333333 5.983
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.683666666666667 6.53
0.716333333333333 6.53
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.766666666666667 4.413
0.766666666666667 4.406
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.766666666666667 4.55
0.766666666666667 4.55
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.750333333333333 4.406
0.783 4.406
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.750333333333333 4.55
0.783 4.55
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
0.766666666666667 4.826
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.833333333333333 3.517
0.833333333333333 3.505
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.833333333333333 3.627
0.833333333333333 3.679
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.817 3.505
0.849666666666667 3.505
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.817 3.679
0.849666666666667 3.679
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.9 2.953
0.9 2.928
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.9 3.017
0.9 3.047
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.883666666666667 2.928
0.916333333333333 2.928
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.883666666666667 3.047
0.916333333333333 3.047
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.966666666666667 2.565
0.966666666666667 2.493
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.966666666666667 2.631
0.966666666666667 2.633
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.950333333333333 2.493
0.983 2.493
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.950333333333333 2.633
0.983 2.633
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.03333333333333 2.256
1.03333333333333 2.231
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.03333333333333 2.288
1.03333333333333 2.288
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.017 2.231
1.04966666666667 2.231
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.017 2.288
1.04966666666667 2.288
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
1.03333333333333 2.359
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.1 1.996
1.1 1.932
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.1 2.045
1.1 2.054
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.08366666666667 1.932
1.11633333333333 1.932
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.08366666666667 2.054
1.11633333333333 2.054
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.16666666666667 1.78
1.16666666666667 1.761
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.16666666666667 1.816
1.16666666666667 1.844
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.15033333333333 1.761
1.183 1.761
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.15033333333333 1.844
1.183 1.844
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.23333333333333 1.685
1.23333333333333 1.672
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.23333333333333 1.776
1.23333333333333 1.786
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.217 1.672
1.24966666666667 1.672
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.217 1.786
1.24966666666667 1.786
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.3 1.645
1.3 1.645
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.3 1.679
1.3 1.699
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.28366666666667 1.645
1.31633333333333 1.645
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.28366666666667 1.699
1.31633333333333 1.699
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
1.3 1.556
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.36666666666667 1.576
1.36666666666667 1.524
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.36666666666667 1.621
1.36666666666667 1.663
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.35033333333333 1.524
1.383 1.524
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.35033333333333 1.663
1.383 1.663
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.63333333333333 9.644
1.63333333333333 9.444
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.63333333333333 10.031
1.63333333333333 10.266
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.617 9.444
1.64966666666667 9.444
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.617 10.266
1.64966666666667 10.266
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.7 6.844
1.7 6.797
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.7 7.25
1.7 7.492
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.68366666666667 6.797
1.71633333333333 6.797
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.68366666666667 7.492
1.71633333333333 7.492
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.76666666666667 4.889
1.76666666666667 4.855
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.76666666666667 5.053
1.76666666666667 5.273
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.75033333333333 4.855
1.783 4.855
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.75033333333333 5.273
1.783 5.273
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.83333333333333 3.732
1.83333333333333 3.73
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.83333333333333 3.818
1.83333333333333 3.818
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.817 3.73
1.84966666666667 3.73
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.817 3.818
1.84966666666667 3.818
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
1.83333333333333 4.008
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.9 3.144
1.9 3.057
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.9 3.253
1.9 3.302
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.88366666666667 3.057
1.91633333333333 3.057
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.88366666666667 3.302
1.91633333333333 3.302
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.96666666666667 2.766
1.96666666666667 2.726
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.96666666666667 2.849
1.96666666666667 2.898
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.95033333333333 2.726
1.983 2.726
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.95033333333333 2.898
1.983 2.898
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.03333333333333 2.513
2.03333333333333 2.416
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.03333333333333 2.578
2.03333333333333 2.635
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.017 2.416
2.04966666666667 2.416
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.017 2.635
2.04966666666667 2.635
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.1 2.213
2.1 2.141
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.1 2.263
2.1 2.273
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.08366666666667 2.141
2.11633333333333 2.141
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.08366666666667 2.273
2.11633333333333 2.273
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.16666666666667 2.037
2.16666666666667 2.015
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.16666666666667 2.085
2.16666666666667 2.15
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.15033333333333 2.015
2.183 2.015
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.15033333333333 2.15
2.183 2.15
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.23333333333333 2.005
2.23333333333333 2.005
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.23333333333333 2.027
2.23333333333333 2.036
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.217 2.005
2.24966666666667 2.005
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.217 2.036
2.24966666666667 2.036
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
2.23333333333333 1.931
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.3 1.931
2.3 1.931
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.3 1.958
2.3 1.993
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.28366666666667 1.931
2.31633333333333 1.931
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.28366666666667 1.993
2.31633333333333 1.993
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
2.3 1.87
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.36666666666667 1.846
2.36666666666667 1.838
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.36666666666667 1.899
2.36666666666667 1.903
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.35033333333333 1.838
2.383 1.838
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.35033333333333 1.903
2.383 1.903
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.63333333333333 7.484
2.63333333333333 6.963
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.63333333333333 8.621
2.63333333333333 9.077
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.617 6.963
2.64966666666667 6.963
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.617 9.077
2.64966666666667 9.077
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.7 5.414
2.7 5.059
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.7 6.232
2.7 6.393
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.68366666666667 5.059
2.71633333333333 5.059
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.68366666666667 6.393
2.71633333333333 6.393
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.76666666666667 4.115
2.76666666666667 3.847
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.76666666666667 4.572
2.76666666666667 4.623
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.75033333333333 3.847
2.783 3.847
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.75033333333333 4.623
2.783 4.623
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.83333333333333 3.264
2.83333333333333 3.157
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.83333333333333 3.635
2.83333333333333 3.677
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.817 3.157
2.84966666666667 3.157
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.817 3.677
2.84966666666667 3.677
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.9 2.792
2.9 2.689
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.9 2.97
2.9 3.083
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.88366666666667 2.689
2.91633333333333 2.689
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.88366666666667 3.083
2.91633333333333 3.083
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.96666666666667 2.457
2.96666666666667 2.384
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.96666666666667 2.661
2.96666666666667 2.754
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.95033333333333 2.384
2.983 2.384
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.95033333333333 2.754
2.983 2.754
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.03333333333333 2.277
3.03333333333333 2.12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.03333333333333 2.412
3.03333333333333 2.561
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.017 2.12
3.04966666666667 2.12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.017 2.561
3.04966666666667 2.561
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.1 1.995
3.1 1.82
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.1 2.183
3.1 2.252
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.08366666666667 1.82
3.11633333333333 1.82
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.08366666666667 2.252
3.11633333333333 2.252
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.16666666666667 1.822
3.16666666666667 1.674
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.16666666666667 1.982
3.16666666666667 2.06
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.15033333333333 1.674
3.183 1.674
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.15033333333333 2.06
3.183 2.06
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.23333333333333 1.779
3.23333333333333 1.616
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.23333333333333 1.933
3.23333333333333 1.984
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.217 1.616
3.24966666666667 1.616
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.217 1.984
3.24966666666667 1.984
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.3 1.733
3.3 1.544
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.3 1.871
3.3 1.944
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.28366666666667 1.544
3.31633333333333 1.544
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.28366666666667 1.944
3.31633333333333 1.944
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.36666666666667 1.679
3.36666666666667 1.528
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.36666666666667 1.82
3.36666666666667 1.875
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.35033333333333 1.528
3.383 1.528
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.35033333333333 1.875
3.383 1.875
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.399333333333333 8.651
-0.334 8.651
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.332666666666667 6.019
-0.267333333333333 6.019
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.266 4.568
-0.200666666666667 4.568
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.199333333333333 3.64
-0.134 3.64
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.132666666666667 3.073
-0.0673333333333334 3.073
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.066 2.67
-0.000666666666666718 2.67
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.000666666666666663 2.475
0.066 2.475
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0673333333333333 2.129
0.132666666666667 2.129
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.134 1.959
0.199333333333333 1.959
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.200666666666667 1.894
0.266 1.894
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.267333333333333 1.791
0.332666666666667 1.791
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.334 1.734
0.399333333333333 1.734
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.600666666666667 9.003
0.666 9.003
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.667333333333333 6.113
0.732666666666667 6.113
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.734 4.54
0.799333333333333 4.54
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.800666666666667 3.59
0.866 3.59
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.867333333333333 2.973
0.932666666666667 2.973
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.934 2.582
0.999333333333333 2.582
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.00066666666667 2.287
1.066 2.287
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.06733333333333 1.998
1.13266666666667 1.998
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.134 1.785
1.19933333333333 1.785
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.20066666666667 1.732
1.266 1.732
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.26733333333333 1.677
1.33266666666667 1.677
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.334 1.613
1.39933333333333 1.613
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.60066666666667 9.707
1.666 9.707
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.66733333333333 6.911
1.73266666666667 6.911
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.734 4.992
1.79933333333333 4.992
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.80066666666667 3.757
1.866 3.757
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.86733333333333 3.217
1.93266666666667 3.217
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.934 2.804
1.99933333333333 2.804
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.00066666666667 2.541
2.066 2.541
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.06733333333333 2.257
2.13266666666667 2.257
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.134 2.082
2.19933333333333 2.082
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.20066666666667 2.027
2.266 2.027
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.26733333333333 1.933
2.33266666666667 1.933
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.334 1.894
2.39933333333333 1.894
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.60066666666667 8.538
2.666 8.538
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.66733333333333 6.176
2.73266666666667 6.176
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.734 4.561
2.79933333333333 4.561
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.80066666666667 3.557
2.866 3.557
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.86733333333333 2.962
2.93266666666667 2.962
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.934 2.629
2.99933333333333 2.629
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.00066666666667 2.38
3.066 2.38
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.06733333333333 2.083
3.13266666666667 2.083
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.134 1.924
3.19933333333333 1.924
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.20066666666667 1.852
3.266 1.852
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.26733333333333 1.809
3.33266666666667 1.809
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.334 1.727
3.39933333333333 1.727
};
\end{axis}

\end{tikzpicture}



==> figures/bs-k3-re_v2.pdf_tex <==
%% Creator: Inkscape 1.1 (c68e22c387, 2021-05-23), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bs-k3-re_v2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{475.57753206bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54485756)%
    \small
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/bs-k3-re_v2.pdf}}%
    \put(0.24876392,0.01027578){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(-0.00072329,0.4868534){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1: (i,$\emptyset$,$\emptyset$,[1,2,4])\end{tabular}}}}%
    \put(-0.00072329,0.5285764){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\mSequence{}\end{tabular}}}}%
    \put(-0.00072329,0.42724912){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2: (i+1,$\emptyset$,$\emptyset$,[3,5])\end{tabular}}}}%
    \put(-0.00072329,0.36764484){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3: (i-1,\{0\},\{-1\},[1,2,4])\end{tabular}}}}%
    \put(-0.00072329,0.30804057){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4: (i+2,$\emptyset$,$\emptyset$,[6,7])\end{tabular}}}}%
    \put(-0.00072329,0.24843629){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5: (i+1,\{0\},\{-1\},[8])\end{tabular}}}}%
    \put(-0.00072329,0.18883201){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6: (i-1,\{1\},\{-1\},[3,5])\end{tabular}}}}%
    \put(-0.00072329,0.1292277){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7: (i,\{1\},\{-1\},[8])\end{tabular}}}}%
    \put(-0.00072329,0.06962345){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8: (i-2,\{0\},\{-2\},[1,2,4])\end{tabular}}}}%
    \put(-0.00072329,0.01001914){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Layers:\end{tabular}}}}%
    \put(0.33937955,0.0100089){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.51679486,0.01032709){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.60613722,0.01032709){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.69600091,0.01003967){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.78541107,0.01032709){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}%
    \put(0.8745526,0.00997808){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0.9704641,0.01001914){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ldots\end{tabular}}}}%
    \put(0.24828956,0.52883304){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v$\end{tabular}}}}%
    \put(0.24901254,0.48675867){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v$\end{tabular}}}}%
    \put(0.33575114,0.52856616){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_1$\end{tabular}}}}%
    \put(0.42461887,0.52856616){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_2$\end{tabular}}}}%
    \put(0.51316648,0.52888435){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_1$\end{tabular}}}}%
    \put(0.60250893,0.52888435){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_3$\end{tabular}}}}%
    \put(0.69237244,0.52859693){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_2$\end{tabular}}}}%
    \put(0.78178259,0.52888435){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_3$\end{tabular}}}}%
    \put(0.33526517,0.48676093){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_1$\end{tabular}}}}%
    \put(0.4246717,0.48676093){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_2$\end{tabular}}}}%
    \put(0.51407752,0.48676093){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_1$\end{tabular}}}}%
    \put(0.60348352,0.48676093){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_3$\end{tabular}}}}%
    \put(0.69289039,0.48676093){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_2$\end{tabular}}}}%
    \put(0.78229713,0.48676093){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_3$\end{tabular}}}}%
    \put(0.88189924,0.48669912){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar{v}$\end{tabular}}}}%
    \put(0.33526517,0.42715666){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_2$\end{tabular}}}}%
    \put(0.4246717,0.4271544){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_1$\end{tabular}}}}%
    \put(0.51407747,0.4271544){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_3$\end{tabular}}}}%
    \put(0.60348352,0.4271544){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_2$\end{tabular}}}}%
    \put(0.69289039,0.42715439){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_3$\end{tabular}}}}%
    \put(0.42466946,0.36754788){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_1$\end{tabular}}}}%
    \put(0.51407524,0.36754788){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_2$\end{tabular}}}}%
    \put(0.60348138,0.36754786){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_1$\end{tabular}}}}%
    \put(0.69288816,0.36754785){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_3$\end{tabular}}}}%
    \put(0.78229494,0.36754786){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_2$\end{tabular}}}}%
    \put(0.33526293,0.30794586){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_1$\end{tabular}}}}%
    \put(0.42466946,0.30794359){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_3$\end{tabular}}}}%
    \put(0.51407524,0.30794359){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_2$\end{tabular}}}}%
    \put(0.60348138,0.30794362){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_2$\end{tabular}}}}%
    \put(0.33526293,0.2483416){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_2$\end{tabular}}}}%
    \put(0.42466946,0.24833934){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_1$\end{tabular}}}}%
    \put(0.51407524,0.24833934){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_3$\end{tabular}}}}%
    \put(0.60348138,0.24833936){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_2$\end{tabular}}}}%
    \put(0.69288816,0.24833934){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_3$\end{tabular}}}}%
    \put(0.42466946,0.18873503){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_1$\end{tabular}}}}%
    \put(0.51407524,0.18873503){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_2$\end{tabular}}}}%
    \put(0.60348138,0.18873505){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_1$\end{tabular}}}}%
    \put(0.69288816,0.18873503){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_3$\end{tabular}}}}%
    \put(0.78229494,0.18873505){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_2$\end{tabular}}}}%
    \put(0.33526289,0.12913302){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_1$\end{tabular}}}}%
    \put(0.42466942,0.12913075){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_2$\end{tabular}}}}%
    \put(0.51407524,0.12913075){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_1$\end{tabular}}}}%
    \put(0.60348138,0.12913075){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_3$\end{tabular}}}}%
    \put(0.69288816,0.12913075){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_2$\end{tabular}}}}%
    \put(0.78229494,0.12913075){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_3$\end{tabular}}}}%
    \put(0.51407519,0.0695264){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_1$\end{tabular}}}}%
    \put(0.60348138,0.06952645){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_2$\end{tabular}}}}%
    \put(0.69288816,0.06952645){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_1$\end{tabular}}}}%
    \put(0.78229494,0.06952645){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_3$\end{tabular}}}}%
    \put(0.42824725,0.0100089){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/comparison_fleet_buffer_weekdays.tex <==
\newcommand{\thissubplotwidth}[0]{0.26\textwidth}
\newcommand{\thissubplotheight}[0]{8cm}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgreen152223138}{RGB}{152,223,138}
\definecolor{lightsalmon255152150}{RGB}{255,152,150}
\definecolor{lightsalmon255187120}{RGB}{255,187,120}
\definecolor{lightsteelblue174199232}{RGB}{174,199,232}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{rosybrown196156148}{RGB}{196,156,148}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{thistle197176213}{RGB}{197,176,213}

\begin{groupplot}[group style={group size=4 by 1}]
\nextgroupplot[
width=\thissubplotwidth,
height=\thissubplotheight,
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,-0.43)},
  anchor=south,
  draw=lightgray204, 
  nodes={scale=0.7, transform shape},
},
legend columns=2.0,
tick align=outside,
title={Increasing fleet size},
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Hour of Day (start)},
xtick={2,6,10,14,18,22},
xmajorgrids,
xmajorticks=true,
xmin=9, xmax=23,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Service level (\%)},
ymajorgrids,
ymajorticks=true,
ytick={0.5,0.6,0.7,0.8,0.9,1.0},
yticklabels={50,60,70,80,90,100}, 
ymin=0.475, ymax=1.025,
ytick style={color=darkslategray38}
]
\addlegendimage{empty legend}
%\addlegendentry{\hspace{-.7cm}\textbf{Fleet size}}
\addlegendentry{\hspace{-1.cm}\textbf{Fleet size}}
\addlegendimage{empty legend}
\addlegendentry{\textbf{}}
\addlegendimage{dashed, mark=*, mark size=3, mark options={solid,draw=white}, steelblue31119180}
\addlegendentry{1000}
\addplot [semithick, steelblue31119180, dashed, mark=*, mark size=3, mark options={solid,draw=white}, forget plot]
table {%
10 0.700301962757927
14 0.652406814969124
18 0.495946639302206
22 0.617942386831276
};
\addlegendimage{dashed, mark=*, mark size=3, mark options={solid,draw=white}, darkorange25512714}
\addlegendentry{1200}
\addplot [semithick, darkorange25512714, dashed, mark=*, mark size=3, mark options={solid,draw=white}, forget plot]
table {%
10 0.773192417379634
14 0.726806041217171
18 0.562801436634171
22 0.6840329218107
};
\addlegendimage{dashed, mark=*, mark size=3, mark options={solid,draw=white}, forestgreen4416044}
\addlegendentry{1400}
\addplot [semithick, forestgreen4416044, dashed, mark=*, mark size=3, mark options={solid,draw=white}, forget plot]
table {%
10 0.840295252474417
14 0.795774123949111
18 0.622832221652129
22 0.749794238683128
};
\addlegendimage{dashed, mark=*, mark size=3, mark options={solid,draw=white}, crimson2143940}
\addlegendentry{1600}
\addplot [semithick, crimson2143940, dashed, mark=*, mark size=3, mark options={solid,draw=white}, forget plot]
table {%
10 0.891628921321926
14 0.854549512685068
18 0.674140584915341
22 0.801069958847737
};
\addlegendimage{dashed, mark=*, mark size=3, mark options={solid,draw=white}, mediumpurple148103189}
\addlegendentry{1800}
\addplot [semithick, mediumpurple148103189, dashed, mark=*, mark size=3, mark options={solid,draw=white}, forget plot]
table {%
10 0.93440697869485
14 0.899189048433896
18 0.721908671113392
22 0.850452674897119
};
\addlegendimage{dashed, mark=*, mark size=3, mark options={solid,draw=white}, sienna1408675}
\addlegendentry{2000}
\addplot [semithick, sienna1408675, dashed, mark=*, mark size=3, mark options={solid,draw=white}, forget plot]
table {%
10 0.967958396242241
14 0.937653448404137
18 0.762955361723961
22 0.883703703703704
};

\nextgroupplot[
width=\thissubplotwidth,
height=\thissubplotheight,
axis line style={lightgray204},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
%title={Increasing flexibilty (buffer)},
title={},
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Hour of Day (start)},
xtick={2,6,10,14,18,22},
xmajorgrids,
xmajorticks=true,
xmin=9, xmax=23,
xtick style={color=darkslategray38},
y grid style={lightgray204},
%ylabel=\textcolor{darkslategray38}{ServiceLevel},
ymajorgrids,
ymajorticks=true,
ymin=0.475, ymax=1.025,
ytick style={color=darkslategray38},
yticklabels={}
]
\addplot [semithick, steelblue31119180, dashed, mark=*, mark size=3, mark options={solid,draw=white}, forget plot]
table {%
10 0.700301962757927
14 0.652406814969124
18 0.495946639302206
22 0.617942386831276
};
\addplot [semithick, lightsteelblue174199232, dashed, mark=*, mark size=3, mark options={solid,draw=white}, forget plot]
table {%
10 0.720432813286361
14 0.671527416114872
18 0.505951770138533
22 0.631604938271605
};
\addplot [semithick, darkorange25512714, dashed, mark=*, mark size=3, mark options={solid,draw=white}, forget plot]
table {%
10 0.742325113236034
14 0.692879994048062
18 0.525962031811185
22 0.651028806584362
};
\addplot [semithick, lightsalmon255187120, dashed, mark=*, mark size=3, mark options={solid,draw=white}, forget plot]
table {%
10 0.753900352289884
14 0.705974257867718
18 0.539199589533094
22 0.664362139917695
};
\addplot [semithick, forestgreen4416044, dashed, mark=*, mark size=3, mark options={solid,draw=white}, forget plot]
table {%
10 0.760023485992283
14 0.714381370433747
18 0.546074910210364
22 0.672921810699588
};
\addplot [semithick, lightgreen152223138, dashed, mark=*, mark size=3, mark options={solid,draw=white}, forget plot]
table {%
10 0.763210870659285
14 0.718547727103638
18 0.550333504361211
22 0.678271604938272
};
\addplot [semithick, crimson2143940, dashed, mark=*, mark size=3, mark options={solid,draw=white}, forget plot]
table {%
10 0.764972320080523
14 0.720035711628599
18 0.552283222165213
22 0.682304526748971
};
\addplot [semithick, lightsalmon255152150, dashed, mark=*, mark size=3, mark options={solid,draw=white}, forget plot]
table {%
10 0.766566012414024
14 0.72152369615356
18 0.554284248332478
22 0.685020576131687
};
\addplot [semithick, mediumpurple148103189, dashed, mark=*, mark size=3, mark options={solid,draw=white}, forget plot]
table {%
10 0.767404797852709
14 0.722490886094785
18 0.554899948691637
22 0.686337448559671
};
\addplot [semithick, thistle197176213, dashed, mark=*, mark size=3, mark options={solid,draw=white}, forget plot]
table {%
10 0.767991947659789
14 0.722639684547281
18 0.555464340687532
22 0.686995884773663
};
\addplot [semithick, sienna1408675, dashed, mark=*, mark size=3, mark options={solid,draw=white}, forget plot]
table {%
10 0.768243583291394
14 0.722788482999777
18 0.555464340687532
22 0.687242798353909
};
\addplot [semithick, rosybrown196156148, dashed, mark=*, mark size=3, mark options={solid,draw=white}, forget plot]
table {%
10 0.768579097466868
14 0.722862882226025
18 0.555669574140585
22 0.688559670781893
};

\nextgroupplot[
width=\thissubplotwidth,
height=\thissubplotheight,
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,-0.4)},
  anchor=south,
  draw=lightgray204
},
legend columns=7.0,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={Increasing flexibilty (left: T/C, mid: RS/B, right: RS/C)},
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Hour of Day (start)},
xtick={2,6,10,14,18,22},
xmajorgrids,
xmajorticks=true,
xmin=9, xmax=23,
xtick style={color=darkslategray38},
y grid style={lightgray204},
%ylabel=\textcolor{darkslategray38}{ServiceLevel},
ymajorgrids,
ymajorticks=true,
ymin=0.475, ymax=1.025,
ytick style={color=darkslategray38},
yticklabels={}
]
\addlegendimage{empty legend}
\addlegendentry{\textbf{Buffer} $\mathbf{\delta}$}  
\addlegendimage{dashed, mark=*, mark size=3, mark options={solid,draw=white}, steelblue31119180}
\addlegendentry{0}
\addplot [semithick, steelblue31119180, dashed, mark=*, mark size=3, mark options={solid,draw=white}, forget plot]
table {%
10 0.700469719845664
14 0.652778811100365
18 0.495895330938943
22 0.618353909465021
};
\addlegendimage{dashed, mark=*, mark size=3, mark options={solid,draw=white}, lightsteelblue174199232}
\addlegendentry{1}
\addplot [semithick, lightsteelblue174199232, dashed, mark=*, mark size=3, mark options={solid,draw=white}, forget plot]
table {%
10 0.755494044623385
14 0.712670188230042
18 0.535710620831195
22 0.670041152263374
};
\addlegendimage{dashed, mark=*, mark size=3, mark options={solid,draw=white}, darkorange25512714}
\addlegendentry{2}
\addplot [semithick, darkorange25512714, dashed, mark=*, mark size=3, mark options={solid,draw=white}, forget plot]
table {%
10 0.803891964435497
14 0.758574510825087
18 0.568753206772704
22 0.727242798353909
};
\addlegendimage{dashed, mark=*, mark size=3, mark options={solid,draw=white}, lightsalmon255187120}
\addlegendentry{3}
\addplot [semithick, lightsalmon255187120, dashed, mark=*, mark size=3, mark options={solid,draw=white}, forget plot]
table {%
10 0.839624224123469
14 0.791384569600476
18 0.599025141097999
22 0.754485596707819
};
\addlegendimage{dashed, mark=*, mark size=3, mark options={solid,draw=white}, forestgreen4416044}
\addlegendentry{4}
\addplot [semithick, forestgreen4416044, dashed, mark=*, mark size=3, mark options={solid,draw=white}, forget plot]
table {%
10 0.858916289213219
14 0.810133174614984
18 0.620164186762442
22 0.771934156378601
};
\addlegendimage{dashed, mark=*, mark size=3, mark options={solid,draw=white}, lightgreen152223138}
\addlegendentry{5}
\addplot [semithick, lightgreen152223138, dashed, mark=*, mark size=3, mark options={solid,draw=white}, forget plot]
table {%
10 0.868981714477437
14 0.820474667063463
18 0.632991277578245
22 0.785267489711934
};

\addlegendimage{empty legend}
\addlegendentry{\textbf{}}
\addlegendimage{dashed, mark=*, mark size=3, mark options={solid,draw=white}, crimson2143940}
\addlegendentry{6}
\addplot [semithick, crimson2143940, dashed, mark=*, mark size=3, mark options={solid,draw=white}, forget plot]
table {%
10 0.878459989934575
14 0.829551372665724
18 0.640790148794253
22 0.797695473251029
};
\addlegendimage{dashed, mark=*, mark size=3, mark options={solid,draw=white}, lightsalmon255152150}
\addlegendentry{8}
\addplot [semithick, lightsalmon255152150, dashed, mark=*, mark size=3, mark options={solid,draw=white}, forget plot]
table {%
10 0.893725884918638
14 0.845770403987799
18 0.655259107234479
22 0.818765432098765
};
\addlegendimage{dashed, mark=*, mark size=3, mark options={solid,draw=white}, mediumpurple148103189}
\addlegendentry{10}
\addplot [semithick, mediumpurple148103189, dashed, mark=*, mark size=3, mark options={solid,draw=white}, forget plot]
table {%
10 0.900939439691327
14 0.854995908042556
18 0.663519753719856
22 0.831440329218107
};
\addlegendimage{dashed, mark=*, mark size=3, mark options={solid,draw=white}, thistle197176213}
\addlegendentry{12}
\addplot [semithick, thistle197176213, dashed, mark=*, mark size=3, mark options={solid,draw=white}, forget plot]
table {%
10 0.904546217077672
14 0.859236663938695
18 0.667060030785018
22 0.833004115226337
};
\addlegendimage{dashed, mark=*, mark size=3, mark options={solid,draw=white}, sienna1408675}
\addlegendentry{15}
\addplot [semithick, sienna1408675, dashed, mark=*, mark size=3, mark options={solid,draw=white}, forget plot]
table {%
10 0.907733601744674
14 0.863179822929842
18 0.669676757311442
22 0.836707818930041
};
\addlegendimage{dashed, mark=*, mark size=3, mark options={solid,draw=white}, rosybrown196156148}
\addlegendentry{20}
\addplot [semithick, rosybrown196156148, dashed, mark=*, mark size=3, mark options={solid,draw=white}, forget plot]
table {%
10 0.910333836604597
14 0.865783795848523
18 0.672139558748076
22 0.838106995884774
};

\nextgroupplot[
width=\thissubplotwidth,
height=\thissubplotheight,
axis line style={lightgray204},
%legend cell align={left},
%legend style={
%  fill opacity=0.8,
%  draw opacity=1,
%  text opacity=1,
%  at={(0.5,0.09)},
%  anchor=south,
%  draw=lightgray204
%},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={},
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Hour of Day (start)},
xtick={2,6,10,14,18,22},
xmajorgrids,
xmajorticks=true,
xmin=9, xmax=23,
xtick style={color=darkslategray38},
y grid style={lightgray204},
%ylabel=\textcolor{darkslategray38}{ServiceLevel},
ymajorgrids,
ymajorticks=true,
ymin=0.475, ymax=1.025,
ytick style={color=darkslategray38},
yticklabels={}
]
\addplot [semithick, steelblue31119180, dashed, mark=*, mark size=3, mark options={solid,draw=white}, forget plot]
table {%
10 0.700469719845664
14 0.652778811100365
18 0.495895330938943
22 0.618353909465021
};
\addplot [semithick, lightsteelblue174199232, dashed, mark=*, mark size=3, mark options={solid,draw=white}, forget plot]
table {%
10 0.83132024828049
14 0.786771817573097
18 0.597588506926629
22 0.739423868312757
};
\addplot [semithick, darkorange25512714, dashed, mark=*, mark size=3, mark options={solid,draw=white}, forget plot]
table {%
10 0.910333836604597
14 0.86742057882598
18 0.684402257567984
22 0.821728395061728
};
\addplot [semithick, lightsalmon255187120, dashed, mark=*, mark size=3, mark options={solid,draw=white}, forget plot]
table {%
10 0.949253480959571
14 0.907670560226174
18 0.729604925602873
22 0.865514403292181
};
\addplot [semithick, forestgreen4416044, dashed, mark=*, mark size=3, mark options={solid,draw=white}, forget plot]
table {%
10 0.971481295084717
14 0.930064727326836
18 0.757619291944587
22 0.895061728395062
};
\addplot [semithick, lightgreen152223138, dashed, mark=*, mark size=3, mark options={solid,draw=white}, forget plot]
table {%
10 0.982469384331488
14 0.947474146268879
18 0.776859928168291
22 0.913004115226337
};
\addplot [semithick, crimson2143940, dashed, mark=*, mark size=3, mark options={solid,draw=white}, forget plot]
table {%
10 0.99010233182352
14 0.958187634848598
18 0.789481785531042
22 0.92559670781893
};
\addplot [semithick, lightsalmon255152150, dashed, mark=*, mark size=3, mark options={solid,draw=white}, forget plot]
table {%
10 0.995218922999497
14 0.968529127297076
18 0.80400205233453
22 0.941728395061728
};
\addplot [semithick, mediumpurple148103189, dashed, mark=*, mark size=3, mark options={solid,draw=white}, forget plot]
table {%
10 0.995470558631102
14 0.973513875455695
18 0.813853258081067
22 0.952345679012346
};
\addplot [semithick, thistle197176213, dashed, mark=*, mark size=3, mark options={solid,draw=white}, forget plot]
table {%
10 0.995470558631102
14 0.97485306152816
18 0.817188301693176
22 0.956707818930041
};
\addplot [semithick, sienna1408675, dashed, mark=*, mark size=3, mark options={solid,draw=white}, forget plot]
table {%
10 0.995470558631102
14 0.976117848374377
18 0.819343252950231
22 0.959670781893004
};
\addplot [semithick, rosybrown196156148, dashed, mark=*, mark size=3, mark options={solid,draw=white}, forget plot]
table {%
10 0.995889951350445
14 0.976117848374377
18 0.822216521292971
22 0.962633744855967
};
\end{groupplot}

\end{tikzpicture}


==> figures/computational_study_distance_per_buffer.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
width=0.8\textwidth,
height=8cm, 
axis line style={lightgray204},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.33,0.225)}, draw=lightgray204, nodes={scale=0.7, transform shape}},
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Buffer $\mBuffer$},
xmajorticks=true,
xmin=-0.5, xmax=5.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4,5},
xticklabels={1,2,3,4,5,6},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Total distance [km]},
ymajorgrids,
ymajorticks=true,
ymin=6929.70455, ymax=8091.93045,
ytick style={color=darkslategray38}
]
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:-0.397333333333333,7663.221)
--(axis cs:-0.136,7663.221)
--(axis cs:-0.136,7839.335)
--(axis cs:-0.397333333333333,7839.335)
--(axis cs:-0.397333333333333,7663.221)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:-0.130666666666667,7784.619)
--(axis cs:0.130666666666667,7784.619)
--(axis cs:0.130666666666667,7914.061)
--(axis cs:-0.130666666666667,7914.061)
--(axis cs:-0.130666666666667,7784.619)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:0.136,7865.656)
--(axis cs:0.397333333333333,7865.656)
--(axis cs:0.397333333333333,7943.651)
--(axis cs:0.136,7943.651)
--(axis cs:0.136,7865.656)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:0.602666666666667,7628.264)
--(axis cs:0.864,7628.264)
--(axis cs:0.864,7712.76)
--(axis cs:0.602666666666667,7712.76)
--(axis cs:0.602666666666667,7628.264)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:0.869333333333333,7959.485)
--(axis cs:1.13066666666667,7959.485)
--(axis cs:1.13066666666667,8012.249)
--(axis cs:0.869333333333333,8012.249)
--(axis cs:0.869333333333333,7959.485)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:1.136,7883.29)
--(axis cs:1.39733333333333,7883.29)
--(axis cs:1.39733333333333,7971.423)
--(axis cs:1.136,7971.423)
--(axis cs:1.136,7883.29)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:1.60266666666667,7410.134)
--(axis cs:1.864,7410.134)
--(axis cs:1.864,7482.284)
--(axis cs:1.60266666666667,7482.284)
--(axis cs:1.60266666666667,7410.134)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:1.86933333333333,7830.409)
--(axis cs:2.13066666666667,7830.409)
--(axis cs:2.13066666666667,7908.004)
--(axis cs:1.86933333333333,7908.004)
--(axis cs:1.86933333333333,7830.409)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:2.136,7735.745)
--(axis cs:2.39733333333333,7735.745)
--(axis cs:2.39733333333333,7851.568)
--(axis cs:2.136,7851.568)
--(axis cs:2.136,7735.745)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:2.60266666666667,7269.746)
--(axis cs:2.864,7269.746)
--(axis cs:2.864,7386.008)
--(axis cs:2.60266666666667,7386.008)
--(axis cs:2.60266666666667,7269.746)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:2.86933333333333,7810.283)
--(axis cs:3.13066666666667,7810.283)
--(axis cs:3.13066666666667,7917.022)
--(axis cs:2.86933333333333,7917.022)
--(axis cs:2.86933333333333,7810.283)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:3.136,7583.182)
--(axis cs:3.39733333333333,7583.182)
--(axis cs:3.39733333333333,7764.058)
--(axis cs:3.136,7764.058)
--(axis cs:3.136,7583.182)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:3.60266666666667,7210.177)
--(axis cs:3.864,7210.177)
--(axis cs:3.864,7277.581)
--(axis cs:3.60266666666667,7277.581)
--(axis cs:3.60266666666667,7210.177)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:3.86933333333333,7317.461)
--(axis cs:4.13066666666667,7317.461)
--(axis cs:4.13066666666667,7797.781)
--(axis cs:3.86933333333333,7797.781)
--(axis cs:3.86933333333333,7317.461)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:4.136,7256.416)
--(axis cs:4.39733333333333,7256.416)
--(axis cs:4.39733333333333,7662.579)
--(axis cs:4.136,7662.579)
--(axis cs:4.136,7256.416)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:4.60266666666667,7085.813)
--(axis cs:4.864,7085.813)
--(axis cs:4.864,7199.794)
--(axis cs:4.60266666666667,7199.794)
--(axis cs:4.60266666666667,7085.813)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:4.86933333333333,7132.082)
--(axis cs:5.13066666666667,7132.082)
--(axis cs:5.13066666666667,7652.526)
--(axis cs:4.86933333333333,7652.526)
--(axis cs:4.86933333333333,7132.082)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:5.136,7102.662)
--(axis cs:5.39733333333333,7102.662)
--(axis cs:5.39733333333333,7621.418)
--(axis cs:5.136,7621.418)
--(axis cs:5.136,7102.662)
--cycle;
\draw[draw=darkslategray61,fill=steelblue49115161,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=steelblue49115161,line width=0.3pt}
\addlegendentry{\mSolverSequentialMathHeur}

\draw[draw=darkslategray61,fill=peru22412844,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=peru22412844,line width=0.3pt}
\addlegendentry{\mSolverDBILS}

\draw[draw=darkslategray61,fill=seagreen5814558,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=seagreen5814558,line width=0.3pt}
\addlegendentry{\mSolverCombined}

\addplot [semithick, darkslategray61, forget plot]
table {%
	-0.266666666666667 7663.221
	-0.266666666666667 7600.783
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	-0.266666666666667 7839.335
	-0.266666666666667 7863.583
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	-0.332 7600.783
	-0.201333333333333 7600.783
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	-0.332 7863.583
	-0.201333333333333 7863.583
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	0 7784.619
	0 7768.507
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	0 7914.061
	0 7952.454
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	-0.0653333333333333 7768.507
	0.0653333333333333 7768.507
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	-0.0653333333333333 7952.454
	0.0653333333333333 7952.454
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	0.266666666666667 7865.656
	0.266666666666667 7832.014
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	0.266666666666667 7943.651
	0.266666666666667 7951.7
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	0.201333333333333 7832.014
	0.332 7832.014
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	0.201333333333333 7951.7
	0.332 7951.7
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	0.733333333333333 7628.264
	0.733333333333333 7515.034
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	0.733333333333333 7712.76
	0.733333333333333 7726.496
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	0.668 7515.034
	0.798666666666667 7515.034
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	0.668 7726.496
	0.798666666666667 7726.496
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	1 7959.485
	1 7902.255
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	1 8012.249
	1 8039.102
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	0.934666666666667 7902.255
	1.06533333333333 7902.255
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	0.934666666666667 8039.102
	1.06533333333333 8039.102
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	1.26666666666667 7883.29
	1.26666666666667 7786.928
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	1.26666666666667 7971.423
	1.26666666666667 7977.454
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	1.20133333333333 7786.928
	1.332 7786.928
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	1.20133333333333 7977.454
	1.332 7977.454
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	1.73333333333333 7410.134
	1.73333333333333 7410.134
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	1.73333333333333 7482.284
	1.73333333333333 7574.546
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	1.668 7410.134
	1.79866666666667 7410.134
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	1.668 7574.546
	1.79866666666667 7574.546
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
	1.73333333333333 7271.687
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	2 7830.409
	2 7759.185
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	2 7908.004
	2 7969.329
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	1.93466666666667 7759.185
	2.06533333333333 7759.185
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	1.93466666666667 7969.329
	2.06533333333333 7969.329
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	2.26666666666667 7735.745
	2.26666666666667 7735.745
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	2.26666666666667 7851.568
	2.26666666666667 7884.688
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	2.20133333333333 7735.745
	2.332 7735.745
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	2.20133333333333 7884.688
	2.332 7884.688
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
	2.26666666666667 7499.611
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	2.73333333333333 7269.746
	2.73333333333333 7162.164
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	2.73333333333333 7386.008
	2.73333333333333 7387.294
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	2.668 7162.164
	2.79866666666667 7162.164
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	2.668 7387.294
	2.79866666666667 7387.294
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	3 7810.283
	3 7810.283
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	3 7917.022
	3 7980.215
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	2.93466666666667 7810.283
	3.06533333333333 7810.283
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	2.93466666666667 7980.215
	3.06533333333333 7980.215
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
	3 7516.292
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	3.26666666666667 7583.182
	3.26666666666667 7491.436
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	3.26666666666667 7764.058
	3.26666666666667 7815.171
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	3.20133333333333 7491.436
	3.332 7491.436
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	3.20133333333333 7815.171
	3.332 7815.171
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	3.73333333333333 7210.177
	3.73333333333333 7210.177
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	3.73333333333333 7277.581
	3.73333333333333 7299.922
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	3.668 7210.177
	3.79866666666667 7210.177
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	3.668 7299.922
	3.79866666666667 7299.922
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
	3.73333333333333 6942.544
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	4 7317.461
	4 7274.998
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	4 7797.781
	4 7865.54
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	3.93466666666667 7274.998
	4.06533333333333 7274.998
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	3.93466666666667 7865.54
	4.06533333333333 7865.54
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	4.26666666666667 7256.416
	4.26666666666667 7136.564
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	4.26666666666667 7662.579
	4.26666666666667 7747.323
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	4.20133333333333 7136.564
	4.332 7136.564
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	4.20133333333333 7747.323
	4.332 7747.323
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	4.73333333333333 7085.813
	4.73333333333333 6950.745
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	4.73333333333333 7199.794
	4.73333333333333 7255.596
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	4.668 6950.745
	4.79866666666667 6950.745
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	4.668 7255.596
	4.79866666666667 7255.596
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	5 7132.082
	5 7082.943
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	5 7652.526
	5 7802.931
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	4.93466666666667 7082.943
	5.06533333333333 7082.943
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	4.93466666666667 7802.931
	5.06533333333333 7802.931
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	5.26666666666667 7102.662
	5.26666666666667 7056.376
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	5.26666666666667 7621.418
	5.26666666666667 7737.276
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	5.20133333333333 7056.376
	5.332 7056.376
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	5.20133333333333 7737.276
	5.332 7737.276
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	-0.397333333333333 7742.672
	-0.136 7742.672
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	-0.130666666666667 7901.157
	0.130666666666667 7901.157
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	0.136 7886.573
	0.397333333333333 7886.573
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	0.602666666666667 7678.729
	0.864 7678.729
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	0.869333333333333 7966.616
	1.13066666666667 7966.616
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	1.136 7927.964
	1.39733333333333 7927.964
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	1.60266666666667 7474.97
	1.864 7474.97
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	1.86933333333333 7892.243
	2.13066666666667 7892.243
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	2.136 7819.256
	2.39733333333333 7819.256
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	2.60266666666667 7331.051
	2.864 7331.051
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	2.86933333333333 7859.449
	3.13066666666667 7859.449
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	3.136 7585.615
	3.39733333333333 7585.615
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	3.60266666666667 7228.998
	3.864 7228.998
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	3.86933333333333 7668.277
	4.13066666666667 7668.277
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	4.136 7582.243
	4.39733333333333 7582.243
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	4.60266666666667 7191.635
	4.864 7191.635
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	4.86933333333333 7639.677
	5.13066666666667 7639.677
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	5.136 7430.203
	5.39733333333333 7430.203
};
\end{axis}

\end{tikzpicture}


==> figures/computational_study_distance_per_fleet.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
width=0.8\textwidth,
height=8cm, 
axis line style={lightgray204},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.98,0.225)}, draw=lightgray204, nodes={scale=0.7, transform shape}},
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Fleet},
xmajorticks=true,
xmin=-0.5, xmax=2.5,
xtick style={color=darkslategray38},
xtick={0,1,2},
xticklabels={200,500,800},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Total distance [km]},
ymajorgrids,
ymajorticks=true,
%ytick={4000,6000,8000,10000},
%yticklabels={4000,6000,8000,10000},
scaled ticks=false,
ymin=2665.68595, ymax=11786.93105,
ytick style={color=darkslategray38}
]
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:-0.397333333333333,3230.9345)
--(axis cs:-0.136,3230.9345)
--(axis cs:-0.136,3311.788)
--(axis cs:-0.397333333333333,3311.788)
--(axis cs:-0.397333333333333,3230.9345)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:-0.130666666666667,3417.6735)
--(axis cs:0.130666666666667,3417.6735)
--(axis cs:0.130666666666667,3519.5405)
--(axis cs:-0.130666666666667,3519.5405)
--(axis cs:-0.130666666666667,3417.6735)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:0.136,3405.15125)
--(axis cs:0.397333333333333,3405.15125)
--(axis cs:0.397333333333333,3481.94625)
--(axis cs:0.136,3481.94625)
--(axis cs:0.136,3405.15125)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:0.602666666666667,7235.6475)
--(axis cs:0.864,7235.6475)
--(axis cs:0.864,7621.39375)
--(axis cs:0.602666666666667,7621.39375)
--(axis cs:0.602666666666667,7235.6475)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:0.869333333333333,7691.004)
--(axis cs:1.13066666666667,7691.004)
--(axis cs:1.13066666666667,7916.28175)
--(axis cs:0.869333333333333,7916.28175)
--(axis cs:0.869333333333333,7691.004)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:1.136,7582.47775)
--(axis cs:1.39733333333333,7582.47775)
--(axis cs:1.39733333333333,7878.8815)
--(axis cs:1.136,7878.8815)
--(axis cs:1.136,7582.47775)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:1.60266666666667,7498.8845)
--(axis cs:1.864,7498.8845)
--(axis cs:1.864,8791.38075)
--(axis cs:1.60266666666667,8791.38075)
--(axis cs:1.60266666666667,7498.8845)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:1.86933333333333,7656.65)
--(axis cs:2.13066666666667,7656.65)
--(axis cs:2.13066666666667,9080.59175)
--(axis cs:1.86933333333333,9080.59175)
--(axis cs:1.86933333333333,7656.65)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:2.136,7498.8845)
--(axis cs:2.39733333333333,7498.8845)
--(axis cs:2.39733333333333,8791.38075)
--(axis cs:2.136,8791.38075)
--(axis cs:2.136,7498.8845)
--cycle;
\draw[draw=darkslategray61,fill=steelblue49115161,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=steelblue49115161,line width=0.3pt}
\addlegendentry{\mSolverSequentialMathHeur}

\draw[draw=darkslategray61,fill=peru22412844,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=peru22412844,line width=0.3pt}
\addlegendentry{\mSolverDBILS}

\draw[draw=darkslategray61,fill=seagreen5814558,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=seagreen5814558,line width=0.3pt}
%\addlegendentry{Seq.MathHeur + DB-ILS}
\addlegendentry{\mSolverCombined}

\addplot [semithick, darkslategray61, forget plot]
table {%
	-0.266666666666667 3230.9345
	-0.266666666666667 3188.006
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	-0.266666666666667 3311.788
	-0.266666666666667 3340.906
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	-0.332 3188.006
	-0.201333333333333 3188.006
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	-0.332 3340.906
	-0.201333333333333 3340.906
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	0 3417.6735
	0 3328.976
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	0 3519.5405
	0 3564.968
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	-0.0653333333333333 3328.976
	0.0653333333333333 3328.976
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	-0.0653333333333333 3564.968
	0.0653333333333333 3564.968
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	0.266666666666667 3405.15125
	0.266666666666667 3325.22
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	0.266666666666667 3481.94625
	0.266666666666667 3505.565
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	0.201333333333333 3325.22
	0.332 3325.22
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	0.201333333333333 3505.565
	0.332 3505.565
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	0.733333333333333 7235.6475
	0.733333333333333 6942.544
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	0.733333333333333 7621.39375
	0.733333333333333 7863.583
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	0.668 6942.544
	0.798666666666667 6942.544
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	0.668 7863.583
	0.798666666666667 7863.583
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	1 7691.004
	1 7516.292
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	1 7916.28175
	1 8039.102
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	0.934666666666667 7516.292
	1.06533333333333 7516.292
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	0.934666666666667 8039.102
	1.06533333333333 8039.102
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
	1 7274.998
	1 7132.082
	1 7317.461
	1 7082.943
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	1.26666666666667 7582.47775
	1.26666666666667 7256.416
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	1.26666666666667 7878.8815
	1.26666666666667 7977.454
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	1.20133333333333 7256.416
	1.332 7256.416
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	1.20133333333333 7977.454
	1.332 7977.454
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
	1.26666666666667 7102.662
	1.26666666666667 7136.564
	1.26666666666667 7056.376
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	1.73333333333333 7498.8845
	1.73333333333333 6990.145
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	1.73333333333333 8791.38075
	1.73333333333333 10677.168
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	1.668 6990.145
	1.79866666666667 6990.145
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	1.668 10677.168
	1.79866666666667 10677.168
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
	1.73333333333333 10854.889
	1.73333333333333 10988.094
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	2 7656.65
	2 7066.921
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	2 9080.59175
	2 11114.755
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	1.93466666666667 7066.921
	2.06533333333333 7066.921
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	1.93466666666667 11114.755
	2.06533333333333 11114.755
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
	2 11372.329
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	2.26666666666667 7498.8845
	2.26666666666667 6990.145
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	2.26666666666667 8791.38075
	2.26666666666667 10717.379
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	2.20133333333333 6990.145
	2.332 6990.145
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	2.20133333333333 10717.379
	2.332 10717.379
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
	2.26666666666667 11011.782
	2.26666666666667 11255.444
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	-0.397333333333333 3250.2875
	-0.136 3250.2875
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	-0.130666666666667 3480.587
	0.130666666666667 3480.587
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	0.136 3454.3225
	0.397333333333333 3454.3225
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	0.602666666666667 7386.651
	0.864 7386.651
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	0.869333333333333 7844.929
	1.13066666666667 7844.929
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	1.136 7755.6905
	1.39733333333333 7755.6905
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	1.60266666666667 7841.013
	1.864 7841.013
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	1.86933333333333 8028.259
	2.13066666666667 8028.259
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	2.136 7835.80150
	2.39733333333333 7835.8015
};
\end{axis}
 
\end{tikzpicture}


==> figures/computational_study_per_fleet.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
width=0.40\textwidth,
height=8cm, 
axis line style={lightgray204},
legend cell align={left},
legend style={
  nodes={scale=0.9, transform shape},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.33,0.97)},
  anchor=north west,
  %at={(0.03,0.03)},
  %anchor=south west,
  draw=lightgray204,
},
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Fleet size},
xmajorticks=true,
xmin=-0.5, xmax=2.5,
xtick style={color=darkslategray38},
xtick={0,1,2},
xticklabels={200,500,800},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Unassigned requests $\mUnassigned$},
ymajorgrids,
ymajorticks=true,
ymin=-149.6, ymax=3141.6,
ytick style={color=darkslategray38}
]
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:-0.397333333333333,2359)
--(axis cs:-0.136,2359)
--(axis cs:-0.136,2666.5)
--(axis cs:-0.397333333333333,2666.5)
--(axis cs:-0.397333333333333,2359)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:-0.130666666666667,1975.5)
--(axis cs:0.130666666666667,1975.5)
--(axis cs:0.130666666666667,2258)
--(axis cs:-0.130666666666667,2258)
--(axis cs:-0.130666666666667,1975.5)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:0.136,1903)
--(axis cs:0.397333333333333,1903)
--(axis cs:0.397333333333333,2231)
--(axis cs:0.136,2231)
--(axis cs:0.136,1903)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:0.602666666666667,248)
--(axis cs:0.864,248)
--(axis cs:0.864,457.5)
--(axis cs:0.602666666666667,457.5)
--(axis cs:0.602666666666667,248)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:0.869333333333333,20)
--(axis cs:1.13066666666667,20)
--(axis cs:1.13066666666667,271.5)
--(axis cs:0.869333333333333,271.5)
--(axis cs:0.869333333333333,20)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:1.136,6.5)
--(axis cs:1.39733333333333,6.5)
--(axis cs:1.39733333333333,213)
--(axis cs:1.136,213)
--(axis cs:1.136,6.5)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:1.60266666666667,0)
--(axis cs:1.864,0)
--(axis cs:1.864,0)
--(axis cs:1.60266666666667,0)
--(axis cs:1.60266666666667,0)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:1.86933333333333,0)
--(axis cs:2.13066666666667,0)
--(axis cs:2.13066666666667,1)
--(axis cs:1.86933333333333,1)
--(axis cs:1.86933333333333,0)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:2.136,0)
--(axis cs:2.39733333333333,0)
--(axis cs:2.39733333333333,0)
--(axis cs:2.136,0)
--(axis cs:2.136,0)
--cycle;
\draw[draw=darkslategray61,fill=steelblue49115161,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=steelblue49115161,line width=0.3pt}
\addlegendentry{Seq.MathHeur}

\draw[draw=darkslategray61,fill=peru22412844,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=peru22412844,line width=0.3pt}
\addlegendentry{DB-ILS}

\draw[draw=darkslategray61,fill=seagreen5814558,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=seagreen5814558,line width=0.3pt}
\addlegendentry{Seq.MathHeur + DB-ILS}

\addplot [semithick, darkslategray61, forget plot]
table {%
-0.266666666666667 2359
-0.266666666666667 2114
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.266666666666667 2666.5
-0.266666666666667 2992
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.332 2114
-0.201333333333333 2114
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.332 2992
-0.201333333333333 2992
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0 1975.5
0 1678
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0 2258
0 2668
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0653333333333333 1678
0.0653333333333333 1678
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0653333333333333 2668
0.0653333333333333 2668
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.266666666666667 1903
0.266666666666667 1634
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.266666666666667 2231
0.266666666666667 2602
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.201333333333333 1634
0.332 1634
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.201333333333333 2602
0.332 2602
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.733333333333333 248
0.733333333333333 128
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.733333333333333 457.5
0.733333333333333 696
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.668 128
0.798666666666667 128
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.668 696
0.798666666666667 696
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
0.733333333333333 801
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1 20
1 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1 271.5
1 559
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.934666666666667 0
1.06533333333333 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.934666666666667 559
1.06533333333333 559
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.26666666666667 6.5
1.26666666666667 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.26666666666667 213
1.26666666666667 486
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.20133333333333 0
1.332 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.20133333333333 486
1.332 486
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.73333333333333 0
1.73333333333333 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.73333333333333 0
1.73333333333333 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.668 0
1.79866666666667 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.668 0
1.79866666666667 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2 0
2 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2 1
2 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.93466666666667 0
2.06533333333333 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.93466666666667 1
2.06533333333333 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.26666666666667 0
2.26666666666667 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.26666666666667 0
2.26666666666667 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.20133333333333 0
2.332 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.20133333333333 0
2.332 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.397333333333333 2557
-0.136 2557
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.130666666666667 2154
0.130666666666667 2154
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.136 2124
0.397333333333333 2124
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.602666666666667 364
0.864 364
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.869333333333333 129
1.13066666666667 129
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.136 79
1.39733333333333 79
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.60266666666667 0
1.864 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.86933333333333 0
2.13066666666667 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.136 0
2.39733333333333 0
};

\nextgroupplot[
width=0.80\textwidth,
height=8cm, 
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.91)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Fleet size},
xmajorticks=true,
xmin=-0.5, xmax=2.5,
xtick style={color=darkslategray38},
xtick={0,1,2},
xticklabels={200,500,800},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Total distance (km)},
ymajorgrids,
ymajorticks=true,
ymin=2812.36735, ymax=9911.18765,
ytick style={color=darkslategray38}
]
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:-0.397333333333333,3176.322)
--(axis cs:-0.136,3176.322)
--(axis cs:-0.136,3290.742)
--(axis cs:-0.397333333333333,3290.742)
--(axis cs:-0.397333333333333,3176.322)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:-0.130666666666667,3452.21)
--(axis cs:0.130666666666667,3452.21)
--(axis cs:0.130666666666667,3531.138)
--(axis cs:-0.130666666666667,3531.138)
--(axis cs:-0.130666666666667,3452.21)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:0.136,3438.801)
--(axis cs:0.397333333333333,3438.801)
--(axis cs:0.397333333333333,3483.638)
--(axis cs:0.136,3483.638)
--(axis cs:0.136,3438.801)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:0.602666666666667,7182.026)
--(axis cs:0.864,7182.026)
--(axis cs:0.864,7570.538)
--(axis cs:0.602666666666667,7570.538)
--(axis cs:0.602666666666667,7182.026)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:0.869333333333333,7646.1015)
--(axis cs:1.13066666666667,7646.1015)
--(axis cs:1.13066666666667,7963.0505)
--(axis cs:0.869333333333333,7963.0505)
--(axis cs:0.869333333333333,7646.1015)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:1.136,7489.9075)
--(axis cs:1.39733333333333,7489.9075)
--(axis cs:1.39733333333333,7854.7975)
--(axis cs:1.136,7854.7975)
--(axis cs:1.136,7489.9075)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:1.60266666666667,7336.8135)
--(axis cs:1.864,7336.8135)
--(axis cs:1.864,8464.822)
--(axis cs:1.60266666666667,8464.822)
--(axis cs:1.60266666666667,7336.8135)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:1.86933333333333,7524.055)
--(axis cs:2.13066666666667,7524.055)
--(axis cs:2.13066666666667,8610.9865)
--(axis cs:1.86933333333333,8610.9865)
--(axis cs:1.86933333333333,7524.055)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:2.136,7336.8135)
--(axis cs:2.39733333333333,7336.8135)
--(axis cs:2.39733333333333,8408.657)
--(axis cs:2.136,8408.657)
--(axis cs:2.136,7336.8135)
--cycle;
\draw[draw=darkslategray61,fill=steelblue49115161,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=darkslategray61,fill=peru22412844,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=darkslategray61,fill=seagreen5814558,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.266666666666667 3176.322
-0.266666666666667 3135.041
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.266666666666667 3290.742
-0.266666666666667 3349.737
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.332 3135.041
-0.201333333333333 3135.041
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.332 3349.737
-0.201333333333333 3349.737
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0 3452.21
0 3408.088
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0 3531.138
0 3554.056
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0653333333333333 3408.088
0.0653333333333333 3408.088
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0653333333333333 3554.056
0.0653333333333333 3554.056
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.266666666666667 3438.801
0.266666666666667 3413.369
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.266666666666667 3483.638
0.266666666666667 3505.663
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.201333333333333 3413.369
0.332 3413.369
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.201333333333333 3505.663
0.332 3505.663
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.733333333333333 7182.026
0.733333333333333 6901.48
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.733333333333333 7570.538
0.733333333333333 7707.949
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.668 6901.48
0.798666666666667 6901.48
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.668 7707.949
0.798666666666667 7707.949
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1 7646.1015
1 7516.292
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1 7963.0505
1 8039.102
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.934666666666667 7516.292
1.06533333333333 7516.292
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.934666666666667 8039.102
1.06533333333333 8039.102
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
1 7132.082
1 7082.943
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.26666666666667 7489.9075
1.26666666666667 7027.879
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.26666666666667 7854.7975
1.26666666666667 7941.508
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.20133333333333 7027.879
1.332 7027.879
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.20133333333333 7941.508
1.332 7941.508
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.73333333333333 7336.8135
1.73333333333333 6938.176
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.73333333333333 8464.822
1.73333333333333 9467.453
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.668 6938.176
1.79866666666667 6938.176
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.668 9467.453
1.79866666666667 9467.453
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2 7524.055
2 7066.921
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2 8610.9865
2 9588.514
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.93466666666667 7066.921
2.06533333333333 7066.921
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.93466666666667 9588.514
2.06533333333333 9588.514
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.26666666666667 7336.8135
2.26666666666667 6938.176
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.26666666666667 8408.657
2.26666666666667 9343.733
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.20133333333333 6938.176
2.332 6938.176
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.20133333333333 9343.733
2.332 9343.733
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.397333333333333 3218.276
-0.136 3218.276
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.130666666666667 3498.209
0.130666666666667 3498.209
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.136 3468.596
0.397333333333333 3468.596
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.602666666666667 7287.084
0.864 7287.084
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.869333333333333 7859.449
1.13066666666667 7859.449
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.136 7696.162
1.39733333333333 7696.162
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.60266666666667 7726.857
1.864 7726.857
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.86933333333333 7995.689
2.13066666666667 7995.689
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.136 7726.857
2.39733333333333 7726.857
};
\end{groupplot}

\end{tikzpicture}


==> figures/computational_study_progress_distance_2x3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{groupplot}[group style={group size=3 by 2}]
\nextgroupplot[
width=0.34\textwidth,
height=4cm, 
axis line style={lightgray204},
title={$\mBuffer=1$},
tick align=outside,
x grid style={lightgray204},
xmajorgrids,
xmajorticks=true,
xmin=-6, xmax=3606,
xtick style={color=darkslategray38},
xtick={0,1200,2400,3600},
xticklabels={},
y grid style={lightgray204},
%ylabel=\footnotesize{\textcolor{darkslategray38}{Total distance [km]}},
ymajorgrids,
ymajorticks=true,
ymin=6771.00441, ymax=8737.16179,
ytick style={color=darkslategray38}
]
\addplot [orange, const plot mark left, thick]
table {%
	0 8701.6838
	23 8701.6838
	24 8529.0574
	25 8358.4148
	35 8358.4148
	36 8187.7722
	37 8015.1458
	39 8015.1458
	40 7848.1236
	41 7848.1236
	42 7861.0932
	45 7861.0932
	46 7862.6926
	56 7862.6926
	57 7859.5634
	59 7859.5634
	60 7863.6502
	61 7863.6502
	62 7876.6198
	63 7878.2192
	64 7878.2192
	65 7883.2156
	73 7883.2156
	74 7889.5522
	78 7889.5522
	79 7888.6252
	82 7888.6252
	83 7891.247
	86 7891.247
	87 7888.1178
	88 7888.1178
	89 7894.3608
	90 7899.3572
	96 7899.3572
	97 7899.4814
	103 7899.4814
	104 7902.7342
	105 7899.9574
	111 7899.9574
	112 7906.294
	114 7906.294
	115 7913.639
	117 7913.639
	118 7916.2608
	121 7916.2608
	122 7912.2534
	123 7912.2534
	124 7908.0076
	136 7908.0076
	137 7907.389
	138 7911.3994
	144 7911.3994
	145 7914.6522
	146 7913.6284
	153 7913.6284
	154 7913.515
	159 7913.515
	160 7917.7636
	162 7917.7636
	163 7914.9868
	166 7914.9868
	167 7918.425
	168 7918.425
	169 7919.2528
	173 7919.2528
	174 7915.007
	179 7915.007
	180 7920.1792
	184 7920.1792
	185 7920.7946
	189 7920.7946
	190 7916.7872
	199 7916.7872
	200 7912.1022
	202 7912.1022
	203 7911.6156
	213 7911.6156
	214 7910.997
	215 7910.997
	216 7906.9424
	217 7906.9424
	218 7910.8452
	221 7910.8452
	222 7907.5746
	229 7907.5746
	230 7911.0128
	231 7906.7062
	237 7906.7062
	238 7906.5928
	239 7904.1442
	241 7904.1442
	242 7903.1944
	245 7903.1944
	246 7903.892
	253 7903.892
	254 7902.5422
	258 7902.5422
	259 7902.4312
	260 7902.4312
	261 7900.957
	262 7901.7848
	275 7901.7848
	276 7901.1936
	277 7901.1936
	278 7902.3782
	280 7902.3782
	281 7901.8916
	289 7901.8916
	290 7898.7124
	291 7900.6776
	294 7900.6776
	295 7898.583
	296 7903.5214
	303 7903.5214
	304 7903.4038
	309 7903.4038
	310 7900.1332
	313 7900.1332
	314 7900.3342
	315 7903.9466
	320 7903.9466
	321 7902.5318
	333 7902.5318
	334 7902.2144
	335 7903.4648
	336 7903.4648
	337 7902.515
	340 7902.515
	341 7898.4604
	349 7898.4604
	350 7901.7118
	351 7901.7118
	352 7898.413
	353 7898.068
	363 7898.068
	364 7893.7614
	365 7897.4762
	371 7897.4762
	372 7898.6444
	380 7898.6444
	381 7895.5214
	385 7895.5214
	386 7896.219
	387 7896.219
	388 7888.8786
	389 7888.8786
	390 7890.0632
	392 7890.0632
	393 7888.895
	394 7888.895
	395 7894.3378
	406 7894.3378
	407 7895.9856
	408 7894.5114
	409 7894.5114
	410 7892.1742
	412 7892.1742
	413 7891.9236
	416 7891.9236
	417 7889.829
	424 7889.829
	425 7890.5214
	426 7890.5214
	427 7891.5958
	428 7891.5958
	429 7889.937
	430 7891.2724
	441 7891.2724
	442 7890.2638
	443 7890.2638
	444 7895.3814
	445 7893.4674
	450 7893.4674
	451 7890.2882
	457 7890.2882
	458 7892.3494
	459 7893.2688
	463 7893.2688
	464 7896.3762
	468 7896.3762
	469 7894.9656
	472 7894.9656
	473 7894.1828
	474 7894.0652
	475 7897.602
	480 7897.602
	481 7896.2362
	489 7896.2362
	490 7901.3426
	491 7902.3786
	494 7902.3786
	495 7899.0798
	497 7899.0798
	498 7897.5078
	499 7896.093
	503 7896.093
	504 7899.2026
	507 7899.2026
	508 7897.8254
	516 7897.8254
	517 7901.0188
	518 7901.0188
	519 7902.2692
	520 7900.4154
	523 7900.4154
	524 7899.9692
	534 7899.9692
	535 7898.0722
	536 7898.2644
	541 7898.2644
	542 7901.5158
	543 7894.1754
	544 7893.551
	550 7893.551
	551 7893.73
	553 7893.73
	554 7896.1158
	558 7896.1158
	559 7896.4594
	561 7896.4594
	562 7898.7622
	567 7898.7622
	568 7899.7136
	575 7899.7136
	576 7903.8502
	582 7903.8502
	583 7903.4432
	584 7900.3202
	592 7900.3202
	593 7899.7558
	594 7896.0936
	598 7896.0936
	599 7894.4386
	604 7894.4386
	605 7899.8814
	609 7899.8814
	610 7901.7196
	611 7907.4478
	612 7907.4478
	613 7906.6848
	614 7906.6848
	615 7906.7044
	625 7906.7044
	626 7904.4588
	628 7904.4588
	629 7902.7068
	630 7899.672
	632 7899.672
	633 7899.4214
	639 7899.4214
	640 7901.4826
	642 7901.4826
	643 7902.2234
	644 7901.9512
	645 7901.9512
	646 7904.5774
	653 7904.5774
	654 7905.6518
	657 7905.6518
	658 7910.4784
	663 7910.4784
	664 7914.0152
	665 7913.274
	674 7913.274
	675 7913.5274
	676 7912.4992
	683 7912.4992
	684 7907.789
	688 7907.789
	689 7910.4252
	693 7910.4252
	694 7908.517
	699 7908.517
	700 7909.4364
	701 7909.4364
	702 7908.4646
	705 7908.4646
	706 7907.635
	710 7907.635
	711 7906.5954
	713 7906.5954
	714 7905.2182
	716 7905.2182
	717 7905.569
	720 7905.569
	721 7904.8314
	722 7904.0486
	728 7904.0486
	729 7901.4828
	733 7901.4828
	734 7900.3796
	735 7900.3796
	736 7897.2872
	737 7897.2872
	738 7896.841
	742 7896.841
	743 7901.9474
	744 7901.9474
	745 7903.3612
	751 7903.3612
	752 7905.301
	760 7905.301
	761 7908.6056
	762 7907.9812
	764 7907.9812
	765 7911.0908
	766 7910.6016
	769 7910.6016
	770 7908.9534
	777 7908.9534
	778 7907.3468
	782 7907.3468
	783 7907.6904
	785 7907.6904
	786 7909.8284
	787 7909.8284
	788 7905.8382
	791 7905.8382
	792 7908.9038
	793 7908.9038
	794 7912.351
	804 7912.351
	805 7912.0374
	806 7914.2184
	808 7914.2184
	809 7916.7766
	810 7913.976
	821 7913.976
	822 7911.7652
	823 7911.7652
	824 7913.4062
	827 7913.4062
	828 7912.2662
	829 7912.2662
	830 7908.604
	833 7908.604
	834 7908.783
	839 7908.783
	840 7908.7954
	841 7908.7954
	842 7910.1188
	844 7910.1188
	845 7910.0808
	849 7910.0808
	850 7911.919
	856 7911.919
	857 7911.0738
	858 7912.7922
	860 7912.7922
	861 7911.8026
	870 7911.8026
	871 7911.0192
	872 7911.0192
	873 7908.7736
	875 7908.7736
	876 7908.3666
	877 7910.0422
	878 7911.6508
	887 7911.6508
	888 7914.602
	892 7914.602
	893 7914.6788
	894 7914.6788
	895 7915.4196
	896 7916.5184
	898 7916.5184
	899 7914.8634
	900 7914.8634
	901 7916.0426
	907 7916.0426
	908 7915.5434
	913 7915.5434
	914 7914.8624
	916 7914.8624
	917 7913.8606
	919 7913.8606
	920 7913.0976
	923 7913.0976
	924 7917.4142
	929 7917.4142
	930 7915.9012
	931 7915.9012
	932 7912.8972
	938 7912.8972
	939 7912.392
	943 7912.392
	944 7910.64
	946 7910.64
	947 7911.005
	956 7911.005
	957 7910.9446
	960 7910.9446
	961 7910.991
	963 7910.991
	964 7909.0828
	965 7908.8106
	973 7908.8106
	974 7908.3114
	976 7908.3114
	977 7907.2716
	978 7907.2716
	979 7906.5966
	986 7906.5966
	987 7910.0898
	988 7910.0898
	989 7909.0502
	990 7909.0502
	991 7908.1632
	992 7906.9088
	993 7906.9088
	994 7907.219
	1006 7907.219
	1007 7903.3342
	1008 7903.3342
	1009 7903.5594
	1010 7903.5594
	1011 7900.9936
	1014 7900.9936
	1015 7900.9044
	1021 7900.9044
	1022 7902.5756
	1023 7902.5756
	1024 7903.5164
	1030 7903.5164
	1031 7905.1166
	1032 7906.3148
	1034 7906.3148
	1035 7906.0502
	1038 7906.0502
	1039 7905.5674
	1048 7905.5674
	1049 7905.1906
	1050 7904.5722
	1052 7904.5722
	1053 7903.7426
	1054 7907.0472
	1055 7904.5808
	1062 7904.5808
	1063 7905.3474
	1065 7905.3474
	1066 7905.7744
	1070 7905.7744
	1071 7905.531
	1075 7905.531
	1076 7904.7934
	1078 7904.7934
	1079 7901.9502
	1081 7901.9502
	1082 7904.1578
	1087 7904.1578
	1088 7903.9326
	1093 7903.9326
	1094 7903.8942
	1096 7903.8942
	1097 7903.6262
	1098 7900.5338
	1101 7900.5338
	1102 7903.981
	1103 7903.981
	1104 7903.1462
	1108 7903.1462
	1109 7903.0244
	1112 7903.0244
	1113 7900.4064
	1118 7900.4064
	1119 7901.5264
	1120 7900.4368
	1122 7900.4368
	1123 7900.2282
	1124 7899.3246
	1128 7899.3246
	1129 7899.8302
	1134 7899.8302
	1135 7899.8294
	1138 7899.8294
	1139 7899.7254
	1140 7899.2362
	1142 7899.2362
	1143 7898.0962
	1145 7898.0962
	1146 7899.4914
	1151 7899.4914
	1152 7899.328
	1161 7899.328
	1162 7899.5396
	1166 7899.5396
	1167 7899.5016
	1168 7898.9382
	1178 7898.9382
	1179 7897.941
	1182 7897.941
	1183 7901.0066
	1184 7901.9626
	1188 7901.9626
	1189 7900.973
	1193 7900.973
	1194 7900.05
	1198 7900.05
	1199 7900.4818
	1200 7900.4818
	1201 7903.0912
	1207 7903.0912
	1208 7907.325
	1209 7907.325
	1210 7909.3858
	1213 7909.3858
	1214 7910.5476
	1216 7910.5476
	1217 7911.3478
	1224 7911.3478
	1225 7912.4736
	1228 7912.4736
	1229 7914.1146
	1230 7914.1146
	1231 7912.7408
	1232 7912.8176
	1233 7912.8176
	1234 7917.5698
	1241 7917.5698
	1242 7917.0766
	1248 7917.0766
	1249 7918.0068
	1251 7918.0068
	1252 7918.831
	1256 7918.831
	1257 7915.7612
	1258 7915.7612
	1259 7915.7302
	1264 7915.7302
	1265 7915.224
	1271 7915.224
	1272 7915.7934
	1273 7919.9612
	1274 7919.9612
	1275 7919.5594
	1281 7919.5594
	1282 7918.5142
	1287 7918.5142
	1288 7917.7508
	1289 7917.3362
	1291 7917.3362
	1292 7916.5528
	1293 7916.5528
	1294 7916.0194
	1297 7916.0194
	1298 7916.1136
	1300 7916.1136
	1301 7915.5984
	1304 7915.5984
	1305 7915.4562
	1313 7915.4562
	1314 7915.3796
	1316 7915.3796
	1317 7914.915
	1318 7915.9818
	1329 7915.9818
	1330 7915.143
	1332 7915.143
	1333 7914.9222
	1334 7914.881
	1338 7914.881
	1339 7916.0602
	1340 7915.561
	1342 7915.561
	1343 7915.2278
	1347 7915.2278
	1348 7911.7574
	1351 7911.7574
	1352 7911.3434
	1356 7911.3434
	1357 7910.5888
	1361 7910.5888
	1362 7908.2536
	1363 7907.1234
	1366 7907.1234
	1367 7908.3802
	1371 7908.3802
	1372 7908.2
	1380 7908.2
	1381 7906.6564
	1382 7903.6524
	1383 7902.7096
	1387 7902.7096
	1388 7899.0462
	1396 7899.0462
	1397 7899.0082
	1399 7899.0082
	1400 7897.237
	1403 7897.237
	1404 7897.8004
	1405 7897.7652
	1408 7897.7652
	1409 7898.706
	1412 7898.706
	1413 7898.401
	1416 7898.401
	1417 7899.3854
	1426 7899.3854
	1427 7899.102
	1428 7899.102
	1429 7899.7608
	1430 7899.7608
	1431 7903.4912
	1432 7903.4912
	1433 7901.0328
	1444 7901.0328
	1445 7901.0314
	1449 7901.0314
	1450 7900.7126
	1451 7900.7126
	1452 7898.2462
	1458 7898.2462
	1459 7897.3168
	1460 7898.6174
	1466 7898.6174
	1467 7897.0578
	1470 7897.0578
	1471 7895.8034
	1472 7895.56
	1473 7895.56
	1474 7896.5516
	1475 7896.5516
	1476 7895.3374
	1483 7895.3374
	1484 7899.1086
	1487 7899.1086
	1488 7897.4778
	1491 7897.4778
	1492 7898.492
	1493 7898.0646
	1499 7898.0646
	1500 7896.3702
	1501 7896.3702
	1502 7897.3162
	1511 7897.3162
	1512 7898.9874
	1514 7898.9874
	1515 7898.1526
	1516 7899.0632
	1517 7898.5998
	1523 7898.5998
	1524 7900.416
	1529 7900.416
	1530 7900.1514
	1532 7900.1514
	1533 7899.5316
	1535 7899.5316
	1536 7898.442
	1540 7898.442
	1541 7898.3308
	1550 7898.3308
	1551 7899.467
	1552 7899.0902
	1556 7899.0902
	1557 7899.0894
	1567 7899.0894
	1568 7901.8572
	1570 7901.8572
	1571 7903.8568
	1577 7903.8568
	1578 7903.4246
	1583 7903.4246
	1584 7902.4652
	1585 7902.2192
	1586 7907.0654
	1592 7907.0654
	1593 7906.275
	1598 7906.275
	1599 7906.2846
	1600 7906.2846
	1601 7906.1508
	1602 7904.8346
	1612 7904.8346
	1613 7903.0004
	1614 7903.0004
	1615 7902.895
	1616 7902.895
	1617 7902.8566
	1623 7902.8566
	1624 7905.1414
	1628 7905.1414
	1629 7907.1878
	1630 7907.1878
	1631 7908.9712
	1636 7908.9712
	1637 7908.8494
	1640 7908.8494
	1641 7909.477
	1645 7909.477
	1646 7911.3404
	1647 7911.038
	1654 7911.038
	1655 7910.6698
	1656 7910.6698
	1657 7910.4612
	1660 7910.4612
	1661 7910.892
	1662 7910.892
	1663 7911.06
	1667 7911.06
	1668 7911.8602
	1669 7911.406
	1674 7911.406
	1675 7913.046
	1679 7913.046
	1680 7912.942
	1681 7912.28
	1683 7912.28
	1684 7910.986
	1688 7910.986
	1689 7915.7382
	1690 7913.9664
	1695 7913.9664
	1696 7915.6746
	1699 7915.6746
	1700 7915.6156
	1705 7915.6156
	1706 7914.7388
	1710 7914.7388
	1711 7915.669
	1712 7915.669
	1713 7914.9822
	1715 7914.9822
	1716 7915.8672
	1719 7915.8672
	1720 7914.185
	1721 7914.185
	1722 7914.9378
	1728 7914.9378
	1729 7915.1764
	1730 7915.1764
	1731 7914.6244
	1743 7914.6244
	1744 7913.2956
	1745 7917.1322
	1746 7916.271
	1751 7916.271
	1752 7919.3734
	1754 7919.3734
	1755 7918.3282
	1758 7918.3282
	1759 7917.1314
	1761 7917.1314
	1762 7915.003
	1766 7915.003
	1767 7915.4348
	1768 7914.9548
	1774 7914.9548
	1775 7912.4628
	1776 7912.4628
	1777 7912.557
	1778 7912.557
	1779 7914.0248
	1783 7914.0248
	1784 7912.5776
	1789 7912.5776
	1790 7913.5492
	1793 7913.5492
	1794 7914.2734
	1800 7914.2734
	1801 7913.9744
	1802 7912.25
	1803 7911.8458
	1808 7911.8458
	1809 7910.709
	1810 7910.709
	1811 7909.3352
	1817 7909.3352
	1818 7909.3244
	1822 7909.3244
	1823 7909.1036
	1825 7909.1036
	1826 7908.8012
	1830 7908.8012
	1831 7912.6118
	1832 7912.6118
	1833 7912.4532
	1841 7912.4532
	1842 7912.4992
	1843 7912.4992
	1844 7908.5616
	1847 7908.5616
	1848 7910.9188
	1851 7910.9188
	1852 7910.8878
	1856 7910.8878
	1857 7910.5974
	1862 7910.5974
	1863 7910.2712
	1864 7910.028
	1871 7910.028
	1872 7909.6262
	1873 7910.7714
	1881 7910.7714
	1882 7909.2278
	1886 7909.2278
	1887 7911.9428
	1894 7911.9428
	1895 7911.1794
	1896 7912.4612
	1900 7912.4612
	1901 7911.9168
	1904 7911.9168
	1905 7916.6016
	1906 7916.5636
	1909 7916.5636
	1910 7916.2594
	1913 7916.2594
	1914 7913.9176
	1920 7913.9176
	1921 7913.4684
	1924 7913.4684
	1925 7911.4842
	1927 7911.4842
	1928 7910.2672
	1933 7910.2672
	1934 7910.1906
	1936 7910.1906
	1937 7910.0674
	1939 7910.0674
	1940 7914.7928
	1941 7914.73
	1950 7914.73
	1951 7916.9654
	1953 7916.9654
	1954 7916.4436
	1955 7916.4436
	1956 7918.0678
	1957 7918.0678
	1958 7917.229
	1968 7917.229
	1969 7915.776
	1971 7915.776
	1972 7915.2184
	1973 7915.2184
	1974 7915.217
	1977 7915.217
	1978 7914.8838
	1985 7914.8838
	1986 7914.6756
	1987 7913.382
	1993 7913.382
	1994 7916.8434
	1995 7915.914
	1997 7915.914
	1998 7915.1594
	2001 7915.1594
	2002 7914.1322
	2003 7914.1322
	2004 7914.1572
	2006 7914.1572
	2007 7915.7916
	2017 7915.7916
	2018 7915.3194
	2019 7915.1392
	2020 7911.178
	2031 7911.178
	2032 7912.7616
	2035 7912.7616
	2036 7913.426
	2037 7913.2818
	2039 7913.2818
	2040 7913.0758
	2041 7913.0758
	2042 7914.3152
	2044 7914.3152
	2045 7914.8306
	2052 7914.8306
	2053 7913.7196
	2054 7913.7196
	2055 7914.467
	2056 7914.467
	2057 7916.0036
	2063 7916.0036
	2064 7916.567
	2066 7916.567
	2067 7916.4844
	2070 7916.4844
	2071 7915.2624
	2082 7915.2624
	2083 7914.8524
	2084 7914.4118
	2088 7914.4118
	2089 7916.228
	2096 7916.228
	2097 7915.5178
	2098 7915.5178
	2099 7915.1126
	2103 7915.1126
	2104 7918.843
	2111 7918.843
	2112 7918.7318
	2113 7918.7318
	2114 7920.0098
	2127 7920.0098
	2128 7923.9806
	2129 7923.9806
	2130 7925.5418
	2142 7925.5418
	2143 7925.2214
	2144 7925.2214
	2145 7924.0176
	2146 7925.3182
	2147 7925.3182
	2148 7928.226
	2155 7928.226
	2156 7929.459
	2158 7929.459
	2159 7929.4534
	2160 7929.4534
	2161 7928.568
	2162 7929.1926
	2168 7929.1926
	2169 7930.1842
	2174 7930.1842
	2175 7930.7348
	2176 7931.4982
	2177 7931.4982
	2178 7930.3726
	2186 7930.3726
	2187 7928.6036
	2188 7928.6036
	2189 7926.9728
	2190 7926.9728
	2191 7926.499
	2193 7926.499
	2194 7927.3218
	2197 7927.3218
	2198 7926.7468
	2204 7926.7468
	2205 7926.6154
	2209 7926.6154
	2210 7927.5614
	2211 7927.4116
	2217 7927.4116
	2218 7927.3062
	2221 7927.3062
	2222 7927.2078
	2227 7927.2078
	2228 7926.8756
	2229 7926.8756
	2230 7926.4122
	2235 7926.4122
	2236 7926.359
	2240 7926.359
	2241 7928.1424
	2242 7928.1424
	2243 7926.6508
	2244 7926.6508
	2245 7925.7358
	2248 7925.7358
	2249 7924.7564
	2255 7924.7564
	2256 7924.1278
	2257 7924.1278
	2258 7923.8604
	2262 7923.8604
	2263 7923.1144
	2264 7922.744
	2268 7922.744
	2269 7921.7084
	2280 7921.7084
	2281 7921.219
	2282 7921.0496
	2283 7921.0496
	2284 7921.4804
	2289 7921.4804
	2290 7928.4784
	2294 7928.4784
	2295 7927.857
	2297 7927.857
	2298 7927.299
	2304 7927.299
	2305 7926.9244
	2306 7928.5644
	2307 7928.1836
	2312 7928.1836
	2313 7927.9978
	2318 7927.9978
	2319 7927.0842
	2320 7927.0842
	2321 7927.6344
	2325 7927.6344
	2326 7925.8626
	2327 7925.8626
	2328 7925.569
	2332 7925.569
	2333 7930.4152
	2337 7930.4152
	2338 7929.9242
	2343 7929.9242
	2344 7929.9234
	2346 7929.9234
	2347 7929.0466
	2352 7929.0466
	2353 7927.3874
	2354 7927.3874
	2355 7926.9254
	2358 7926.9254
	2359 7927.3872
	2367 7927.3872
	2368 7925.705
	2370 7925.705
	2371 7925.8316
	2372 7925.2194
	2389 7925.2194
	2390 7926.0636
	2391 7926.0636
	2392 7928.11
	2399 7928.11
	2400 7929.9466
	2405 7929.9466
	2406 7928.1486
	2411 7928.1486
	2412 7928.7762
	2413 7931.8786
	2415 7931.8786
	2416 7932.1396
	2423 7932.1396
	2424 7931.709
	2430 7931.709
	2431 7931.3408
	2432 7931.3408
	2433 7930.2234
	2434 7930.2234
	2435 7931.2252
	2438 7931.2252
	2439 7930.8956
	2447 7930.8956
	2448 7929.5462
	2449 7929.5462
	2450 7929.092
	2454 7929.092
	2455 7927.6448
	2456 7927.6448
	2457 7927.037
	2459 7927.037
	2460 7926.688
	2462 7926.688
	2463 7926.4778
	2471 7926.4778
	2472 7924.9408
	2473 7924.9408
	2474 7924.1004
	2475 7924.1004
	2476 7923.8014
	2477 7923.8014
	2478 7924.2804
	2483 7924.2804
	2484 7923.2642
	2492 7923.2642
	2493 7922.5444
	2494 7922.2166
	2495 7922.2166
	2496 7921.9694
	2497 7921.9694
	2498 7921.9586
	2507 7921.9586
	2508 7921.9048
	2509 7921.9048
	2510 7923.2086
	2516 7923.2086
	2517 7924.0936
	2518 7924.0936
	2519 7923.935
	2523 7923.935
	2524 7924.859
	2536 7924.859
	2537 7924.8132
	2538 7924.8132
	2539 7927.1704
	2555 7927.1704
	2556 7926.272
	2559 7926.272
	2560 7929.7824
	2570 7929.7824
	2571 7928.2052
	2581 7928.2052
	2582 7931.2096
	2583 7931.2096
	2584 7931.8276
	2592 7931.8276
	2593 7931.7892
	2600 7931.7892
	2601 7933.071
	2602 7933.071
	2603 7935.5888
	2604 7935.5888
	2605 7933.0968
	2606 7934.2794
	2616 7934.2794
	2617 7932.9502
	2618 7932.2072
	2623 7932.2072
	2624 7931.903
	2625 7931.7128
	2632 7931.7128
	2633 7929.846
	2641 7929.846
	2642 7927.8618
	2643 7926.1374
	2646 7926.1374
	2647 7928.988
	2660 7928.988
	2661 7928.9868
	2662 7933.7122
	2664 7933.7122
	2665 7932.9536
	2680 7932.9536
	2681 7932.2618
	2683 7932.2618
	2684 7937.6966
	2695 7937.6966
	2696 7936.4516
	2703 7936.4516
	2704 7935.9844
	2705 7935.4268
	2708 7935.4268
	2709 7937.038
	2712 7937.038
	2713 7936.0218
	2720 7936.0218
	2721 7935.1858
	2724 7935.1858
	2725 7933.8922
	2726 7933.6018
	2727 7933.6018
	2728 7932.854
	2733 7932.854
	2734 7932.6394
	2744 7932.6394
	2745 7931.0398
	2746 7931.0398
	2747 7930.4826
	2748 7930.4826
	2749 7931.6278
	2751 7931.6278
	2752 7934.9476
	2758 7934.9476
	2759 7934.1148
	2765 7934.1148
	2766 7933.6796
	2767 7933.4362
	2769 7933.4362
	2770 7936.1512
	2771 7936.1512
	2772 7935.982
	2774 7935.982
	2775 7935.7146
	2779 7935.7146
	2780 7935.3828
	2783 7935.3828
	2784 7935.3422
	2785 7936.0066
	2788 7936.0066
	2789 7935.4622
	2790 7937.089
	2794 7937.089
	2795 7937.0874
	2796 7936.5534
	2805 7936.5534
	2806 7935.7974
	2807 7934.6864
	2808 7932.561
	2809 7930.5208
	2819 7930.5208
	2820 7928.6046
	2823 7928.6046
	2824 7928.522
	2825 7928.189
	2828 7928.189
	2829 7927.277
	2831 7927.277
	2832 7926.743
	2834 7926.743
	2835 7926.713
	2838 7926.713
	2839 7927.342
	2844 7927.342
	2845 7926.8844
	2846 7926.8844
	2847 7926.8216
	2849 7926.8216
	2850 7926.2636
	2853 7926.2636
	2854 7926.0636
	2856 7926.0636
	2857 7925.3874
	2865 7925.3874
	2866 7924.4604
	2868 7924.4604
	2869 7925.4738
	2883 7925.4738
	2884 7925.473
	2885 7925.473
	2886 7926.751
	2887 7926.751
	2888 7925.8928
	2898 7925.8928
	2899 7925.8836
	2904 7925.8836
	2905 7927.4448
	2912 7927.4448
	2913 7927.1584
	2924 7927.1584
	2925 7925.9546
	2926 7929.416
	2928 7929.416
	2929 7928.9462
	2930 7928.9462
	2931 7931.3728
	2943 7931.3728
	2944 7931.3672
	2945 7933.0016
	2946 7932.437
	2963 7932.437
	2964 7933.4464
	2965 7933.4464
	2966 7930.9428
	2971 7930.9428
	2972 7934.826
	2982 7934.826
	2983 7934.3522
	2984 7934.3522
	2985 7933.837
	2987 7933.837
	2988 7935.4206
	2995 7935.4206
	2996 7935.0366
	3000 7935.0366
	3001 7934.9052
	3004 7934.9052
	3005 7936.3454
	3006 7936.3454
	3007 7936.8608
	3009 7936.8608
	3010 7938.4362
	3018 7938.4362
	3019 7937.463
	3020 7937.3646
	3023 7937.3646
	3024 7937.1956
	3025 7938.7322
	3026 7938.7322
	3027 7938.375
	3034 7938.375
	3035 7937.3546
	3036 7937.3546
	3037 7936.5578
	3038 7936.5046
	3043 7936.5046
	3044 7933.6734
	3045 7933.6734
	3046 7932.4514
	3049 7932.4514
	3050 7931.5982
	3056 7931.5982
	3057 7930.6188
	3058 7930.6188
	3059 7930.2318
	3061 7930.2318
	3062 7931.9538
	3063 7931.9538
	3064 7933.619
	3074 7933.619
	3075 7932.2924
	3076 7932.2924
	3077 7931.922
	3085 7931.922
	3086 7931.3374
	3087 7930.6272
	3090 7930.6272
	3091 7930.1644
	3099 7930.1644
	3100 7929.6506
	3112 7929.6506
	3113 7931.9694
	3119 7931.9694
	3120 7931.4114
	3125 7931.4114
	3126 7930.6446
	3136 7930.6446
	3137 7931.3534
	3139 7931.3534
	3140 7931.1676
	3148 7931.1676
	3149 7932.5806
	3159 7932.5806
	3160 7933.4372
	3161 7931.8662
	3165 7931.8662
	3166 7934.774
	3173 7934.774
	3174 7934.4902
	3180 7934.4902
	3181 7934.4894
	3185 7934.4894
	3186 7934.372
	3188 7934.372
	3189 7934.9966
	3197 7934.9966
	3198 7938.36
	3209 7938.36
	3210 7938.9106
	3211 7938.9106
	3212 7938.1724
	3213 7938.4022
	3219 7938.4022
	3220 7940.363
	3223 7940.363
	3224 7940.2774
	3229 7940.2774
	3230 7938.0904
	3235 7938.0904
	3236 7938.0608
	3246 7938.0608
	3247 7937.563
	3248 7937.563
	3249 7937.504
	3259 7937.504
	3260 7939.3406
	3261 7939.2154
	3273 7939.2154
	3274 7941.0792
	3275 7941.0792
	3276 7940.797
	3279 7940.797
	3280 7941.058
	3285 7941.058
	3286 7942.5538
	3291 7942.5538
	3292 7942.5208
	3302 7942.5208
	3303 7942.7856
	3318 7942.7856
	3319 7942.2706
	3322 7942.2706
	3323 7940.9474
	3324 7940.0324
	3337 7940.0324
	3338 7942.899
	3341 7942.899
	3342 7942.0602
	3348 7942.0602
	3349 7941.6736
	3350 7941.0436
	3352 7941.0436
	3353 7940.3688
	3359 7940.3688
	3360 7939.3332
	3361 7938.836
	3364 7938.836
	3365 7939.315
	3366 7939.0022
	3367 7939.0022
	3368 7937.4048
	3372 7937.4048
	3373 7937.3752
	3378 7937.3752
	3379 7937.2058
	3380 7937.2058
	3381 7935.9192
	3382 7935.575
	3383 7935.575
	3384 7934.8552
	3385 7934.8552
	3386 7934.855
	3395 7934.855
	3396 7934.203
	3400 7934.203
	3401 7933.5816
	3410 7933.5816
	3411 7933.191
	3414 7933.191
	3415 7934.4948
	3419 7934.4948
	3420 7934.114
	3422 7934.114
	3423 7932.1872
	3436 7932.1872
	3437 7931.9814
	3447 7931.9814
	3448 7931.0678
	3452 7931.0678
	3453 7930.3904
	3458 7930.3904
	3459 7932.865
	3467 7932.865
	3468 7932.603
	3473 7932.603
	3474 7931.578
	3486 7931.578
	3487 7931.4154
	3494 7931.4154
	3495 7931.8772
	3501 7931.8772
	3502 7930.9788
	3507 7930.9788
	3508 7930.3598
	3510 7930.3598
	3511 7930.3328
	3520 7930.3328
	3521 7933.4734
	3522 7931.8962
	3525 7931.8962
	3526 7931.7064
	3538 7931.7064
	3539 7933.6962
	3554 7933.6962
	3555 7932.493
	3558 7932.493
	3559 7935.0108
	3563 7935.0108
	3564 7934.8086
	3572 7934.8086
	3573 7937.81
	3574 7937.81
	3575 7936.4808
	3583 7936.4808
	3584 7936.478
	3585 7937.9598
	3586 7937.9598
	3587 7937.7338
	3593 7937.7338
	3594 7935.867
	3599 7935.867
	3600 7935.5552
	3600 7935.5552
};
\addplot [green, const plot mark left, thick]
table {%
	0 7863.583
	13 7863.583
	14 7861.4922
	16 7861.4922
	17 7857.1712
	18 7851.7118
	19 7849.621
	20 7844.1616
	26 7844.1616
	27 7847.415
	34 7847.415
	35 7853.7098
	36 7855.0858
	37 7855.0858
	38 7856.4618
	39 7859.7152
	42 7859.7152
	43 7873.55
	49 7873.55
	50 7882.363
	54 7882.363
	55 7882.3318
	56 7882.3318
	57 7875.009
	58 7874.9778
	59 7874.9778
	60 7888.8126
	65 7888.8126
	66 7892.526
	70 7892.526
	71 7893.4506
	73 7893.4506
	74 7892.691
	75 7891.9314
	78 7891.9314
	79 7884.6086
	82 7884.6086
	83 7879.9974
	84 7879.9974
	85 7880.2562
	93 7880.2562
	94 7890.4674
	97 7890.4674
	98 7891.392
	99 7891.392
	100 7891.6242
	110 7891.6242
	111 7898.9222
	112 7898.9222
	113 7899.0896
	115 7899.0896
	116 7902.6926
	125 7902.6926
	126 7903.6648
	128 7903.6648
	129 7901.9284
	133 7901.9284
	134 7900.8668
	135 7900.8668
	136 7900.6998
	138 7900.6998
	139 7901.9868
	145 7901.9868
	146 7899.9192
	150 7899.9192
	151 7900.0882
	152 7898.7236
	153 7898.7236
	154 7898.891
	163 7898.891
	164 7902.6214
	165 7902.6214
	166 7901.6494
	167 7901.6494
	168 7899.2468
	170 7899.2468
	171 7900.219
	179 7900.219
	180 7895.3222
	181 7895.3222
	182 7895.578
	183 7895.578
	184 7895.7468
	188 7895.7468
	189 7897.0338
	196 7897.0338
	197 7893.2726
	198 7895.7066
	199 7898.1406
	200 7898.1406
	201 7902.5274
	208 7902.5274
	209 7901.1628
	210 7901.1628
	211 7899.9562
	215 7899.9562
	216 7900.5428
	217 7899.2792
	218 7899.2792
	219 7899.8658
	224 7899.8658
	225 7899.171
	226 7899.171
	227 7896.7684
	233 7896.7684
	234 7897.3772
	235 7900.3528
	236 7900.3528
	237 7903.3284
	238 7903.3284
	239 7902.8316
	244 7902.8316
	245 7903.0874
	248 7903.0874
	249 7904.453
	250 7904.453
	251 7908.2834
	252 7908.2834
	253 7910.2378
	262 7910.2378
	263 7904.1982
	266 7904.1982
	267 7903.6774
	268 7903.6774
	269 7903.1566
	277 7903.1566
	278 7903.1188
	279 7901.8104
	280 7900.6038
	284 7900.6038
	285 7899.4938
	286 7899.4938
	287 7898.3838
	291 7898.3838
	292 7901.5568
	294 7901.5568
	295 7900.7586
	299 7900.7586
	300 7900.0638
	303 7900.0638
	304 7905.9022
	305 7905.9022
	306 7908.9072
	310 7908.9072
	311 7911.6098
	317 7911.6098
	318 7911.113
	319 7910.9362
	321 7910.9362
	322 7906.1112
	323 7906.1112
	324 7901.2862
	326 7901.2862
	327 7903.2376
	330 7903.2376
	331 7905.42
	334 7905.42
	335 7907.296
	336 7907.296
	337 7908.7382
	339 7908.7382
	340 7910.1804
	342 7910.1804
	343 7909.894
	344 7909.894
	345 7909.7074
	352 7909.7074
	353 7908.7576
	356 7908.7576
	357 7909.281
	358 7909.281
	359 7907.5158
	360 7907.1444
	370 7907.1444
	371 7907.1066
	372 7906.5716
	373 7907.3824
	374 7907.3824
	375 7906.608
	376 7906.608
	377 7906.073
	386 7906.073
	387 7904.0958
	388 7904.0958
	389 7901.9028
	390 7901.9028
	391 7905.0758
	392 7905.0758
	393 7903.2348
	399 7903.2348
	400 7905.6254
	405 7905.6254
	406 7905.4146
	407 7908.248
	409 7908.248
	410 7908.268
	412 7908.268
	413 7908.5186
	423 7908.5186
	424 7914.2462
	425 7914.2462
	426 7912.664
	427 7912.4872
	428 7917.2642
	438 7917.2642
	439 7919.0706
	440 7919.0706
	441 7919.2392
	442 7918.7074
	443 7918.7074
	444 7920.8898
	445 7920.8898
	446 7921.0584
	454 7921.0584
	455 7921.024
	456 7920.558
	457 7919.9652
	462 7919.9652
	463 7919.7786
	464 7919.1858
	467 7919.1858
	468 7923.1038
	472 7923.1038
	473 7920.099
	478 7920.099
	479 7918.6256
	480 7918.6256
	481 7918.7288
	482 7918.3574
	487 7918.3574
	488 7918.2204
	489 7919.228
	494 7919.228
	495 7918.6352
	499 7918.6352
	500 7919.446
	504 7919.446
	505 7919.0876
	506 7919.0876
	507 7917.1834
	508 7917.1834
	509 7915.4828
	512 7915.4828
	513 7913.5786
	517 7913.5786
	518 7911.6014
	519 7911.6014
	520 7912.16
	522 7912.16
	523 7909.562
	524 7909.562
	525 7909.5332
	530 7909.5332
	531 7909.5044
	535 7909.5044
	536 7912.9544
	537 7912.9544
	538 7913.9972
	541 7913.9972
	542 7917.7506
	547 7917.7506
	548 7921.504
	549 7920.22
	552 7920.22
	553 7919.6714
	554 7919.6714
	555 7919.922
	556 7919.922
	557 7919.0768
	563 7919.0768
	564 7918.2316
	568 7918.2316
	569 7918.1656
	572 7918.1656
	573 7919.5356
	574 7921.2184
	579 7921.2184
	580 7924.1706
	584 7924.1706
	585 7924.0308
	586 7924.0308
	587 7927.6212
	589 7927.6212
	590 7925.2706
	591 7925.2706
	592 7924.7388
	597 7924.7388
	598 7922.3882
	599 7922.3882
	600 7922.592
	601 7923.2852
	607 7923.2852
	608 7922.7018
	609 7922.6674
	613 7922.6674
	614 7922.9922
	615 7922.4088
	616 7922.4088
	617 7921.2164
	625 7921.2164
	626 7920.353
	627 7924.271
	628 7925.1854
	632 7925.1854
	633 7924.322
	634 7925.0856
	641 7925.0856
	642 7923.5282
	643 7922.94
	644 7923.0432
	649 7923.0432
	650 7921.992
	655 7921.992
	656 7921.9552
	657 7921.9552
	658 7920.1916
	662 7920.1916
	663 7918.5912
	665 7918.5912
	666 7918.1392
	667 7916.3756
	669 7916.3756
	670 7915.4282
	680 7915.4282
	681 7915.2598
	688 7915.2598
	689 7916.1206
	695 7916.1206
	696 7915.9154
	698 7915.9154
	699 7914.1782
	706 7914.1782
	707 7915.8468
	709 7915.8468
	710 7915.1924
	716 7915.1924
	717 7917.9204
	723 7917.9204
	724 7920.8866
	725 7920.8866
	726 7918.7218
	732 7918.7218
	733 7917.4378
	734 7920.404
	741 7920.404
	742 7926.4662
	748 7926.4662
	749 7927.9314
	750 7927.9314
	751 7927.2368
	756 7927.2368
	757 7929.7786
	758 7929.7786
	759 7928.7166
	766 7928.7166
	767 7931.2584
	768 7932.9412
	771 7932.9412
	772 7931.912
	775 7931.912
	776 7932.4308
	782 7932.4308
	783 7931.4016
	785 7931.4016
	786 7934.992
	787 7935.7528
	788 7935.7528
	789 7934.9124
	790 7934.8484
	798 7934.8484
	799 7935.6092
	801 7935.6092
	802 7935.3012
	803 7935.9944
	804 7935.5726
	805 7935.5726
	806 7938.4582
	814 7938.4582
	815 7938.0364
	816 7938.1176
	819 7938.1176
	820 7940.2106
	823 7940.2106
	824 7937.723
	828 7937.723
	829 7938.2508
	831 7938.2508
	832 7940.019
	836 7940.019
	837 7939.6562
	839 7939.6562
	840 7939.4518
	841 7939.4518
	842 7938.93
	848 7938.93
	849 7937.6528
	852 7937.6528
	853 7937.1556
	854 7935.5982
	855 7933.635
	865 7933.635
	866 7933.1378
	868 7933.1378
	869 7932.7004
	870 7932.6636
	871 7932.6636
	872 7931.6382
	881 7931.6382
	882 7930.1624
	883 7929.8166
	884 7929.8166
	885 7929.7764
	886 7929.7764
	887 7929.3714
	888 7928.424
	893 7928.424
	894 7928.264
	899 7928.264
	900 7928.2238
	901 7927.5126
	914 7927.5126
	915 7926.8014
	918 7926.8014
	919 7928.2964
	933 7928.2964
	934 7926.9386
	946 7926.9386
	947 7928.515
	948 7930.2648
	949 7929.7804
	960 7929.7804
	961 7929.1256
	962 7931.9604
	963 7930.5466
	964 7932.2964
	973 7932.2964
	974 7932.2736
	977 7932.2736
	978 7935.1084
	979 7934.352
	980 7934.2128
	986 7934.2128
	987 7933.7934
	990 7933.7934
	991 7935.2586
	993 7935.2586
	994 7934.8874
	995 7934.8874
	996 7934.131
	997 7935.8948
	999 7935.8948
	1000 7935.4962
	1011 7935.4962
	1012 7935.0018
	1013 7936.7656
	1015 7936.7656
	1016 7934.9984
	1025 7934.9984
	1026 7936.976
	1030 7936.976
	1031 7934.343
	1038 7934.343
	1039 7934.281
	1040 7934.281
	1041 7934.1528
	1042 7934.1528
	1043 7933.3124
	1046 7933.3124
	1047 7932.4466
	1048 7932.3372
	1052 7932.3372
	1053 7932.235
	1058 7932.235
	1059 7931.0012
	1060 7930.6932
	1062 7930.6932
	1063 7929.6178
	1064 7929.5084
	1065 7929.4866
	1073 7929.4866
	1074 7930.2522
	1076 7930.2522
	1077 7930.3334
	1079 7930.3334
	1080 7930.9084
	1092 7930.9084
	1093 7932.3672
	1094 7932.3672
	1095 7932.895
	1096 7932.895
	1097 7936.2826
	1098 7941.7662
	1104 7941.7662
	1105 7941.7018
	1112 7941.7018
	1113 7940.6998
	1114 7945.6616
	1119 7945.6616
	1120 7945.199
	1127 7945.199
	1128 7944.197
	1129 7944.197
	1130 7943.9942
	1131 7942.5752
	1135 7942.5752
	1136 7942.5616
	1144 7942.5616
	1145 7942.3588
	1146 7941.7948
	1147 7941.7032
	1152 7941.7032
	1153 7940.9954
	1160 7940.9954
	1161 7940.4314
	1162 7940.1186
	1164 7940.1186
	1165 7938.6428
	1172 7938.6428
	1173 7941.2866
	1178 7941.2866
	1179 7940.247
	1180 7940.247
	1181 7940.087
	1186 7940.087
	1187 7939.1086
	1193 7939.1086
	1194 7938.9672
	1195 7938.2404
	1199 7938.2404
	1200 7938.0748
	1201 7938.0748
	1202 7941.4898
	1209 7941.4898
	1210 7941.3484
	1211 7941.3484
	1212 7941.3422
	1214 7941.3422
	1215 7940.7116
	1216 7939.9082
	1225 7939.9082
	1226 7939.902
	1227 7939.902
	1228 7939.486
	1241 7939.486
	1242 7939.1196
	1243 7939.1196
	1244 7938.8368
	1245 7939.4628
	1250 7939.4628
	1251 7941.0392
	1254 7941.0392
	1255 7941.0364
	1257 7941.0364
	1258 7940.7536
	1261 7940.7536
	1262 7944.8698
	1267 7944.8698
	1268 7944.3106
	1269 7943.6558
	1277 7943.6558
	1278 7943.6744
	1281 7943.6744
	1282 7943.5774
	1285 7943.5774
	1286 7943.5546
	1293 7943.5546
	1294 7943.5516
	1295 7943.4454
	1302 7943.4454
	1303 7943.026
	1308 7943.026
	1309 7942.6684
	1310 7942.5514
	1318 7942.5514
	1319 7942.1528
	1320 7941.741
	1324 7941.741
	1325 7940.812
	1335 7940.812
	1336 7940.3176
	1342 7940.3176
	1343 7939.6768
	1344 7942.0196
	1354 7942.0196
	1355 7944.0652
	1358 7944.0652
	1359 7943.536
	1360 7943.377
	1370 7943.377
	1371 7942.8478
	1372 7942.8478
	1373 7942.7858
	1376 7942.7858
	1377 7942.0678
	1388 7942.0678
	1389 7941.9082
	1390 7941.9082
	1391 7941.3918
	1394 7941.3918
	1395 7941.3186
	1401 7941.3186
	1402 7941.4184
	1407 7941.4184
	1408 7941.16
	1409 7941.0868
	1410 7942.4636
	1414 7942.4636
	1415 7942.4634
	1423 7942.4634
	1424 7943.5916
	1425 7941.8544
	1426 7941.5666
	1428 7941.5666
	1429 7941.2766
	1438 7941.2766
	1439 7940.9888
	1442 7940.9888
	1443 7941.6222
	1444 7941.0066
	1455 7941.0066
	1456 7940.391
	1457 7940.3388
	1469 7940.3388
	1470 7941.4576
	1476 7941.4576
	1477 7943.1122
	1485 7943.1122
	1486 7943.015
	1489 7943.015
	1490 7944.6696
	1494 7944.6696
	1495 7943.4146
	1497 7943.4146
	1498 7945.086
	1499 7945.086
	1500 7943.1716
	1506 7943.1716
	1507 7941.9166
	1510 7941.9166
	1511 7941.3726
	1512 7940.8036
	1515 7940.8036
	1516 7940.4494
	1522 7940.4494
	1523 7939.2294
	1527 7939.2294
	1528 7938.9632
	1535 7938.9632
	1536 7938.5086
	1539 7938.5086
	1540 7938.2424
	1543 7938.2424
	1544 7938.1988
	1549 7938.1988
	1550 7940.8426
	1555 7940.8426
	1556 7940.799
	1560 7940.799
	1561 7940.623
	1562 7939.8304
	1563 7939.8304
	1564 7943.4206
	1568 7943.4206
	1569 7942.4422
	1573 7942.4422
	1574 7941.506
	1575 7941.506
	1576 7940.9828
	1578 7940.9828
	1579 7940.7278
	1585 7940.7278
	1586 7940.5416
	1587 7940.376
	1588 7940.376
	1589 7939.8528
	1592 7939.8528
	1593 7939.7278
	1594 7939.7278
	1595 7939.2788
	1604 7939.2788
	1605 7938.5232
	1607 7938.5232
	1608 7938.384
	1612 7938.384
	1613 7938.4638
	1619 7938.4638
	1620 7938.3246
	1621 7938.3246
	1622 7938.0682
	1623 7937.841
	1625 7937.841
	1626 7939.8266
	1634 7939.8266
	1635 7939.5994
	1638 7939.5994
	1639 7939.3926
	1640 7939.0164
	1655 7939.0164
	1656 7938.6732
	1657 7938.2788
	1668 7938.2788
	1669 7937.9384
	1672 7937.9384
	1673 7935.9634
	1674 7935.4042
	1684 7935.4042
	1685 7933.4292
	1690 7933.4292
	1691 7933.3322
	1701 7933.3322
	1702 7938.255
	1706 7938.255
	1707 7938.1488
	1718 7938.1488
	1719 7937.914
	1726 7937.914
	1727 7937.5564
	1733 7937.5564
	1734 7937.523
	1735 7941.3418
	1742 7941.3418
	1743 7940.93
	1749 7940.93
	1750 7940.746
	1765 7940.746
	1766 7941.6726
	1772 7941.6726
	1773 7945.5366
	1781 7945.5366
	1782 7949.0386
	1785 7949.0386
	1786 7947.1892
	1788 7947.1892
	1789 7949.1782
	1796 7949.1782
	1797 7948.5616
	1798 7946.9042
	1799 7946.9042
	1800 7948.8932
	1804 7948.8932
	1805 7948.8352
	1811 7948.8352
	1812 7948.7408
	1813 7947.1046
	1814 7947.1046
	1815 7947.0466
	1823 7947.0466
	1824 7946.6166
	1830 7946.6166
	1831 7946.2502
	1836 7946.2502
	1837 7945.9578
	1844 7945.9578
	1845 7943.8144
	1847 7943.8144
	1848 7943.9142
	1860 7943.9142
	1861 7945.089
	1862 7945.089
	1863 7946.8028
	1865 7946.8028
	1866 7946.8026
	1874 7946.8026
	1875 7946.7332
	1876 7946.7332
	1877 7947.9712
	1882 7947.9712
	1883 7947.6812
	1888 7947.6812
	1889 7952.9796
	1891 7952.9796
	1892 7952.6344
	1897 7952.6344
	1898 7957.9328
	1901 7957.9328
	1902 7957.1074
	1903 7957.1074
	1904 7956.9746
	1907 7956.9746
	1908 7955.4174
	1912 7955.4174
	1913 7955.2846
	1919 7955.2846
	1920 7955.2324
	1921 7954.2934
	1922 7954.2934
	1923 7954.2346
	1924 7954.2346
	1925 7953.6592
	1928 7953.6592
	1929 7952.7202
	1935 7952.7202
	1936 7952.625
	1937 7952.625
	1938 7952.0426
	1945 7952.0426
	1946 7951.4656
	1953 7951.4656
	1954 7951.1886
	1956 7951.1886
	1957 7951.0452
	1964 7951.0452
	1965 7950.9018
	1967 7950.9018
	1968 7949.6684
	1971 7949.6684
	1972 7951.3398
	1973 7951.0854
	1978 7951.0854
	1979 7950.831
	1981 7950.831
	1982 7950.7272
	1989 7950.7272
	1990 7955.1696
	2002 7955.1696
	2003 7954.134
	2005 7954.134
	2006 7953.483
	2014 7953.483
	2015 7953.052
	2022 7953.052
	2023 7952.5974
	2026 7952.5974
	2027 7952.3992
	2038 7952.3992
	2039 7951.844
	2052 7951.844
	2053 7951.3302
	2055 7951.3302
	2056 7953.9974
	2057 7953.2048
	2063 7953.2048
	2064 7955.872
	2066 7955.872
	2067 7954.9286
	2071 7954.9286
	2072 7954.765
	2074 7954.765
	2075 7954.0048
	2078 7954.0048
	2079 7954.4034
	2088 7954.4034
	2089 7954.3164
	2090 7954.1302
	2095 7954.1302
	2096 7954.0432
	2105 7954.0432
	2106 7953.5252
	2111 7953.5252
	2112 7953.4256
	2117 7953.4256
	2118 7953.1306
	2121 7953.1306
	2122 7952.4628
	2123 7952.5426
	2128 7952.5426
	2129 7951.8748
	2130 7949.8454
	2137 7949.8454
	2138 7949.6396
	2144 7949.6396
	2145 7949.0804
	2146 7948.8746
	2151 7948.8746
	2152 7954.7504
	2153 7954.692
	2157 7954.692
	2158 7954.5622
	2160 7954.5622
	2161 7954.5038
	2167 7954.5038
	2168 7952.9428
	2170 7952.9428
	2171 7952.535
	2175 7952.535
	2176 7952.4468
	2181 7952.4468
	2182 7951.9292
	2183 7951.9292
	2184 7951.7408
	2191 7951.7408
	2192 7951.5524
	2198 7951.5524
	2199 7950.2882
	2217 7950.2882
	2218 7949.6382
	2247 7949.6382
	2248 7949.623
	2261 7949.623
	2262 7949.6052
	2267 7949.6052
	2268 7951.3116
	2272 7951.3116
	2273 7953.018
	2276 7953.018
	2277 7952.4978
	2278 7958.2354
	2280 7958.2354
	2281 7962.0542
	2283 7962.0542
	2284 7961.9132
	2289 7961.9132
	2290 7961.7722
	2291 7961.7352
	2292 7960.42
	2298 7960.42
	2299 7960.0414
	2305 7960.0414
	2306 7959.6626
	2315 7959.6626
	2316 7957.0754
	2320 7957.0754
	2321 7956.891
	2322 7956.891
	2323 7954.3038
	2331 7954.3038
	2332 7958.1678
	2333 7957.701
	2334 7957.701
	2335 7959.225
	2338 7959.225
	2339 7958.7582
	2347 7958.7582
	2348 7958.2682
	2349 7956.4188
	2350 7956.4088
	2355 7956.4088
	2356 7956.3988
	2361 7956.3988
	2362 7956.0304
	2365 7956.0304
	2366 7954.242
	2372 7954.242
	2373 7954.111
	2374 7954.111
	2375 7955.2502
	2381 7955.2502
	2382 7955.099
	2383 7955.0046
	2388 7955.0046
	2389 7954.4308
	2398 7954.4308
	2399 7954.211
	2400 7953.781
	2401 7953.781
	2402 7952.6058
	2404 7952.6058
	2405 7952.386
	2413 7952.386
	2414 7951.9394
	2415 7951.9394
	2416 7951.6716
	2417 7951.3792
	2422 7951.3792
	2423 7951.1114
	2425 7951.1114
	2426 7950.9314
	2436 7950.9314
	2437 7950.6916
	2443 7950.6916
	2444 7952.2524
	2448 7952.2524
	2449 7952.2222
	2450 7953.936
	2456 7953.936
	2457 7953.8266
	2462 7953.8266
	2463 7954.372
	2465 7954.372
	2466 7954.3026
	2470 7954.3026
	2471 7954.1108
	2476 7954.1108
	2477 7954.1104
	2481 7954.1104
	2482 7955.6718
	2485 7955.6718
	2486 7955.4504
	2487 7955.4504
	2488 7954.9698
	2489 7956.5312
	2497 7956.5312
	2498 7955.7828
	2500 7955.7828
	2501 7955.7824
	2502 7955.7824
	2503 7955.2752
	2504 7955.2752
	2505 7954.5268
	2513 7954.5268
	2514 7954.2874
	2517 7954.2874
	2518 7953.2992
	2519 7953.2992
	2520 7953.0598
	2526 7953.0598
	2527 7956.6152
	2531 7956.6152
	2532 7956.2536
	2533 7956.2536
	2534 7955.0014
	2536 7955.0014
	2537 7954.6398
	2541 7954.6398
	2542 7953.9632
	2547 7953.9632
	2548 7953.6922
	2549 7953.6922
	2550 7953.4516
	2551 7953.3564
	2553 7953.3564
	2554 7953.1708
	2555 7952.9302
	2562 7952.9302
	2563 7952.8576
	2565 7952.8576
	2566 7952.6818
	2567 7952.6818
	2568 7952.6238
	2570 7952.6238
	2571 7952.5658
	2577 7952.5658
	2578 7952.3354
	2579 7952.318
	2583 7952.318
	2584 7952.2236
	2586 7952.2236
	2587 7952.1292
	2591 7952.1292
	2592 7951.9836
	2600 7951.9836
	2601 7951.9218
	2603 7951.9218
	2604 7951.86
	2607 7951.86
	2608 7951.7014
	2617 7951.7014
	2618 7951.2906
	2620 7951.2906
	2621 7950.8798
	2623 7950.8798
	2624 7955.8662
	2635 7955.8662
	2636 7955.8052
	2638 7955.8052
	2639 7955.7442
	2640 7954.7086
	2651 7954.7086
	2652 7954.363
	2654 7954.363
	2655 7954.0174
	2656 7953.5864
	2665 7953.5864
	2666 7955.0822
	2670 7955.0822
	2671 7956.578
	2672 7956.578
	2673 7955.7608
	2680 7955.7608
	2681 7955.568
	2685 7955.568
	2686 7955.531
	2687 7955.3382
	2689 7955.3382
	2690 7954.783
	2706 7954.783
	2707 7954.2692
	2708 7954.2692
	2709 7955.8012
	2721 7955.8012
	2722 7955.0908
	2724 7955.0908
	2725 7954.1474
	2733 7954.1474
	2734 7953.878
	2740 7953.878
	2741 7954.4402
	2746 7954.4402
	2747 7954.2558
	2776 7954.2558
	2777 7953.8374
	2792 7953.8374
	2793 7955.1118
	2799 7955.1118
	2800 7956.6812
	2806 7956.6812
	2807 7962.6758
	2809 7962.6758
	2810 7960.4142
	2816 7960.4142
	2817 7960.182
	2819 7960.182
	2820 7960.1744
	2826 7960.1744
	2827 7960.0746
	2828 7960.0746
	2829 7959.5154
	2833 7959.5154
	2834 7958.8874
	2837 7958.8874
	2838 7962.6634
	2842 7962.6634
	2843 7962.522
	2845 7962.522
	2846 7962.3922
	2849 7962.3922
	2850 7962.0802
	2851 7961.9388
	2852 7961.1588
	2857 7961.1588
	2858 7960.9426
	2862 7960.9426
	2863 7961.484
	2865 7961.484
	2866 7961.0958
	2867 7961.0958
	2868 7960.8796
	2876 7960.8796
	2877 7960.496
	2881 7960.496
	2882 7960.314
	2889 7960.314
	2890 7960.2022
	2929 7960.2022
	2930 7961.9502
	2942 7961.9502
	2943 7961.9492
	2955 7961.9492
	2956 7961.837
	2967 7961.837
	2968 7961.6808
	2979 7961.6808
	2980 7963.5954
	2981 7962.4678
	2983 7962.4678
	2984 7964.3824
	2993 7964.3824
	2994 7964.3822
	2999 7964.3822
	3000 7964.382
	3003 7964.382
	3004 7970.1194
	3006 7970.1194
	3007 7970.0624
	3014 7970.0624
	3015 7969.679
	3019 7969.679
	3020 7969.0144
	3021 7967.6992
	3029 7967.6992
	3030 7967.4564
	3033 7967.4564
	3034 7967.225
	3035 7966.9822
	3045 7966.9822
	3046 7966.8948
	3047 7966.8412
	3050 7966.8412
	3051 7966.7876
	3056 7966.7876
	3057 7966.6038
	3058 7966.524
	3064 7966.524
	3065 7966.427
	3068 7966.427
	3069 7966.33
	3071 7966.33
	3072 7966.3128
	3073 7966.3128
	3074 7967.8368
	3090 7967.8368
	3091 7967.3468
	3107 7967.3468
	3108 7966.9784
	3119 7966.9784
	3120 7969.3778
	3123 7969.3778
	3124 7970.517
	3133 7970.517
	3134 7969.7228
	3139 7969.7228
	3140 7969.3002
	3148 7969.3002
	3149 7968.5928
	3152 7968.5928
	3153 7967.8344
	3157 7967.8344
	3158 7966.6592
	3163 7966.6592
	3164 7966.4066
	3165 7966.4066
	3166 7965.5544
	3172 7965.5544
	3173 7965.1078
	3178 7965.1078
	3179 7964.7128
	3180 7964.7128
	3181 7964.0386
	3189 7964.0386
	3190 7963.8586
	3192 7963.8586
	3193 7963.5692
	3194 7963.5692
	3195 7963.2566
	3204 7963.2566
	3205 7963.0168
	3206 7962.9706
	3218 7962.9706
	3219 7962.6814
	3223 7962.6814
	3224 7962.6512
	3225 7962.6512
	3226 7963.3908
	3227 7963.3908
	3228 7964.1304
	3232 7964.1304
	3233 7963.991
	3240 7963.991
	3241 7964.5364
	3243 7964.5364
	3244 7964.2664
	3245 7963.9964
	3246 7963.9466
	3259 7963.9466
	3260 7963.9462
	3261 7963.9462
	3262 7963.509
	3263 7963.0718
	3274 7963.0718
	3275 7962.5912
	3280 7962.5912
	3281 7962.5906
	3282 7962.5906
	3283 7962.59
	3291 7962.59
	3292 7962.5896
	3324 7962.5896
	3325 7966.145
	3342 7966.145
	3343 7965.4684
	3358 7965.4684
	3359 7965.2828
	3373 7965.2828
	3374 7965.107
	3378 7965.107
	3379 7966.5882
	3381 7966.5882
	3382 7968.0694
	3392 7968.0694
	3393 7968.052
	3394 7968.052
	3395 7967.2194
	3396 7967.2194
	3397 7968.694
	3398 7967.8614
	3411 7967.8614
	3412 7967.149
	3425 7967.149
	3426 7969.9528
	3427 7969.9528
	3428 7969.679
	3429 7969.679
	3430 7969.4052
	3437 7969.4052
	3438 7969.207
	3440 7969.207
	3441 7968.56
	3442 7968.56
	3443 7968.0814
	3446 7968.0814
	3447 7967.6028
	3453 7967.6028
	3454 7967.6022
	3459 7967.6022
	3460 7967.3416
	3464 7967.3416
	3465 7967.081
	3476 7967.081
	3477 7967.057
	3479 7967.057
	3480 7968.31
	3481 7968.31
	3482 7968.286
	3492 7968.286
	3493 7968.2304
	3494 7968.2198
	3497 7968.2198
	3498 7968.1642
	3505 7968.1642
	3506 7967.9422
	3507 7967.3334
	3511 7967.3334
	3512 7966.7246
	3513 7966.1056
	3518 7966.1056
	3519 7966.0318
	3522 7966.0318
	3523 7966.0312
	3527 7966.0312
	3528 7966.0306
	3529 7965.9936
	3530 7965.7894
	3537 7965.7894
	3538 7965.3528
	3541 7965.3528
	3542 7964.9162
	3543 7964.9162
	3544 7964.4766
	3554 7964.4766
	3555 7964.373
	3556 7964.373
	3557 7965.0434
	3558 7964.9398
	3559 7966.4718
	3566 7966.4718
	3567 7968.4682
	3569 7968.4682
	3570 7968.392
	3572 7968.392
	3573 7968.131
	3575 7968.131
	3576 7967.1596
	3581 7967.1596
	3582 7967.1594
	3583 7967.0326
	3591 7967.0326
	3592 7966.7632
	3595 7966.7632
	3596 7966.311
	3597 7966.0428
	3600 7966.0428
};
\addplot [blue, const plot mark left, thick]
table {%
	0 7863.583
	3600 7863.583
};

\nextgroupplot[
width=0.34\textwidth,
height=4cm, 
axis line style={lightgray204},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
title={$\mBuffer=2$},
tick align=outside,
x grid style={lightgray204},
xmajorgrids,
xmajorticks=true,
xmin=-6, xmax=3606,
xtick style={color=darkslategray38},
xtick={0,1200,2400,3600},
xticklabels={},
y grid style={lightgray204},
ymajorgrids,
ymajorticks=true,
ymin=6771.00441, ymax=8737.16179,
ytick style={color=darkslategray38},
yticklabels={}
]
\addplot [orange, const plot mark left, thick]
table {%
	0 8847.791
	20 8847.791
	21 8691.9876
	24 8691.9876
	25 8325.9172
	27 8325.9172
	28 8170.1138
	35 8170.1138
	36 8163.9182
	42 8163.9182
	43 8169.7942
	44 8169.4746
	46 8169.4746
	47 8171.572
	55 8171.572
	56 7992.1732
	60 7992.1732
	61 8020.5834
	62 8020.5834
	63 8040.9068
	70 8040.9068
	71 8048.9936
	72 8043.5654
	80 8043.5654
	81 8051.4266
	82 8051.4266
	83 8045.9984
	84 8046.974
	86 8046.974
	87 8059.9124
	94 8059.9124
	95 8064.2122
	96 8060.3294
	97 8055.471
	105 8055.471
	106 8052.6692
	107 8052.6692
	108 8056.969
	111 8056.969
	112 8064.8182
	114 8064.8182
	115 8072.9802
	116 8072.9802
	117 8083.4024
	119 8083.4024
	120 8080.6006
	126 8080.6006
	127 8080.7788
	128 8078.3576
	130 8078.3576
	131 8075.9364
	132 8086.3586
	136 8086.3586
	137 8088.7014
	141 8088.7014
	142 8091.5062
	143 8090.9552
	146 8090.9552
	147 8090.226
	148 8090.226
	149 8083.4906
	153 8083.4906
	154 8085.8334
	157 8085.8334
	158 8080.5844
	159 8078.7516
	165 8078.7516
	166 8066.2324
	167 8059.497
	168 8059.497
	169 8054.5926
	171 8054.5926
	172 8050.1096
	178 8050.1096
	179 8047.0664
	180 8047.0664
	181 8042.5834
	185 8042.5834
	186 8043.4294
	187 8048.5496
	188 8051.2004
	189 8051.2004
	190 8046.296
	196 8046.296
	197 8051.4162
	198 8051.4162
	199 8045.486
	200 8044.2756
	201 8044.2756
	202 8045.1046
	208 8045.1046
	209 8045.6942
	210 8048.345
	212 8048.345
	213 8049.174
	214 8049.174
	215 8048.3372
	218 8048.3372
	219 8047.6084
	222 8047.6084
	223 8041.6782
	226 8041.6782
	227 8041.8372
	228 8041.8372
	229 8033.969
	230 8035.9254
	234 8035.9254
	235 8036.3828
	239 8036.3828
	240 8038.3278
	241 8038.3278
	242 8036.2224
	243 8037.7894
	244 8039.7458
	246 8039.7458
	247 8039.017
	249 8039.017
	250 8038.8586
	256 8038.8586
	257 8043.196
	258 8036.9156
	259 8036.9156
	260 8039.1232
	268 8039.1232
	269 8041.994
	270 8040.5022
	271 8040.5022
	272 8040.5848
	273 8043.3552
	277 8043.3552
	278 8044.0558
	279 8044.0558
	280 8043.8974
	281 8044.4394
	286 8044.4394
	287 8041.622
	288 8040.7336
	290 8040.7336
	291 8042.9412
	292 8039.5044
	294 8039.5044
	295 8037.6162
	296 8036.7584
	300 8036.7584
	301 8039.6292
	302 8039.6292
	303 8039.5136
	304 8039.5136
	305 8042.9186
	308 8042.9186
	309 8033.7562
	310 8033.7562
	311 8034.2982
	313 8034.2982
	314 8036.457
	315 8036.457
	316 8036.2198
	319 8036.2198
	320 8033.4024
	321 8035.4632
	322 8035.4632
	323 8040.2276
	327 8040.2276
	328 8038.3394
	329 8038.3394
	330 8032.624
	331 8031.7662
	332 8034.2712
	333 8033.9562
	340 8033.9562
	341 8033.2434
	344 8033.2434
	345 8026.5606
	349 8026.5606
	350 8026.8368
	351 8028.9956
	354 8028.9956
	355 8019.1326
	357 8019.1326
	358 8018.2672
	359 8011.9438
	360 8016.7082
	367 8016.7082
	368 8016.3186
	369 8016.3186
	370 8018.8236
	371 8022.4374
	372 8022.4374
	373 8020.5948
	376 8020.5948
	377 8023.3044
	378 8023.3044
	379 8019.1866
	382 8019.1866
	383 8022.2178
	384 8021.9028
	385 8021.9028
	386 8023.6042
	387 8023.2058
	388 8023.2058
	389 8023.482
	393 8023.482
	394 8025.606
	395 8022.1176
	398 8022.1176
	399 8019.9978
	400 8015.3806
	401 8006.508
	403 8006.508
	404 8003.9326
	405 8003.9326
	406 8008.7004
	409 8008.7004
	410 8008.3108
	413 8008.3108
	414 8013.973
	415 8013.973
	416 8017.4064
	417 8017.4064
	418 8020.257
	419 8020.257
	420 8022.9666
	422 8022.9666
	423 8021.6884
	425 8021.6884
	426 8023.2414
	428 8023.2414
	429 8020.182
	430 8021.1842
	431 8021.1842
	432 8024.8408
	438 8024.8408
	439 8024.3836
	440 8024.3836
	441 8021.5974
	442 8018.8918
	443 8018.8918
	444 8022.2798
	448 8022.2798
	449 8019.7044
	450 8019.7044
	451 8025.3626
	453 8025.3626
	454 8033.256
	457 8033.256
	458 8029.0376
	459 8029.0376
	460 8027.6078
	461 8034.1354
	463 8034.1354
	464 8038.9032
	465 8038.9032
	466 8036.3074
	467 8036.3074
	468 8035.8648
	469 8035.8648
	470 8034.5866
	471 8034.5866
	472 8041.3792
	476 8041.3792
	477 8042.1124
	478 8044.1548
	479 8044.1548
	480 8047.8114
	484 8047.8114
	485 8047.9506
	486 8047.0594
	489 8047.0594
	490 8042.4994
	491 8042.4994
	492 8041.8002
	494 8041.8002
	495 8041.5934
	497 8041.5934
	498 8041.2928
	499 8041.2928
	500 8044.827
	501 8044.827
	502 8050.3956
	503 8047.69
	504 8046.3764
	509 8046.3764
	510 8044.9466
	511 8044.9466
	512 8044.2724
	513 8043.869
	514 8040.1686
	516 8040.1686
	517 8048.062
	518 8048.062
	519 8047.6194
	525 8047.6194
	526 8044.966
	527 8049.7674
	528 8047.9048
	529 8047.9048
	530 8048.5334
	536 8048.5334
	537 8045.1956
	538 8045.131
	540 8045.131
	541 8044.3228
	542 8046.2802
	545 8046.2802
	546 8046.4484
	547 8043.4868
	553 8043.4868
	554 8041.713
	555 8041.713
	556 8041.9008
	557 8041.9008
	558 8042.7354
	564 8042.7354
	565 8038.9968
	566 8038.9968
	567 8044.5654
	568 8044.5654
	569 8044.9322
	571 8044.9322
	572 8045.1342
	573 8043.2596
	579 8043.2596
	580 8039.5592
	581 8039.228
	583 8039.228
	584 8034.9948
	590 8034.9948
	591 8031.1158
	592 8030.5918
	593 8030.5918
	594 8030.5272
	595 8027.8738
	596 8031.7556
	599 8031.7556
	600 8031.5774
	602 8031.5774
	603 8029.5464
	607 8029.5464
	608 8026.0318
	610 8026.0318
	611 8022.899
	612 8022.899
	613 8023.3432
	614 8023.3432
	615 8021.543
	616 8021.543
	617 8021.2476
	620 8021.2476
	621 8018.4928
	622 8018.4928
	623 8015.4284
	624 8018.1698
	625 8018.1698
	626 8023.1332
	632 8023.1332
	633 8021.565
	636 8021.565
	637 8020.1874
	641 8020.1874
	642 8020.7476
	645 8020.7476
	646 8021.1144
	647 8021.1144
	648 8021.4948
	649 8019.4468
	650 8019.4468
	651 8018.7418
	652 8014.8628
	659 8014.8628
	660 8013.229
	661 8014.094
	662 8014.7606
	667 8014.7606
	668 8014.7342
	670 8014.7342
	671 8013.6662
	672 8012.273
	673 8011.749
	674 8011.749
	675 8008.4424
	676 8008.4424
	677 8014.1432
	678 8014.1432
	679 8013.8478
	681 8013.8478
	682 8017.0494
	685 8017.0494
	686 8015.0392
	687 8012.84
	688 8012.107
	689 8011.2722
	693 8011.2722
	694 8015.4706
	697 8015.4706
	698 8014.9424
	699 8014.9424
	700 8013.1422
	701 8013.1422
	702 8009.6796
	705 8009.6796
	706 8008.0248
	707 8008.0248
	708 8009.7812
	709 8009.7812
	710 8008.8322
	714 8008.8322
	715 8014.6304
	716 8014.6304
	717 8013.8644
	718 8010.9738
	719 8008.8148
	725 8008.8148
	726 8008.0192
	728 8008.0192
	729 8008.0836
	730 8007.2222
	731 8006.888
	734 8006.888
	735 8007.5054
	739 8007.5054
	740 8007.1906
	741 8007.1906
	742 8010.3114
	743 8010.3114
	744 8008.5416
	745 8014.2424
	746 8014.2424
	747 8012.1944
	750 8012.1944
	751 8013.449
	752 8012.9546
	753 8012.9546
	754 8010.9444
	755 8013.6396
	760 8013.6396
	761 8005.7618
	762 8004.9236
	763 8009.0878
	767 8009.0878
	768 8006.7836
	769 8006.7836
	770 8006.9606
	771 8006.9606
	772 8003.498
	773 8003.069
	780 8003.069
	781 8000.2992
	782 8000.2992
	783 7998.906
	784 7997.3146
	790 7997.3146
	791 7995.1556
	793 7995.1556
	794 7995.3816
	802 7995.3816
	803 8000.6532
	804 7999.561
	805 7999.561
	806 7999.592
	807 7999.592
	808 8000.2358
	810 8000.2358
	811 7997.6552
	812 7997.6894
	816 7997.6894
	817 7995.9196
	818 7995.9196
	819 7994.6404
	823 7994.6404
	824 7997.6206
	825 7997.6206
	826 7997.1262
	827 7997.1262
	828 7997.8688
	831 7997.8688
	832 7998.0404
	834 7998.0404
	835 7993.989
	836 7993.989
	837 7993.414
	843 7993.414
	844 7990.7004
	845 7990.7004
	846 7991.0394
	853 7991.0394
	854 7990.722
	858 7990.722
	859 7989.8606
	860 7988.1424
	861 7988.1424
	862 7988.1418
	869 7988.1418
	870 7987.9944
	871 7987.9944
	872 7989.223
	876 7989.223
	877 7991.5696
	878 7991.5696
	879 7990.7388
	880 7990.7388
	881 7996.0104
	884 7996.0104
	885 7997.265
	886 7994.5698
	887 7994.5698
	888 7994.5436
	889 7994.5436
	890 7991.963
	894 7991.963
	895 7987.341
	896 7984.44
	897 7984.44
	898 7983.729
	899 7982.5204
	903 7982.5204
	904 7983.987
	906 7983.987
	907 7984.0022
	908 7983.5732
	912 7983.5732
	913 7982.017
	914 7980.6262
	916 7980.6262
	917 7979.5892
	918 7979.5892
	919 7977.9978
	920 7978.2226
	925 7978.2226
	926 7976.5476
	927 7974.4336
	928 7974.4336
	929 7976.6442
	931 7976.6442
	932 7975.675
	935 7975.675
	936 7975.3576
	937 7975.3576
	938 7974.3684
	939 7974.3684
	940 7973.0806
	941 7971.9884
	943 7971.9884
	944 7971.9878
	946 7971.9878
	947 7971.9556
	949 7971.9556
	950 7973.7298
	952 7973.7298
	953 7973.5824
	955 7973.5824
	956 7972.0066
	960 7972.0066
	961 7973.9882
	962 7973.1574
	963 7973.1574
	964 7972.1494
	965 7972.1494
	966 7981.705
	970 7981.705
	971 7977.4456
	972 7977.4194
	975 7977.4194
	976 7976.6238
	979 7976.6238
	980 7975.718
	981 7975.3616
	982 7972.61
	987 7972.61
	988 7976.6678
	989 7976.6678
	990 7978.1344
	991 7978.1344
	992 7976.962
	996 7976.962
	997 7976.8018
	998 7976.8018
	999 7975.2456
	1000 7973.8232
	1001 7973.8232
	1002 7973.4638
	1005 7973.4638
	1006 7973.2294
	1007 7973.4542
	1010 7973.4542
	1011 7971.7052
	1013 7971.7052
	1014 7971.419
	1015 7971.419
	1016 7973.6296
	1021 7973.6296
	1022 7975.7352
	1029 7975.7352
	1030 7975.158
	1031 7974.2958
	1034 7974.2958
	1035 7970.9714
	1037 7970.9714
	1038 7970.5278
	1043 7970.5278
	1044 7968.952
	1045 7968.952
	1046 7967.3198
	1047 7966.0882
	1052 7966.0882
	1053 7965.0802
	1054 7964.964
	1057 7964.964
	1058 7964.2366
	1060 7964.2366
	1061 7962.9922
	1062 7962.7446
	1063 7962.7444
	1065 7962.7444
	1066 7971.7826
	1069 7971.7826
	1070 7971.3206
	1071 7970.4148
	1072 7969.9186
	1077 7969.9186
	1078 7970.7156
	1079 7970.7156
	1080 7970.9938
	1081 7971.8846
	1089 7971.8846
	1090 7971.7244
	1092 7971.7244
	1093 7970.7352
	1094 7969.9058
	1096 7969.9058
	1097 7972.0924
	1098 7972.0924
	1099 7971.858
	1106 7971.858
	1107 7972.0574
	1108 7978.9436
	1116 7978.9436
	1117 7976.4702
	1118 7976.4702
	1119 7978.4518
	1123 7978.4518
	1124 7979.4066
	1125 7978.8294
	1126 7978.8294
	1127 7978.1056
	1130 7978.1056
	1131 7978.573
	1133 7978.573
	1134 7975.1144
	1136 7975.1144
	1137 7974.6874
	1138 7974.6874
	1139 7974.328
	1140 7974.1002
	1142 7974.1002
	1143 7974.1
	1144 7974.1
	1145 7971.3484
	1147 7971.3484
	1148 7969.714
	1151 7969.714
	1152 7969.5978
	1154 7969.5978
	1155 7970.1866
	1156 7969.7728
	1158 7969.7728
	1159 7972.4558
	1161 7972.4558
	1162 7971.2832
	1169 7971.2832
	1170 7970.7438
	1171 7970.2476
	1172 7969.8882
	1173 7968.0012
	1178 7968.0012
	1179 7968.174
	1180 7968.5726
	1187 7968.5726
	1188 7964.9492
	1189 7964.9492
	1190 7962.4548
	1199 7962.4548
	1200 7961.0728
	1201 7960.4508
	1203 7960.4508
	1204 7959.882
	1210 7959.882
	1211 7959.6492
	1213 7959.6492
	1214 7963.3384
	1215 7963.3384
	1216 7962.1246
	1220 7962.1246
	1221 7961.8576
	1222 7961.2776
	1230 7961.2776
	1231 7958.7446
	1236 7958.7446
	1237 7959.212
	1238 7959.212
	1239 7958.2466
	1240 7958.2466
	1241 7958.187
	1245 7958.187
	1246 7957.8276
	1247 7957.8276
	1248 7957.1328
	1249 7953.5052
	1250 7953.5052
	1251 7952.7716
	1254 7952.7716
	1255 7952.5174
	1256 7951.5794
	1257 7951.5794
	1258 7960.6176
	1260 7960.6176
	1261 7960.4814
	1262 7960.4814
	1263 7960.0676
	1264 7955.9904
	1271 7955.9904
	1272 7955.9562
	1281 7955.9562
	1282 7955.7242
	1290 7955.7242
	1291 7954.7432
	1298 7954.7432
	1299 7958.3118
	1300 7958.3118
	1301 7957.8896
	1310 7957.8896
	1311 7957.7814
	1312 7956.2066
	1319 7956.2066
	1320 7957.477
	1322 7957.477
	1323 7957.1488
	1324 7954.9164
	1325 7954.9164
	1326 7958.6056
	1332 7958.6056
	1333 7958.481
	1334 7958.481
	1335 7957.901
	1336 7957.1772
	1338 7957.1772
	1339 7957.752
	1343 7957.752
	1344 7957.5844
	1348 7957.5844
	1349 7957.1574
	1352 7957.1574
	1353 7956.7304
	1355 7956.7304
	1356 7956.7172
	1359 7956.7172
	1360 7955.337
	1361 7955.337
	1362 7954.6422
	1363 7955.372
	1370 7955.372
	1371 7954.434
	1372 7953.5434
	1373 7956.1404
	1377 7956.1404
	1378 7958.8234
	1379 7958.8234
	1380 7954.7462
	1381 7958.7958
	1383 7958.7958
	1384 7956.2168
	1387 7956.2168
	1388 7955.8224
	1389 7955.5926
	1393 7955.5926
	1394 7954.0658
	1396 7954.0658
	1397 7953.0208
	1403 7953.0208
	1404 7953.1346
	1405 7953.0982
	1408 7953.0982
	1409 7953.271
	1413 7953.271
	1414 7952.2984
	1421 7952.2984
	1422 7951.7758
	1424 7951.7758
	1425 7951.48
	1430 7951.48
	1431 7948.423
	1433 7948.423
	1434 7948.219
	1435 7947.597
	1439 7947.597
	1440 7946.8626
	1443 7946.8626
	1444 7946.8268
	1447 7946.8268
	1448 7946.5418
	1453 7946.5418
	1454 7946.4844
	1455 7946.4844
	1456 7946.0226
	1457 7946.0226
	1458 7949.6188
	1459 7949.6188
	1460 7949.3518
	1463 7949.3518
	1464 7950.2758
	1465 7950.2744
	1468 7950.2744
	1469 7949.7186
	1471 7949.7186
	1472 7950.6146
	1473 7950.5658
	1474 7950.5658
	1475 7949.831
	1479 7949.831
	1480 7949.2724
	1484 7949.2724
	1485 7949.9676
	1487 7949.9676
	1488 7949.015
	1497 7949.015
	1498 7948.2814
	1499 7948.2814
	1500 7949.334
	1506 7949.334
	1507 7953.3836
	1509 7953.3836
	1510 7953.2474
	1514 7953.2474
	1515 7953.396
	1519 7953.396
	1520 7958.8554
	1523 7958.8554
	1524 7958.8212
	1525 7958.3156
	1527 7958.3156
	1528 7957.8622
	1529 7957.8622
	1530 7957.6464
	1532 7957.6464
	1533 7957.61
	1534 7957.61
	1535 7956.9616
	1537 7956.9616
	1538 7956.7296
	1543 7956.7296
	1544 7961.5114
	1549 7961.5114
	1550 7964.6628
	1551 7966.6346
	1552 7965.9452
	1553 7965.9452
	1554 7963.2934
	1559 7963.2934
	1560 7964.206
	1561 7961.149
	1562 7960.7268
	1564 7960.7268
	1565 7961.6614
	1566 7958.7366
	1567 7958.7366
	1568 7957.375
	1569 7957.375
	1570 7956.6406
	1574 7956.6406
	1575 7956.5324
	1576 7952.8582
	1577 7952.7116
	1579 7952.7116
	1580 7952.6594
	1581 7952.6594
	1582 7950.8284
	1584 7950.8284
	1585 7949.2266
	1587 7949.2266
	1588 7948.8984
	1589 7948.4366
	1592 7948.4366
	1593 7947.4366
	1595 7947.4366
	1596 7947.6998
	1597 7948.6238
	1600 7948.6238
	1601 7948.4992
	1605 7948.4992
	1606 7949.3952
	1610 7949.3952
	1611 7948.1938
	1613 7948.1938
	1614 7947.5572
	1621 7947.5572
	1622 7946.6046
	1625 7946.6046
	1626 7950.8286
	1627 7951.367
	1633 7951.367
	1634 7954.1786
	1635 7954.1786
	1636 7953.4896
	1638 7953.4896
	1639 7954.2194
	1641 7954.2194
	1642 7953.2736
	1643 7953.173
	1644 7953.173
	1645 7953.0628
	1650 7953.0628
	1651 7955.5584
	1655 7955.5584
	1656 7955.059
	1657 7960.5184
	1658 7960.4154
	1659 7960.126
	1662 7960.126
	1663 7957.547
	1665 7957.547
	1666 7956.6982
	1673 7956.6982
	1674 7955.2676
	1675 7955.2676
	1676 7953.7408
	1682 7953.7408
	1683 7952.3608
	1686 7952.3608
	1687 7953.5192
	1688 7953.633
	1689 7952.7784
	1690 7952.6786
	1691 7951.9892
	1696 7951.9892
	1697 7952.9802
	1698 7952.2506
	1699 7952.2506
	1700 7952.1906
	1701 7952.1906
	1702 7952.0986
	1705 7952.0986
	1706 7952.063
	1707 7951.2408
	1708 7951.2408
	1709 7949.8792
	1711 7949.8792
	1712 7949.5834
	1714 7949.5834
	1715 7949.4658
	1716 7948.34
	1717 7949.0684
	1718 7948.9218
	1723 7948.9218
	1724 7948.7176
	1725 7948.7176
	1726 7946.9106
	1735 7946.9106
	1736 7945.898
	1737 7944.8622
	1738 7944.8622
	1739 7945.7704
	1744 7945.7704
	1745 7945.4646
	1746 7945.4646
	1747 7946.8508
	1748 7946.8508
	1749 7946.7934
	1754 7946.7934
	1755 7945.9144
	1756 7947.697
	1761 7947.697
	1762 7949.386
	1763 7949.386
	1764 7949.7592
	1772 7949.7592
	1773 7949.643
	1774 7947.8038
	1779 7947.8038
	1780 7946.911
	1781 7946.911
	1782 7949.7226
	1783 7949.4786
	1785 7949.4786
	1786 7949.4378
	1787 7949.4378
	1788 7949.3924
	1789 7949.3182
	1790 7949.3182
	1791 7949.2176
	1795 7949.2176
	1796 7949.1264
	1799 7949.1264
	1800 7949.025
	1803 7949.025
	1804 7950.4534
	1807 7950.4534
	1808 7950.3504
	1811 7950.3504
	1812 7950.336
	1813 7950.336
	1814 7950.279
	1816 7950.279
	1817 7949.8836
	1818 7948.877
	1823 7948.877
	1824 7948.4898
	1825 7948.4898
	1826 7948.1632
	1832 7948.1632
	1833 7948.0774
	1834 7947.8942
	1835 7947.7348
	1841 7947.7348
	1842 7947.6144
	1843 7947.5146
	1845 7947.5146
	1846 7945.3162
	1851 7945.3162
	1852 7944.5856
	1858 7944.5856
	1859 7942.9202
	1860 7948.0388
	1861 7948.0388
	1862 7953.8558
	1868 7953.8558
	1869 7953.7382
	1873 7953.7382
	1874 7951.5356
	1875 7948.8838
	1877 7948.8838
	1878 7948.8836
	1889 7948.8836
	1890 7949.8182
	1895 7949.8182
	1896 7950.7264
	1900 7950.7264
	1901 7955.778
	1902 7955.778
	1903 7952.1038
	1904 7952.4796
	1908 7952.4796
	1909 7950.3842
	1910 7950.3842
	1911 7949.3492
	1912 7949.3492
	1913 7948.4702
	1915 7948.4702
	1916 7946.8684
	1917 7944.3004
	1920 7944.3004
	1921 7944.5736
	1922 7945.3224
	1925 7945.3224
	1926 7943.8142
	1930 7943.8142
	1931 7943.6952
	1932 7943.579
	1933 7943.5736
	1934 7943.5736
	1935 7942.735
	1939 7942.735
	1940 7941.7658
	1941 7941.7658
	1942 7941.4744
	1947 7941.4744
	1948 7941.429
	1949 7940.9078
	1956 7940.9078
	1957 7940.7216
	1959 7940.7216
	1960 7940.5444
	1961 7940.5444
	1962 7939.4166
	1963 7943.6418
	1965 7943.6418
	1966 7943.6126
	1968 7943.6126
	1969 7942.6118
	1973 7942.6118
	1974 7941.9084
	1975 7941.9084
	1976 7940.9294
	1979 7940.9294
	1980 7940.7624
	1982 7940.7624
	1983 7940.6522
	1985 7940.6522
	1986 7940.3372
	1989 7940.3372
	1990 7938.479
	1993 7938.479
	1994 7937.9796
	1999 7937.9796
	2000 7937.594
	2013 7937.594
	2014 7937.0208
	2025 7937.0208
	2026 7937.952
	2027 7943.1062
	2037 7943.1062
	2038 7944.0972
	2039 7944.0972
	2040 7943.6568
	2042 7943.6568
	2043 7951.5176
	2047 7951.5176
	2048 7950.6954
	2050 7950.6954
	2051 7948.3838
	2053 7948.3838
	2054 7948.0008
	2056 7948.0008
	2057 7951.8872
	2058 7950.7614
	2059 7949.345
	2064 7949.345
	2065 7948.8598
	2066 7948.8598
	2067 7948.5062
	2068 7948.3898
	2069 7950.4606
	2070 7948.6536
	2076 7948.6536
	2077 7945.328
	2078 7943.2326
	2079 7942.6652
	2080 7942.6652
	2081 7941.6526
	2085 7941.6526
	2086 7941.3406
	2087 7941.3406
	2088 7938.7726
	2090 7938.7726
	2091 7938.4668
	2092 7938.4668
	2093 7937.9986
	2095 7937.9986
	2096 7937.645
	2100 7937.645
	2101 7936.703
	2103 7936.703
	2104 7938.4504
	2105 7938.4504
	2106 7937.6346
	2107 7937.6346
	2108 7936.9904
	2113 7936.9904
	2114 7936.3234
	2115 7936.3234
	2116 7935.9278
	2117 7937.63
	2121 7937.63
	2122 7937.5152
	2125 7937.5152
	2126 7936.732
	2129 7936.732
	2130 7937.1298
	2134 7937.1298
	2135 7936.8858
	2142 7936.8858
	2143 7934.383
	2155 7934.383
	2156 7940.6686
	2157 7940.3438
	2166 7940.3438
	2167 7938.946
	2169 7938.946
	2170 7938.889
	2176 7938.889
	2177 7939.2486
	2183 7939.2486
	2184 7938.7284
	2186 7938.7284
	2187 7935.4274
	2193 7935.4274
	2194 7935.3416
	2196 7935.3416
	2197 7934.5614
	2203 7934.5614
	2204 7941.2924
	2207 7941.2924
	2208 7941.172
	2212 7941.172
	2213 7939.902
	2217 7939.902
	2218 7939.901
	2221 7939.901
	2222 7938.866
	2223 7938.866
	2224 7946.7268
	2225 7946.7094
	2229 7946.7094
	2230 7946.6198
	2232 7946.6198
	2233 7944.1228
	2234 7946.0404
	2235 7945.241
	2237 7945.241
	2238 7945.1118
	2241 7945.1118
	2242 7943.6954
	2244 7943.6954
	2245 7942.9666
	2246 7942.8914
	2249 7942.8914
	2250 7942.775
	2253 7942.775
	2254 7941.3682
	2260 7941.3682
	2261 7938.5598
	2262 7937.9674
	2269 7937.9674
	2270 7938.814
	2277 7938.814
	2278 7938.0716
	2282 7938.0716
	2283 7941.0524
	2284 7941.0524
	2285 7940.1104
	2286 7939.392
	2293 7939.392
	2294 7938.4612
	2296 7938.4612
	2297 7937.4262
	2302 7937.4262
	2303 7937.0306
	2312 7937.0306
	2313 7942.1804
	2314 7942.1804
	2315 7941.8642
	2326 7941.8642
	2327 7940.3008
	2332 7940.3008
	2333 7940.1818
	2338 7940.1818
	2339 7939.5842
	2340 7939.5842
	2341 7943.3026
	2346 7943.3026
	2347 7943.2262
	2349 7943.2262
	2350 7944.8248
	2352 7944.8248
	2353 7944.2922
	2355 7944.2922
	2356 7944.1534
	2359 7944.1534
	2360 7943.5048
	2366 7943.5048
	2367 7943.2248
	2368 7943.2248
	2369 7941.3608
	2372 7941.3608
	2373 7941.1836
	2378 7941.1836
	2379 7938.2906
	2381 7938.2906
	2382 7940.6354
	2389 7940.6354
	2390 7937.0398
	2396 7937.0398
	2397 7934.2946
	2398 7941.8156
	2404 7941.8156
	2405 7941.2804
	2406 7941.2804
	2407 7939.8434
	2411 7939.8434
	2412 7938.7406
	2413 7938.1498
	2415 7938.1498
	2416 7937.1148
	2419 7937.1148
	2420 7935.2566
	2421 7934.6078
	2423 7934.6078
	2424 7934.5182
	2427 7934.5182
	2428 7933.6668
	2429 7933.633
	2432 7933.633
	2433 7933.5038
	2434 7933.5038
	2435 7932.9692
	2436 7932.9692
	2437 7932.9136
	2438 7934.091
	2441 7934.091
	2442 7934.0158
	2443 7934.0158
	2444 7933.8486
	2449 7933.8486
	2450 7932.4418
	2451 7932.2286
	2458 7932.2286
	2459 7931.6362
	2467 7931.6362
	2468 7932.4828
	2475 7932.4828
	2476 7931.8794
	2483 7931.8794
	2484 7931.161
	2492 7931.161
	2493 7930.8744
	2498 7930.8744
	2499 7934.5528
	2504 7934.5528
	2505 7938.4392
	2507 7938.4392
	2508 7938.271
	2515 7938.271
	2516 7937.6294
	2517 7937.6294
	2518 7937.2758
	2522 7937.2758
	2523 7937.025
	2529 7937.025
	2530 7936.5078
	2537 7936.5078
	2538 7936.1082
	2541 7936.1082
	2542 7935.7962
	2545 7935.7962
	2546 7933.7684
	2552 7933.7684
	2553 7933.4148
	2554 7933.0968
	2555 7933.0968
	2556 7935.8616
	2563 7935.8616
	2564 7935.8264
	2565 7935.8264
	2566 7934.364
	2574 7934.364
	2575 7932.564
	2583 7932.564
	2584 7932.3414
	2588 7932.3414
	2589 7935.7468
	2591 7935.7468
	2592 7936.1762
	2596 7936.1762
	2597 7933.5814
	2599 7933.5814
	2600 7933.5672
	2605 7933.5672
	2606 7930.822
	2607 7930.6872
	2614 7930.6872
	2615 7929.7568
	2621 7929.7568
	2622 7929.166
	2623 7928.8156
	2629 7928.8156
	2630 7934.5814
	2631 7933.9326
	2638 7933.9326
	2639 7933.0812
	2641 7933.0812
	2642 7931.6834
	2643 7931.6834
	2644 7931.4474
	2645 7939.0374
	2646 7939.0374
	2647 7938.5028
	2653 7938.5028
	2654 7938.8624
	2655 7938.8624
	2656 7938.6952
	2658 7938.6952
	2659 7937.6962
	2663 7937.6962
	2664 7937.483
	2666 7937.483
	2667 7934.182
	2674 7934.182
	2675 7933.1542
	2692 7933.1542
	2693 7936.59
	2700 7936.59
	2701 7935.7438
	2708 7935.7438
	2709 7933.8894
	2714 7933.8894
	2715 7937.5678
	2717 7937.5678
	2718 7937.5504
	2723 7937.5504
	2724 7937.4004
	2725 7937.2322
	2729 7937.2322
	2730 7936.4328
	2732 7936.4328
	2733 7935.7912
	2740 7935.7912
	2741 7935.5404
	2742 7934.8116
	2757 7934.8116
	2758 7934.412
	2765 7934.412
	2766 7937.6972
	2773 7937.6972
	2774 7937.3792
	2775 7937.3792
	2776 7937.0234
	2807 7937.0234
	2808 7936.8008
	2814 7936.8008
	2815 7937.2302
	2823 7937.2302
	2824 7937.216
	2831 7937.216
	2832 7940.9844
	2833 7948.8762
	2839 7948.8762
	2840 7948.481
	2841 7948.481
	2842 7948.2108
	2843 7948.2108
	2844 7948.0328
	2848 7948.0328
	2849 7947.6824
	2850 7952.075
	2851 7952.075
	2852 7951.6158
	2853 7951.6158
	2854 7955.1316
	2856 7955.1316
	2857 7952.0476
	2861 7952.0476
	2862 7951.2934
	2863 7951.2934
	2864 7952.892
	2865 7951.6534
	2866 7950.6266
	2870 7950.6266
	2871 7948.9666
	2872 7948.9666
	2873 7948.6746
	2874 7948.6746
	2875 7948.026
	2876 7947.7304
	2880 7947.7304
	2881 7947.3614
	2884 7947.3614
	2885 7945.4974
	2886 7944.4296
	2888 7944.4296
	2889 7944.2636
	2890 7943.1288
	2895 7943.1288
	2896 7939.7178
	2898 7939.7178
	2899 7939.604
	2900 7940.7724
	2909 7940.7724
	2910 7940.4198
	2911 7940.4198
	2912 7939.0416
	2918 7939.0416
	2919 7938.5542
	2923 7938.5542
	2924 7941.034
	2928 7941.034
	2929 7940.2134
	2932 7940.2134
	2933 7939.3672
	2937 7939.3672
	2938 7939.1678
	2940 7939.1678
	2941 7937.3134
	2946 7937.3134
	2947 7937.9624
	2950 7937.9624
	2951 7937.9286
	2956 7937.9286
	2957 7937.5688
	2958 7937.4188
	2962 7937.4188
	2963 7938.5962
	2966 7938.5962
	2967 7940.3216
	2975 7940.3216
	2976 7939.197
	2984 7939.197
	2985 7938.996
	2992 7938.996
	2993 7938.8882
	3001 7938.8882
	3002 7938.783
	3010 7938.783
	3011 7938.5096
	3020 7938.5096
	3021 7938.115
	3030 7938.115
	3031 7937.4364
	3040 7937.4364
	3041 7937.2784
	3057 7937.2784
	3058 7939.1024
	3065 7939.1024
	3066 7938.1492
	3072 7938.1492
	3073 7938.0564
	3080 7938.0564
	3081 7937.7906
	3088 7937.7906
	3089 7937.5026
	3093 7937.5026
	3094 7941.8952
	3095 7941.8952
	3096 7941.3088
	3101 7941.3088
	3102 7938.7446
	3103 7941.2072
	3105 7941.2072
	3106 7952.8178
	3110 7952.8178
	3111 7951.3854
	3112 7951.3854
	3113 7949.923
	3115 7949.923
	3116 7948.44
	3118 7948.44
	3119 7948.0842
	3123 7948.0842
	3124 7950.5718
	3125 7948.9316
	3126 7948.9316
	3127 7947.0136
	3133 7947.0136
	3134 7944.8044
	3135 7944.6384
	3136 7940.8854
	3142 7940.8854
	3143 7938.0974
	3144 7937.5794
	3152 7937.5794
	3153 7938.8848
	3159 7938.8848
	3160 7938.7812
	3162 7938.7812
	3163 7938.6694
	3164 7938.6694
	3165 7939.7942
	3170 7939.7942
	3171 7939.4236
	3172 7939.215
	3173 7938.5308
	3181 7938.5308
	3182 7938.3116
	3211 7938.3116
	3212 7938.0756
	3249 7938.0756
	3250 7938.0284
	3257 7938.0284
	3258 7937.9004
	3263 7937.9004
	3264 7941.1246
	3265 7940.45
	3272 7940.45
	3273 7940.3446
	3274 7940.3426
	3282 7940.3426
	3283 7940.246
	3291 7940.246
	3292 7939.5338
	3300 7939.5338
	3301 7939.005
	3309 7939.005
	3310 7938.8094
	3319 7938.8094
	3320 7938.3326
	3321 7940.1566
	3322 7945.8584
	3327 7945.8584
	3328 7945.7954
	3329 7944.5426
	3336 7944.5426
	3337 7944.4498
	3338 7943.0544
	3344 7943.0544
	3345 7942.7886
	3347 7942.7886
	3348 7941.0464
	3353 7941.0464
	3354 7940.7584
	3356 7940.7584
	3357 7942.0996
	3359 7942.0996
	3360 7940.919
	3361 7940.3326
	3365 7940.3326
	3366 7940.3228
	3369 7940.3228
	3370 7940.0206
	3372 7940.0206
	3373 7941.5424
	3374 7941.5424
	3375 7941.5342
	3377 7941.5342
	3378 7941.3404
	3381 7941.3404
	3382 7940.0806
	3383 7940.0806
	3384 7939.5318
	3385 7939.5318
	3386 7939.468
	3390 7939.468
	3391 7944.781
	3392 7944.781
	3393 7944.7784
	3394 7944.79
	3401 7944.79
	3402 7944.6648
	3405 7944.6648
	3406 7943.85
	3407 7943.85
	3408 7943.4942
	3410 7943.4942
	3411 7943.2952
	3417 7943.2952
	3418 7943.2262
	3419 7943.2262
	3420 7942.9758
	3428 7942.9758
	3429 7942.7556
	3430 7942.7556
	3431 7942.5602
	3435 7942.5602
	3436 7943.685
	3440 7943.685
	3441 7943.357
	3443 7943.357
	3444 7943.1484
	3472 7943.1484
	3473 7946.8714
	3475 7946.8714
	3476 7950.7746
	3480 7950.7746
	3481 7947.4028
	3483 7947.4028
	3484 7949.0992
	3487 7949.0992
	3488 7948.829
	3493 7948.829
	3494 7947.8404
	3495 7947.8404
	3496 7947.8384
	3499 7947.8384
	3500 7947.3792
	3501 7947.3792
	3502 7946.5214
	3503 7946.5214
	3504 7946.4878
	3510 7946.4878
	3511 7944.3948
	3512 7943.6642
	3518 7943.6642
	3519 7943.3046
	3520 7943.1732
	3521 7943.1732
	3522 7941.5132
	3526 7941.5132
	3527 7941.1046
	3528 7941.1046
	3529 7941.0574
	3530 7941.0254
	3531 7941.0254
	3532 7940.7744
	3533 7940.7744
	3534 7940.5746
	3537 7940.5746
	3538 7940.4466
	3539 7939.9836
	3540 7939.9836
	3541 7939.7924
	3542 7938.6576
	3545 7938.6576
	3546 7937.983
	3548 7937.983
	3549 7945.4922
	3551 7945.4922
	3552 7945.3784
	3553 7945.3784
	3554 7945.273
	3556 7945.273
	3557 7945.1754
	3558 7945.1754
	3559 7943.8048
	3562 7943.8048
	3563 7943.4522
	3564 7943.4522
	3565 7943.4516
	3569 7943.4516
	3570 7942.0746
	3573 7942.0746
	3574 7941.5872
	3579 7941.5872
	3580 7940.439
	3591 7940.439
	3592 7939.6184
	3600 7939.6184
};
\addplot [green, const plot mark left, thick]
table {%
	0 7726.496
	6 7726.496
	7 7738.1868
	8 7738.1868
	9 7741.574
	10 7753.2648
	11 7769.348
	12 7785.4312
	15 7785.4312
	16 7783.5074
	17 7793.553
	21 7793.553
	22 7791.6292
	23 7790.2732
	24 7794.6654
	25 7794.6654
	26 7800.7192
	32 7800.7192
	33 7812.2014
	34 7812.2014
	35 7811.5262
	36 7810.0402
	41 7810.0402
	42 7807.6222
	43 7817.11
	46 7817.11
	47 7833.9682
	48 7833.9682
	49 7850.8264
	50 7850.301
	52 7850.301
	53 7851.972
	54 7851.972
	55 7849.554
	58 7849.554
	59 7853.2668
	60 7853.2668
	61 7852.9316
	62 7859.207
	65 7859.207
	66 7858.6816
	67 7858.6816
	68 7859.1152
	69 7859.1152
	70 7865.8422
	71 7874.6154
	75 7874.6154
	76 7880.4788
	78 7880.4788
	79 7885.3588
	80 7885.3588
	81 7885.246
	82 7885.1332
	84 7885.1332
	85 7885.0894
	86 7885.0894
	87 7885.523
	88 7884.0622
	90 7884.0622
	91 7880.3934
	92 7880.3934
	93 7878.2518
	94 7874.583
	96 7874.583
	97 7870.9228
	98 7870.9228
	99 7872.7382
	101 7872.7382
	102 7870.7268
	103 7869.4488
	104 7869.4488
	105 7866.8436
	109 7866.8436
	110 7866.7998
	111 7873.8396
	114 7873.8396
	115 7874.7952
	116 7874.7952
	117 7873.7806
	119 7873.7806
	120 7874.2636
	121 7872.122
	123 7872.122
	124 7868.9772
	125 7868.9772
	126 7868.3594
	127 7868.3594
	128 7867.7416
	129 7868.3652
	131 7868.3652
	132 7864.7722
	134 7864.7722
	135 7866.0678
	138 7866.0678
	139 7868.668
	140 7868.668
	141 7870.0874
	142 7870.0874
	143 7877.1272
	146 7877.1272
	147 7876.9612
	148 7876.9612
	149 7872.7818
	150 7872.7818
	151 7874.6142
	153 7874.6142
	154 7875.0972
	155 7875.0972
	156 7880.043
	157 7880.043
	158 7881.796
	161 7881.796
	162 7884.1464
	163 7884.1464
	164 7884.3452
	165 7884.9688
	166 7884.9688
	167 7885.7462
	168 7885.582
	172 7885.582
	173 7885.4178
	174 7888.0518
	175 7888.0518
	176 7885.7752
	178 7885.7752
	179 7886.2594
	183 7886.2594
	184 7885.8082
	186 7885.8082
	187 7883.8098
	189 7883.8098
	190 7884.5698
	191 7884.5698
	192 7885.151
	193 7885.151
	194 7885.911
	198 7885.911
	199 7890.8568
	200 7887.3566
	202 7887.3566
	203 7889.2212
	204 7889.2212
	205 7885.721
	206 7885.721
	207 7885.6412
	208 7885.6412
	209 7885.84
	210 7885.84
	211 7879.2594
	215 7879.2594
	216 7873.607
	219 7873.607
	220 7876.241
	221 7876.241
	222 7875.2452
	224 7875.2452
	225 7873.897
	226 7873.897
	227 7872.9012
	228 7873.6774
	231 7873.6774
	232 7874.8606
	233 7875.0454
	236 7875.0454
	237 7874.2308
	240 7874.2308
	241 7872.1948
	242 7872.1948
	243 7871.06
	244 7871.06
	245 7871.653
	246 7871.653
	247 7870.5182
	249 7870.5182
	250 7871.238
	252 7871.238
	253 7871.6116
	256 7871.6116
	257 7871.6212
	258 7872.2216
	260 7872.2216
	261 7871.8282
	264 7871.8282
	265 7871.3308
	266 7871.0944
	269 7871.0944
	270 7870.597
	271 7870.597
	272 7871.1596
	273 7871.1596
	274 7871.1138
	275 7870.992
	277 7870.992
	278 7872.4842
	280 7872.4842
	281 7872.2526
	282 7870.9044
	284 7870.9044
	285 7870.7672
	286 7869.952
	289 7869.952
	290 7869.2248
	291 7869.0876
	292 7869.2724
	293 7869.2724
	294 7867.548
	295 7867.548
	296 7867.4566
	297 7867.4566
	298 7871.3716
	301 7871.3716
	302 7868.7608
	304 7868.7608
	305 7868.7606
	306 7866.7016
	310 7866.7016
	311 7866.9006
	312 7866.9006
	313 7867.6202
	314 7867.6202
	315 7871.6522
	319 7871.6522
	320 7868.6014
	321 7868.6014
	322 7868.611
	323 7864.7652
	327 7864.7652
	328 7866.6672
	331 7866.6672
	332 7866.4308
	333 7863.5168
	335 7863.5168
	336 7862.3548
	337 7867.5144
	341 7867.5144
	342 7863.954
	343 7863.954
	344 7868.0492
	346 7868.0492
	347 7867.041
	349 7867.041
	350 7866.8228
	351 7866.713
	355 7866.713
	356 7865.7048
	357 7865.7048
	358 7865.1804
	361 7865.1804
	362 7864.4532
	365 7864.4532
	366 7864.1926
	367 7863.8938
	368 7863.2248
	369 7863.2248
	370 7864.8054
	371 7864.8054
	372 7868.7204
	373 7868.686
	375 7868.686
	376 7868.017
	377 7868.017
	378 7867.2054
	379 7867.2054
	380 7867.1728
	381 7866.894
	382 7864.835
	386 7864.835
	387 7864.0234
	388 7863.7178
	391 7863.7178
	392 7867.7514
	395 7867.7514
	396 7867.4316
	397 7867.4316
	398 7867.1926
	399 7865.7638
	401 7865.7638
	402 7861.9196
	403 7861.9196
	404 7861.785
	405 7861.785
	406 7867.1006
	407 7867.1006
	408 7867.1038
	409 7865.675
	412 7865.675
	413 7866.5238
	414 7866.5238
	415 7869.174
	416 7866.26
	418 7866.26
	419 7864.3296
	420 7864.3328
	422 7864.3328
	423 7864.3326
	427 7864.3326
	428 7860.818
	429 7862.5226
	430 7860.793
	431 7858.8626
	437 7858.8626
	438 7858.6444
	439 7858.0172
	441 7858.0172
	442 7857.0032
	446 7857.0032
	447 7856.6712
	451 7856.6712
	452 7856.607
	453 7856.607
	454 7857.2586
	455 7857.2586
	456 7856.352
	457 7856.0914
	461 7856.0914
	462 7855.7028
	463 7855.7028
	464 7854.2814
	465 7854.1342
	466 7854.1342
	467 7854.0998
	470 7854.0998
	471 7853.9686
	472 7853.2424
	473 7853.2424
	474 7852.8538
	476 7852.8538
	477 7852.575
	479 7852.575
	480 7854.8904
	487 7854.8904
	488 7854.3964
	495 7854.3964
	496 7854.1458
	497 7849.6972
	503 7849.6972
	504 7848.3564
	505 7846.6838
	507 7846.6838
	508 7851.9994
	512 7851.9994
	513 7853.9394
	517 7853.9394
	518 7856.5896
	520 7856.5896
	521 7857.8084
	528 7857.8084
	529 7856.599
	534 7856.599
	535 7865.3952
	536 7865.3952
	537 7866.463
	538 7866.399
	544 7866.399
	545 7862.8454
	546 7862.2216
	547 7862.2216
	548 7861.5944
	549 7870.3906
	553 7870.3906
	554 7869.773
	556 7869.773
	557 7869.0422
	558 7867.689
	559 7864.1354
	561 7864.1354
	562 7863.122
	566 7863.122
	567 7862.384
	568 7862.384
	569 7861.7646
	570 7861.7646
	571 7861.0338
	576 7861.0338
	577 7859.5366
	578 7859.5366
	579 7859.3894
	580 7858.6514
	586 7858.6514
	587 7858.4758
	588 7857.7496
	589 7857.7496
	590 7856.2524
	596 7856.2524
	597 7859.2656
	598 7859.2656
	599 7861.7546
	601 7861.7546
	602 7861.579
	605 7861.579
	606 7858.9572
	607 7858.9572
	608 7858.0002
	611 7858.0002
	612 7861.0134
	616 7861.0134
	617 7860.3832
	618 7855.9346
	619 7855.9346
	620 7861.7982
	621 7859.1764
	625 7859.1764
	626 7863.1
	627 7863.1
	628 7861.1784
	629 7859.5058
	631 7859.5058
	632 7858.8756
	633 7858.8756
	634 7860.4558
	635 7860.4558
	636 7860.1534
	637 7860.1534
	638 7860.8526
	642 7860.8526
	643 7860.032
	644 7859.4806
	645 7858.6892
	646 7858.6892
	647 7858.5948
	651 7858.5948
	652 7858.0278
	653 7858.6276
	654 7858.6276
	655 7857.8206
	656 7857.8206
	657 7858.659
	658 7857.682
	659 7857.682
	660 7858.5252
	661 7858.5252
	662 7856.5978
	667 7856.5978
	668 7855.0802
	669 7855.0802
	670 7853.3548
	673 7853.3548
	674 7854.1932
	677 7854.1932
	678 7854.0178
	679 7853.641
	687 7853.641
	688 7853.152
	708 7853.152
	709 7853.1212
	715 7853.1212
	716 7854.907
	717 7854.907
	718 7862.563
	724 7862.563
	725 7862.2194
	728 7862.2194
	729 7861.2764
	732 7861.2764
	733 7860.6074
	737 7860.6074
	738 7869.0084
	741 7869.0084
	742 7867.8522
	746 7867.8522
	747 7867.1252
	748 7866.1822
	749 7866.1822
	750 7865.855
	751 7873.106
	756 7873.106
	757 7874.2954
	758 7874.2484
	759 7874.2484
	760 7873.4596
	766 7873.4596
	767 7871.5992
	768 7871.0596
	774 7871.0596
	775 7874.0156
	776 7873.996
	777 7873.996
	778 7874.44
	783 7874.44
	784 7874.8784
	785 7876.4586
	787 7876.4586
	788 7875.2034
	789 7873.7618
	792 7873.7618
	793 7872.081
	796 7872.081
	797 7871.5296
	798 7871.5296
	799 7873.2152
	800 7873.2152
	801 7873.0148
	808 7873.0148
	809 7872.6602
	810 7871.2186
	816 7871.2186
	817 7871.8586
	818 7871.8586
	819 7872.0546
	820 7873.7406
	824 7873.7406
	825 7875.8264
	828 7875.8264
	829 7873.0692
	830 7873.0692
	831 7874.268
	832 7874.268
	833 7872.9608
	834 7870.5144
	839 7870.5144
	840 7871.4042
	841 7870.757
	842 7868.382
	849 7868.382
	850 7868.1924
	851 7866.8644
	857 7866.8644
	858 7868.183
	859 7868.183
	860 7867.3692
	861 7867.3692
	862 7868.259
	865 7868.259
	866 7868.231
	869 7868.231
	870 7868.1492
	874 7868.1492
	875 7866.2888
	876 7866.2888
	877 7866.258
	878 7866.258
	879 7866.1596
	881 7866.1596
	882 7865.3458
	883 7865.9974
	886 7865.9974
	887 7867.7832
	888 7867.7832
	889 7867.7476
	890 7867.0198
	891 7866.8142
	892 7866.7324
	896 7866.7324
	897 7866.3888
	898 7865.3974
	899 7865.397
	901 7865.397
	902 7865.2986
	906 7865.2986
	907 7864.6296
	910 7864.6296
	911 7864.594
	917 7864.594
	918 7863.4378
	920 7863.4378
	921 7862.509
	927 7862.509
	928 7862.1818
	937 7862.1818
	938 7862.1348
	939 7865.022
	946 7865.022
	947 7864.7142
	948 7864.7142
	949 7864.836
	954 7864.836
	955 7863.9828
	958 7863.9828
	959 7863.9632
	962 7863.9632
	963 7863.1792
	968 7863.1792
	969 7863.324
	971 7863.324
	972 7862.19
	979 7862.19
	980 7861.4234
	986 7861.4234
	987 7865.7166
	988 7865.7166
	989 7868.5972
	994 7868.5972
	995 7869.262
	996 7866.6882
	998 7866.6882
	999 7866.1022
	1002 7866.1022
	1003 7864.6396
	1004 7864.6396
	1005 7864.581
	1008 7864.581
	1009 7862.848
	1011 7862.848
	1012 7865.6956
	1018 7865.6956
	1019 7866.499
	1020 7866.4412
	1021 7870.6054
	1022 7870.6054
	1023 7870.0194
	1026 7870.0194
	1027 7869.0782
	1028 7869.0332
	1030 7869.0332
	1031 7865.7424
	1032 7865.7424
	1033 7864.0094
	1034 7864.0094
	1035 7862.3246
	1041 7862.3246
	1042 7858.9752
	1043 7859.6164
	1049 7859.6164
	1050 7859.4268
	1051 7859.3928
	1055 7859.3928
	1056 7858.5484
	1058 7858.5484
	1059 7859.617
	1062 7859.617
	1063 7859.1838
	1065 7859.1838
	1066 7859.1554
	1067 7859.1554
	1068 7855.806
	1069 7860.2338
	1072 7860.2338
	1073 7859.969
	1076 7859.969
	1077 7859.685
	1078 7859.685
	1079 7857.8246
	1081 7857.8246
	1082 7857.46
	1085 7857.46
	1086 7857.4434
	1088 7857.4434
	1089 7857.2414
	1090 7856.8082
	1092 7856.8082
	1093 7856.7862
	1094 7856.6738
	1097 7856.6738
	1098 7856.4682
	1099 7856.4682
	1100 7856.2034
	1101 7856.2034
	1102 7855.5142
	1107 7855.5142
	1108 7855.4516
	1109 7855.2624
	1110 7854.8978
	1117 7854.8978
	1118 7854.6282
	1120 7854.6282
	1121 7854.6062
	1124 7854.6062
	1125 7853.346
	1129 7853.346
	1130 7853.3028
	1132 7853.3028
	1133 7853.2388
	1140 7853.2388
	1141 7863.6124
	1150 7863.6124
	1151 7862.3074
	1156 7862.3074
	1157 7861.8952
	1158 7861.541
	1166 7861.541
	1167 7862.8426
	1168 7862.5348
	1176 7862.5348
	1177 7861.6816
	1186 7861.6816
	1187 7860.8976
	1190 7860.8976
	1191 7860.6524
	1197 7860.6524
	1198 7859.5184
	1199 7859.2784
	1206 7859.2784
	1207 7858.2878
	1216 7858.2878
	1217 7857.0672
	1220 7857.0672
	1221 7862.3696
	1227 7862.3696
	1228 7859.7958
	1231 7859.7958
	1232 7857.9608
	1237 7857.9608
	1238 7857.9022
	1241 7857.9022
	1242 7855.8208
	1247 7855.8208
	1248 7855.7878
	1253 7855.7878
	1254 7861.0902
	1255 7861.0902
	1256 7861.0324
	1261 7861.0324
	1262 7860.456
	1263 7860.456
	1264 7858.621
	1265 7858.621
	1266 7858.576
	1270 7858.576
	1271 7858.2536
	1272 7858.2536
	1273 7856.1722
	1280 7856.1722
	1281 7855.9674
	1290 7855.9674
	1291 7855.9486
	1293 7855.9486
	1294 7855.3722
	1301 7855.3722
	1302 7855.2038
	1303 7854.8814
	1311 7854.8814
	1312 7854.3944
	1313 7854.1896
	1316 7854.1896
	1317 7858.6454
	1318 7868.994
	1319 7868.994
	1320 7875.549
	1321 7875.278
	1323 7875.278
	1324 7875.2592
	1325 7875.2592
	1326 7871.0992
	1327 7870.8152
	1328 7870.8152
	1329 7870.0848
	1331 7870.0848
	1332 7869.9384
	1334 7869.9384
	1335 7869.77
	1336 7869.77
	1337 7869.7498
	1344 7869.7498
	1345 7869.024
	1346 7869.024
	1347 7868.9116
	1353 7868.9116
	1354 7868.6406
	1356 7868.6406
	1357 7867.9946
	1364 7867.9946
	1365 7867.8482
	1366 7867.659
	1374 7867.659
	1375 7867.3894
	1376 7867.3106
	1383 7867.3106
	1384 7867.309
	1385 7866.0488
	1391 7866.0488
	1392 7865.7746
	1395 7865.7746
	1396 7865.7106
	1398 7865.7106
	1399 7866.4858
	1404 7866.4858
	1405 7866.3076
	1422 7866.3076
	1423 7875.1114
	1424 7875.1114
	1425 7874.6992
	1431 7874.6992
	1432 7880.4816
	1433 7880.4816
	1434 7878.6814
	1439 7878.6814
	1440 7875.4786
	1443 7875.4786
	1444 7874.9048
	1447 7874.9048
	1448 7874.447
	1454 7874.447
	1455 7875.8876
	1456 7884.9332
	1463 7884.9332
	1464 7880.5648
	1466 7880.5648
	1467 7878.7646
	1471 7878.7646
	1472 7877.5932
	1473 7879.3572
	1477 7879.3572
	1478 7878.7834
	1479 7878.7834
	1480 7878.127
	1481 7875.846
	1488 7875.846
	1489 7872.5452
	1493 7872.5452
	1494 7874.3152
	1495 7874.3152
	1496 7873.9066
	1497 7873.7128
	1502 7873.7128
	1503 7873.348
	1504 7873.348
	1505 7875.12
	1512 7875.12
	1513 7875.7404
	1521 7875.7404
	1522 7875.6852
	1528 7875.6852
	1529 7877.4552
	1530 7877.4552
	1531 7877.2568
	1537 7877.2568
	1538 7876.892
	1541 7876.892
	1542 7876.3688
	1547 7876.3688
	1548 7877.1404
	1550 7877.1404
	1551 7877.14
	1557 7877.14
	1558 7877.0848
	1560 7877.0848
	1561 7878.439
	1567 7878.439
	1568 7878.2406
	1569 7878.2212
	1570 7878.1782
	1576 7878.1782
	1577 7878.0194
	1578 7877.4962
	1579 7877.4962
	1580 7876.6128
	1584 7876.6128
	1585 7876.1248
	1587 7876.1248
	1588 7876.1244
	1589 7876.1242
	1592 7876.1242
	1593 7875.5918
	1597 7875.5918
	1598 7875.4006
	1600 7875.4006
	1601 7875.1804
	1607 7875.1804
	1608 7875.0414
	1609 7874.9984
	1615 7874.9984
	1616 7874.5912
	1618 7874.5912
	1619 7873.7078
	1622 7873.7078
	1623 7872.4784
	1624 7879.0334
	1626 7879.0334
	1627 7879.0332
	1628 7880.3406
	1633 7880.3406
	1634 7879.6102
	1635 7888.0862
	1638 7888.0862
	1639 7885.3698
	1642 7885.3698
	1643 7884.142
	1644 7884.1384
	1647 7884.1384
	1648 7883.823
	1649 7883.823
	1650 7883.2218
	1652 7883.2218
	1653 7882.983
	1657 7882.983
	1658 7882.5634
	1664 7882.5634
	1665 7882.4002
	1666 7883.7076
	1667 7883.428
	1672 7883.428
	1673 7883.4084
	1675 7883.4084
	1676 7883.181
	1677 7883.181
	1678 7880.4646
	1679 7880.4646
	1680 7880.2352
	1684 7880.2352
	1685 7880.167
	1687 7880.167
	1688 7880.1354
	1693 7880.1354
	1694 7879.628
	1697 7879.628
	1698 7879.2086
	1703 7879.2086
	1704 7880.6662
	1707 7880.6662
	1708 7880.3866
	1712 7880.3866
	1713 7879.8924
	1715 7879.8924
	1716 7879.665
	1721 7879.665
	1722 7879.5834
	1726 7879.5834
	1727 7879.5152
	1731 7879.5152
	1732 7879.515
	1735 7879.515
	1736 7886.0142
	1741 7886.0142
	1742 7885.8394
	1743 7885.8394
	1744 7883.741
	1745 7885.1986
	1750 7885.1986
	1751 7885.0358
	1752 7884.5276
	1753 7884.5276
	1754 7884.0334
	1758 7884.0334
	1759 7889.193
	1760 7888.9834
	1764 7888.9834
	1765 7888.9018
	1766 7888.9018
	1767 7887.9154
	1768 7884.7126
	1769 7884.7126
	1770 7884.5932
	1773 7884.5932
	1774 7884.593
	1775 7883.739
	1778 7883.739
	1779 7883.1558
	1783 7883.1558
	1784 7881.702
	1788 7881.702
	1789 7881.856
	1791 7881.856
	1792 7880.5742
	1793 7880.5742
	1794 7880.4114
	1797 7880.4114
	1798 7875.5982
	1799 7875.5982
	1800 7876.2326
	1803 7876.2326
	1804 7876.023
	1807 7876.023
	1808 7882.3778
	1809 7882.084
	1812 7882.084
	1813 7881.9646
	1815 7881.9646
	1816 7881.5718
	1817 7881.5718
	1818 7880.9154
	1822 7880.9154
	1823 7880.79
	1824 7880.5058
	1826 7880.5058
	1827 7879.4322
	1828 7879.4322
	1829 7884.3192
	1830 7884.3192
	1831 7884.102
	1832 7884.102
	1833 7884.0142
	1836 7884.0142
	1837 7883.6056
	1838 7883.6056
	1839 7883.2582
	1847 7883.2582
	1848 7883.2554
	1849 7882.91
	1857 7882.91
	1858 7882.4102
	1874 7882.4102
	1875 7887.2972
	1879 7887.2972
	1880 7891.2792
	1883 7891.2792
	1884 7890.9318
	1887 7890.9318
	1888 7890.4662
	1893 7890.4662
	1894 7890.1208
	1895 7890.1208
	1896 7890.0906
	1902 7890.0906
	1903 7889.4618
	1910 7889.4618
	1911 7889.091
	1917 7889.091
	1918 7892.8632
	1919 7892.6184
	1924 7892.6184
	1925 7892.3228
	1926 7891.6278
	1932 7891.6278
	1933 7891.2824
	1934 7890.8266
	1939 7890.8266
	1940 7888.9994
	1947 7888.9994
	1948 7887.1962
	1949 7887.1962
	1950 7886.6238
	1955 7886.6238
	1956 7886.0642
	1957 7885.0628
	1962 7885.0628
	1963 7884.6042
	1986 7884.6042
	1987 7884.499
	1993 7884.499
	1994 7884.4958
	2002 7884.4958
	2003 7884.3236
	2004 7892.7996
	2010 7892.7996
	2011 7892.7308
	2013 7892.7308
	2014 7891.503
	2015 7895.8362
	2017 7895.8362
	2018 7895.4238
	2023 7895.4238
	2024 7891.1634
	2032 7891.1634
	2033 7891.1632
	2041 7891.1632
	2042 7891
	2050 7891
	2051 7890.9804
	2052 7890.9804
	2053 7890.5014
	2059 7890.5014
	2060 7890.272
	2061 7890.272
	2062 7890.2046
	2063 7894.5378
	2065 7894.5378
	2066 7897.8318
	2069 7897.8318
	2070 7897.8002
	2071 7897.8002
	2072 7896.8518
	2073 7893.1926
	2074 7892.5658
	2080 7892.5658
	2081 7892.474
	2082 7891.4394
	2089 7891.4394
	2090 7890.7184
	2091 7890.6204
	2097 7890.6204
	2098 7889.9304
	2101 7889.9304
	2102 7889.4514
	2105 7889.4514
	2106 7888.0096
	2110 7888.0096
	2111 7887.9422
	2112 7887.9422
	2113 7886.847
	2121 7886.847
	2122 7885.8986
	2127 7885.8986
	2128 7892.9052
	2131 7892.9052
	2132 7892.8134
	2135 7892.8134
	2136 7890.715
	2141 7890.715
	2142 7890.617
	2144 7890.617
	2145 7890.1088
	2152 7890.1088
	2153 7889.8204
	2154 7889.8204
	2155 7889.1976
	2161 7889.1976
	2162 7889.1106
	2163 7889.1106
	2164 7888.1242
	2169 7888.1242
	2170 7888.0456
	2173 7888.0456
	2174 7887.1916
	2175 7886.8972
	2176 7886.8972
	2177 7886.6982
	2183 7886.6982
	2184 7885.1118
	2192 7885.1118
	2193 7883.83
	2200 7883.83
	2201 7891.6566
	2202 7891.6566
	2203 7892.291
	2208 7892.291
	2209 7889.5894
	2214 7889.5894
	2215 7889.2956
	2220 7889.2956
	2221 7887.555
	2227 7887.555
	2228 7889.3466
	2230 7889.3466
	2231 7889.3342
	2234 7889.3342
	2235 7889.2792
	2240 7889.2792
	2241 7889.1414
	2242 7889.1414
	2243 7888.0622
	2249 7888.0622
	2250 7887.9076
	2251 7887.9076
	2252 7887.456
	2253 7895.2826
	2258 7895.2826
	2259 7894.8618
	2260 7894.2682
	2261 7894.2682
	2262 7891.5666
	2266 7891.5666
	2267 7890.8088
	2268 7890.695
	2273 7890.695
	2274 7888.9544
	2277 7888.9544
	2278 7889.2978
	2283 7889.2978
	2284 7889.2854
	2287 7889.2854
	2288 7889.1302
	2289 7889.0912
	2294 7889.0912
	2295 7888.9534
	2296 7888.9534
	2297 7888.8208
	2301 7888.8208
	2302 7892.8028
	2303 7892.8028
	2304 7892.6482
	2308 7892.6482
	2309 7892.2168
	2311 7892.2168
	2312 7891.7512
	2313 7891.1576
	2317 7891.1576
	2318 7890.5508
	2320 7890.5508
	2321 7890.5206
	2322 7890.5206
	2323 7890.4068
	2330 7890.4068
	2331 7890.2454
	2333 7890.2454
	2334 7890.5888
	2340 7890.5888
	2341 7890.218
	2343 7890.218
	2344 7890.0628
	2349 7890.0628
	2350 7889.818
	2352 7889.818
	2353 7889.6854
	2359 7889.6854
	2360 7888.9904
	2364 7888.9904
	2365 7890.301
	2367 7890.301
	2368 7889.8452
	2374 7889.8452
	2375 7889.2268
	2376 7888.62
	2383 7888.62
	2384 7887.1586
	2386 7887.1586
	2387 7886.5862
	2393 7886.5862
	2394 7886.3038
	2396 7886.3038
	2397 7885.3024
	2403 7885.3024
	2404 7884.893
	2410 7884.893
	2411 7894.1126
	2412 7894.1126
	2413 7893.4732
	2416 7893.4732
	2417 7897.194
	2418 7897.194
	2419 7897.1572
	2423 7897.1572
	2424 7897.2428
	2426 7897.2428
	2427 7894.4856
	2431 7894.4856
	2432 7894.09
	2434 7894.09
	2435 7893.4716
	2440 7893.4716
	2441 7893.262
	2444 7893.262
	2445 7891.8006
	2448 7891.8006
	2449 7891.6162
	2453 7891.6162
	2454 7891.3338
	2455 7891.3338
	2456 7891.3162
	2463 7891.3162
	2464 7890.8776
	2470 7890.8776
	2471 7890.812
	2473 7890.812
	2474 7890.1726
	2478 7890.1726
	2479 7889.6548
	2486 7889.6548
	2487 7889.4326
	2494 7889.4326
	2495 7889.288
	2502 7889.288
	2503 7889.076
	2510 7889.076
	2511 7889.0758
	2517 7889.0758
	2518 7888.7806
	2525 7888.7806
	2526 7888.4882
	2527 7888.4882
	2528 7891.7822
	2533 7891.7822
	2534 7891.7744
	2537 7891.7744
	2538 7891.1476
	2540 7891.1476
	2541 7891.0768
	2546 7891.0768
	2547 7890.0422
	2548 7889.6068
	2555 7889.6068
	2556 7888.8858
	2565 7888.8858
	2566 7888.1958
	2572 7888.1958
	2573 7892.105
	2574 7892.105
	2575 7890.6632
	2579 7890.6632
	2580 7890.9904
	2583 7890.9904
	2584 7889.8952
	2585 7889.8952
	2586 7900.5516
	2587 7900.5516
	2588 7902.1188
	2594 7902.1188
	2595 7900.964
	2596 7899.2906
	2601 7899.2906
	2602 7899.1906
	2604 7899.1906
	2605 7896.7076
	2608 7896.7076
	2609 7896.5822
	2610 7896.5822
	2611 7896.442
	2614 7896.442
	2615 7896.1372
	2616 7896.1372
	2617 7895.4368
	2618 7895.4368
	2619 7895.4366
	2623 7895.4366
	2624 7895.3382
	2625 7895.1336
	2626 7895.1336
	2627 7895.1334
	2631 7895.1334
	2632 7894.839
	2633 7894.436
	2634 7894.3688
	2638 7894.3688
	2639 7893.9088
	2641 7893.9088
	2642 7892.831
	2646 7892.831
	2647 7892.8308
	2648 7892.8308
	2649 7892.8306
	2651 7892.8306
	2652 7903.0838
	2654 7903.0838
	2655 7902.7908
	2656 7902.7908
	2657 7902.1338
	2659 7902.1338
	2660 7901.8394
	2661 7901.659
	2662 7899.6354
	2663 7899.6354
	2664 7898.8604
	2669 7898.8604
	2670 7898.8436
	2671 7898.4342
	2672 7895.9512
	2676 7895.9512
	2677 7895.854
	2678 7895.854
	2679 7895.7922
	2680 7895.7918
	2681 7895.7918
	2682 7895.487
	2683 7895.487
	2684 7895.0314
	2685 7895.0314
	2686 7894.7004
	2690 7894.7004
	2691 7894.602
	2692 7894.5394
	2698 7894.5394
	2699 7894.1988
	2700 7894.1988
	2701 7893.7958
	2706 7893.7958
	2707 7893.7696
	2708 7893.7696
	2709 7892.8774
	2714 7892.8774
	2715 7892.2318
	2719 7892.2318
	2720 7891.8286
	2721 7891.8286
	2722 7891.6218
	2723 7893.4134
	2728 7893.4134
	2729 7893.233
	2730 7893.06
	2731 7893.06
	2732 7892.4784
	2733 7892.4234
	2738 7892.4234
	2739 7892.2528
	2740 7890.709
	2742 7890.709
	2743 7889.6298
	2748 7889.6298
	2749 7889.6294
	2753 7889.6294
	2754 7889.1778
	2755 7889.1778
	2756 7889.1586
	2761 7889.1586
	2762 7888.7378
	2763 7888.7378
	2764 7888.647
	2770 7888.647
	2771 7887.8784
	2778 7887.8784
	2779 7887.786
	2786 7887.786
	2787 7887.3992
	2798 7887.3992
	2799 7887.3602
	2867 7887.3602
	2868 7888.9274
	2875 7888.9274
	2876 7888.4044
	2882 7888.4044
	2883 7886.981
	2890 7886.981
	2891 7886.1202
	2953 7886.1202
	2954 7889.841
	2962 7889.841
	2963 7888.1846
	2967 7888.1846
	2968 7890.0694
	2972 7890.0694
	2973 7889.6738
	2974 7889.6738
	2975 7888.983
	2982 7888.983
	2983 7888.7388
	2984 7888.7388
	2985 7892.4358
	2990 7892.4358
	2991 7891.7476
	2992 7891.5632
	2997 7891.5632
	2998 7891.3038
	3000 7891.3038
	3001 7891.2862
	3004 7891.2862
	3005 7891.0826
	3010 7891.0826
	3011 7891.0534
	3012 7891.0534
	3013 7890.4974
	3019 7890.4974
	3020 7890.4318
	3021 7890.2334
	3027 7890.2334
	3028 7897.8944
	3029 7897.376
	3033 7897.376
	3034 7897.1034
	3035 7897.1034
	3036 7895.0158
	3038 7895.0158
	3039 7894.7936
	3043 7894.7936
	3044 7895.47
	3047 7895.47
	3048 7895.3254
	3051 7895.3254
	3052 7895.1456
	3056 7895.1456
	3057 7894.9336
	3058 7894.9336
	3059 7894.8732
	3061 7894.8732
	3062 7898.5702
	3065 7898.5702
	3066 7897.691
	3067 7896.9126
	3072 7896.9126
	3073 7896.848
	3074 7896.848
	3075 7896.1392
	3076 7895.844
	3080 7895.844
	3081 7895.7026
	3082 7895.4888
	3084 7895.4888
	3085 7895.1964
	3087 7895.1964
	3088 7894.8616
	3089 7894.8214
	3093 7894.8214
	3094 7894.8136
	3096 7894.8136
	3097 7894.6862
	3102 7894.6862
	3103 7894.6154
	3104 7894.5572
	3110 7894.5572
	3111 7894.2846
	3112 7893.8386
	3149 7893.8386
	3150 7895.001
	3167 7895.001
	3168 7893.8462
	3175 7893.8462
	3176 7893.7462
	3184 7893.7462
	3185 7893.6208
	3193 7893.6208
	3194 7892.9204
	3202 7892.9204
	3203 7892.7158
	3212 7892.7158
	3213 7892.4214
	3222 7892.4214
	3223 7891.9614
	3225 7891.9614
	3226 7895.574
	3231 7895.574
	3232 7895.5738
	3233 7895.5738
	3234 7895.4354
	3241 7895.4354
	3242 7895.1424
	3249 7895.1424
	3250 7894.7922
	3259 7894.7922
	3260 7894.7754
	3268 7894.7754
	3269 7894.6782
	3277 7894.6782
	3278 7894.2226
	3285 7894.2226
	3286 7894.16
	3295 7894.16
	3296 7893.8194
	3299 7893.8194
	3300 7897.6846
	3304 7897.6846
	3305 7897.6584
	3308 7897.6584
	3309 7897.3574
	3313 7897.3574
	3314 7896.7118
	3317 7896.7118
	3318 7896.5222
	3322 7896.5222
	3323 7896.3154
	3327 7896.3154
	3328 7895.7788
	3331 7895.7788
	3332 7895.6058
	3336 7895.6058
	3337 7895.0818
	3340 7895.0818
	3341 7898.7558
	3345 7898.7558
	3346 7899.2736
	3350 7899.2736
	3351 7900.2844
	3354 7900.2844
	3355 7899.6326
	3363 7899.6326
	3364 7899.525
	3365 7898.669
	3366 7898.5102
	3372 7898.5102
	3373 7898.449
	3380 7898.449
	3381 7898.4198
	3382 7902.285
	3387 7902.285
	3388 7902.0314
	3390 7902.0314
	3391 7901.7304
	3400 7901.7304
	3401 7901.5408
	3409 7901.5408
	3410 7901.0042
	3418 7901.0042
	3419 7900.4802
	3428 7900.4802
	3429 7900.998
	3438 7900.998
	3439 7900.3462
	3448 7900.3462
	3449 7899.4902
	3471 7899.4902
	3472 7900.4996
	3478 7900.4996
	3479 7899.8572
	3485 7899.8572
	3486 7899.3918
	3493 7899.3918
	3494 7897.1962
	3505 7897.1962
	3506 7898.3412
	3520 7898.3412
	3521 7898.141
	3524 7898.141
	3525 7898.077
	3528 7898.077
	3529 7898.0458
	3532 7898.0458
	3533 7897.9678
	3536 7897.9678
	3537 7897.9124
	3539 7897.9124
	3540 7897.9122
	3544 7897.9122
	3545 7897.8344
	3546 7897.8344
	3547 7897.521
	3551 7897.521
	3552 7897.114
	3554 7897.114
	3555 7897.0998
	3561 7897.0998
	3562 7897.0996
	3600 7897.0996
};
\addplot [blue, const plot mark left, thick]
table {%
	0 7726.496
	3600 7726.496
};

\nextgroupplot[
width=0.34\textwidth,
height=4cm, 
axis line style={lightgray204},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
title={$\mBuffer=3$},
tick align=outside,
x grid style={lightgray204},
xmajorgrids,
xmajorticks=true,
xmin=-6, xmax=3606,
xtick style={color=darkslategray38},
xtick={0,1200,2400,3600},
xticklabels={},
y grid style={lightgray204},
ymajorgrids,
ymajorticks=true,
ymin=6771.00441, ymax=8737.16179,
ytick style={color=darkslategray38},
yticklabels={}
]
\addplot [orange, const plot mark left, thick]
table {%
	0 8835.4892
	17 8835.4892
	18 8670.6384
	19 8670.6384
	20 8476.2272
	25 8476.2272
	26 7977.052
	32 7977.052
	33 7989.9572
	35 7989.9572
	36 8019.3036
	37 8019.3036
	38 8031.1164
	39 8031.1164
	40 8042.9292
	43 8042.9292
	44 8052.885
	45 8065.7902
	50 8065.7902
	51 8062.7772
	52 8072.5902
	56 8072.5902
	57 8077.4584
	58 8097.2272
	62 8097.2272
	63 8085.121
	68 8085.121
	69 8088.188
	71 8088.188
	72 8074.4298
	73 8074.4298
	74 8072.1106
	75 8085.0854
	76 8089.9536
	77 8089.9536
	78 8088.3366
	83 8088.3366
	84 8086.0174
	85 8091.1236
	86 8091.1236
	87 8089.9066
	90 8089.9066
	91 8085.8044
	92 8085.8044
	93 8088.8714
	95 8088.8714
	96 8093.9776
	97 8096.051
	98 8096.9564
	99 8098.2816
	107 8098.2816
	108 8103.3958
	109 8105.4514
	111 8105.4514
	112 8103.232
	115 8103.232
	116 8100.4128
	117 8106.0036
	121 8106.0036
	122 8108.1008
	124 8108.1008
	125 8103.9986
	126 8103.9986
	127 8107.4918
	128 8107.4918
	129 8108.5004
	134 8108.5004
	135 8103.1332
	136 8108.724
	137 8110.0492
	139 8110.0492
	140 8105.2948
	142 8105.2948
	143 8104.0968
	144 8104.0968
	145 8097.9778
	146 8098.9864
	150 8098.9864
	151 8103.5096
	153 8103.5096
	154 8110.006
	155 8118.099
	156 8118.099
	157 8113.3446
	159 8113.3446
	160 8112.6736
	165 8112.6736
	166 8117.1968
	167 8110.6038
	168 8110.6038
	169 8107.5574
	171 8107.5574
	172 8106.224
	176 8106.224
	177 8109.0462
	178 8098.7046
	180 8098.7046
	181 8093.5922
	186 8093.5922
	187 8092.7332
	188 8092.3856
	189 8091.0522
	190 8091.0522
	191 8087.3974
	192 8087.6248
	196 8087.6248
	197 8088.3444
	198 8088.3444
	199 8083.232
	201 8083.232
	202 8080.7548
	204 8080.7548
	205 8079.5568
	206 8079.5568
	207 8071.8764
	209 8071.8764
	210 8068.2216
	211 8062.9164
	215 8062.9164
	216 8060.9804
	217 8054.7102
	219 8054.7102
	220 8051.2556
	227 8051.2556
	228 8044.9708
	229 8036.1978
	230 8030.8926
	236 8030.8926
	237 8031.6284
	239 8031.6284
	240 8030.651
	241 8027.4132
	242 8027.4132
	243 8016.2592
	245 8016.2592
	246 8016.665
	247 8016.665
	248 8017.255
	249 8017.255
	250 8018.4468
	251 8013.4476
	254 8013.4476
	255 8011.7356
	257 8011.7356
	258 8012.0356
	259 8012.0356
	260 8010.6554
	264 8010.6554
	265 8011.316
	267 8011.316
	268 8008.0204
	269 8008.0204
	270 8007.9162
	274 8007.9162
	275 7995.9766
	277 7995.9766
	278 7994.7488
	279 7994.7488
	280 7995.0488
	286 7995.0488
	287 8000.5502
	288 8000.358
	289 7995.5982
	291 7995.5982
	292 7994.904
	294 7994.904
	295 7992.5136
	296 7992.077
	298 7992.077
	299 7992.818
	300 7992.0726
	301 7992.0726
	302 7988.1488
	304 7988.1488
	305 7989.25
	306 7984.2416
	308 7984.2416
	309 7983.7058
	312 7983.7058
	313 7984.4416
	314 7984.4416
	315 7985.7082
	316 7987.2992
	317 7987.2992
	318 7986.8626
	321 7986.8626
	322 7983.9752
	323 7984.381
	324 7984.918
	326 7984.918
	327 7986.3714
	331 7986.3714
	332 7991.4324
	333 7991.4324
	334 7990.9568
	336 7990.9568
	337 7992.0562
	338 7992.0562
	339 7991.3882
	341 7991.3882
	342 7991.3834
	343 7991.3834
	344 7989.7096
	345 7987.4318
	346 7986.8164
	347 7988.2184
	349 7988.2184
	350 7986.4456
	352 7986.4456
	353 7989.4694
	354 7989.4694
	355 7985.4022
	356 7985.4022
	357 7986.4158
	358 7982.9156
	359 7984.3614
	361 7984.3614
	362 7988.7194
	364 7988.7194
	365 7989.338
	369 7989.338
	370 7989.3066
	371 7987.6162
	372 7987.7252
	373 7987.7252
	374 7985.3348
	375 7988.3586
	378 7988.3586
	379 7988.0866
	382 7988.0866
	383 7993.0054
	384 7993.0054
	385 7992.6532
	387 7992.6532
	388 7997.3452
	391 7997.3452
	392 7997.3138
	393 7996.5278
	394 7996.5278
	395 7997.7944
	396 7992.8094
	397 7988.2092
	400 7988.2092
	401 7982.3362
	402 7976.52
	403 7973.6326
	405 7973.6326
	406 7968.9128
	407 7968.9128
	408 7963.9358
	409 7963.9358
	410 7967.5412
	413 7967.5412
	414 7972.6022
	415 7967.929
	416 7967.929
	417 7964.0104
	418 7964.0104
	419 7964.981
	420 7960.3808
	421 7960.3808
	422 7959.7128
	423 7959.7128
	424 7957.3604
	426 7957.3604
	427 7957.1426
	428 7957.1426
	429 7952.4228
	430 7952.4228
	431 7953.8248
	432 7953.8248
	433 7956.1342
	437 7956.1342
	438 7952.2156
	441 7952.2156
	442 7947.7536
	443 7953.251
	450 7953.251
	451 7948.2636
	452 7948.5428
	458 7948.5428
	459 7947.146
	460 7947.255
	464 7947.255
	465 7950.9444
	466 7950.9444
	467 7949.8452
	468 7950.196
	470 7950.196
	471 7950.7568
	473 7950.7568
	474 7950.75
	475 7951.0292
	476 7951.0292
	477 7953.646
	480 7953.646
	481 7952.86
	483 7952.86
	484 7952.5578
	485 7951.309
	490 7951.309
	491 7945.4928
	492 7945.4928
	493 7945.1124
	499 7945.1124
	500 7946.7582
	501 7946.489
	502 7949.7692
	503 7949.7692
	504 7949.0766
	508 7949.0766
	509 7950.0472
	510 7949.7094
	511 7947.445
	512 7947.1428
	517 7947.1428
	518 7944.9616
	519 7941.9856
	520 7941.9856
	521 7940.8976
	525 7940.8976
	526 7940.4182
	527 7944.3776
	528 7944.3776
	529 7943.3764
	533 7943.3764
	534 7947.0566
	535 7945.5326
	536 7944.5708
	537 7942.5912
	541 7942.5912
	542 7938.5014
	543 7938.454
	544 7935.7388
	545 7936.5634
	546 7935.2374
	550 7935.2374
	551 7937.543
	552 7936.9198
	553 7937.14
	554 7937.14
	555 7935.423
	560 7935.423
	561 7933.1984
	562 7931.7222
	563 7937.7994
	568 7937.7994
	569 7933.778
	570 7933.778
	571 7928.4372
	572 7928.4372
	573 7921.276
	576 7921.276
	577 7919.9558
	578 7920.167
	579 7920.1722
	585 7920.1722
	586 7915.1144
	587 7915.0318
	588 7915.0318
	589 7912.8072
	590 7914.3564
	595 7914.3564
	596 7910.9802
	597 7906.6964
	598 7908.6058
	600 7908.6058
	601 7908.2916
	605 7908.2916
	606 7907.6982
	608 7907.6982
	609 7906.378
	610 7906.0632
	613 7906.0632
	614 7905.1962
	617 7905.1962
	618 7899.4346
	620 7899.4346
	621 7899.6092
	624 7899.6092
	625 7897.6006
	626 7897.1896
	629 7897.1896
	630 7897.0364
	632 7897.0364
	633 7895.387
	635 7895.387
	636 7895.0728
	638 7895.0728
	639 7896.3264
	640 7896.3264
	641 7896.4782
	642 7896.4782
	643 7897.3028
	644 7896.988
	645 7896.988
	646 7896.9502
	647 7897.785
	652 7897.785
	653 7897.0812
	654 7895.3642
	655 7894.3252
	660 7894.3252
	661 7893.9142
	662 7893.9142
	663 7896.8422
	664 7896.8422
	665 7899.2392
	666 7899.2392
	667 7904.5926
	668 7904.5926
	669 7904.4672
	670 7903.9562
	673 7903.9562
	674 7896.795
	675 7896.795
	676 7895.9778
	678 7895.9778
	679 7896.1296
	680 7906.2288
	682 7906.2288
	683 7905.6486
	686 7905.6486
	687 7905.2556
	689 7905.2556
	690 7905.034
	694 7905.034
	695 7907.8952
	699 7907.8952
	700 7906.8536
	702 7906.8536
	703 7903.3306
	704 7910.5934
	705 7914.211
	706 7914.211
	707 7913.1314
	711 7913.1314
	712 7912.9584
	713 7912.8666
	714 7912.6042
	715 7917.2052
	718 7917.2052
	719 7916.625
	720 7916.625
	721 7916.8422
	722 7912.9616
	723 7912.9498
	724 7912.9498
	725 7913.3898
	727 7913.3898
	728 7913.1682
	729 7912.7218
	730 7910.4494
	731 7910.624
	733 7910.624
	734 7905.6942
	735 7905.6942
	736 7904.5858
	737 7903.0066
	740 7903.0066
	741 7902.5796
	742 7902.5796
	743 7901.5
	744 7901.5
	745 7902.0598
	746 7902.9288
	747 7902.9288
	748 7903.956
	749 7902.2674
	751 7902.2674
	752 7906.666
	753 7905.5194
	756 7905.5194
	757 7905.4816
	760 7905.4816
	761 7905.719
	762 7901.737
	764 7901.737
	765 7900.698
	767 7900.698
	768 7895.2242
	772 7895.2242
	773 7898.1434
	776 7898.1434
	777 7897.7164
	778 7897.7164
	779 7897.5616
	780 7897.0506
	781 7897.0506
	782 7898.4566
	785 7898.4566
	786 7896.768
	787 7896.768
	788 7896.5074
	789 7897.6908
	790 7897.6794
	791 7897.2754
	795 7897.2754
	796 7897.7448
	797 7897.7448
	798 7897.6406
	802 7897.6406
	803 7897.4388
	804 7897.4388
	805 7897.1782
	806 7897.1782
	807 7896.7764
	809 7896.7764
	810 7895.662
	811 7895.662
	812 7896.16
	813 7895.583
	814 7895.583
	815 7899.2006
	817 7899.2006
	818 7900.7802
	819 7900.5376
	820 7900.2022
	822 7900.2022
	823 7900.8464
	826 7900.8464
	827 7900.4424
	828 7901.606
	829 7901.5106
	832 7901.5106
	833 7897.63
	834 7897.5758
	835 7897.2576
	836 7897.9788
	837 7897.559
	841 7897.559
	842 7896.485
	845 7896.485
	846 7895.9778
	847 7895.9148
	848 7895.9148
	849 7896.4128
	850 7896.4128
	851 7894.6028
	853 7894.6028
	854 7892.54
	855 7892.1144
	856 7892.1144
	857 7892.01
	859 7892.01
	860 7892.6908
	861 7892.6908
	862 7891.8352
	863 7891.8352
	864 7892.7414
	865 7892.7414
	866 7892.4292
	867 7892.4292
	868 7891.4886
	870 7891.4886
	871 7891.463
	872 7891.463
	873 7891.1448
	874 7891.1448
	875 7891.74
	877 7891.74
	878 7891.2738
	879 7891.2738
	880 7891.1542
	881 7890.7872
	882 7890.7872
	883 7890.678
	885 7890.678
	886 7890.134
	887 7888.4408
	888 7888.4408
	889 7888.0832
	890 7886.34
	891 7885.46
	894 7885.46
	895 7885.4512
	896 7881.9448
	897 7880.152
	898 7878.236
	899 7878.357
	903 7878.357
	904 7878.1834
	905 7878.069
	906 7878.069
	907 7877.3308
	909 7877.3308
	910 7881.247
	911 7881.247
	912 7880.4174
	913 7880.406
	916 7880.406
	917 7881.0012
	921 7881.0012
	922 7880.9512
	923 7883.4356
	925 7883.4356
	926 7883.3264
	929 7883.3264
	930 7879.3956
	931 7881.3808
	933 7881.3808
	934 7880.5008
	937 7880.5008
	938 7879.9236
	939 7881.921
	941 7881.921
	942 7880.005
	944 7880.005
	945 7879.4336
	946 7879.1294
	948 7879.1294
	949 7877.8182
	952 7877.8182
	953 7877.815
	954 7877.297
	959 7877.297
	960 7876.5666
	962 7876.5666
	963 7877.2878
	967 7877.2878
	968 7878.3514
	969 7878.3514
	970 7877.8442
	973 7877.8442
	974 7879.8294
	975 7879.8294
	976 7879.3566
	977 7879.678
	978 7877.6152
	981 7877.6152
	982 7877.615
	984 7877.615
	985 7876.862
	986 7876.0064
	988 7876.0064
	989 7876.0376
	991 7876.0376
	992 7876.0698
	994 7876.0698
	995 7876.046
	996 7876.046
	997 7876.0428
	1000 7876.0428
	1001 7875.701
	1002 7875.701
	1003 7875.4374
	1004 7875.1568
	1007 7875.1568
	1008 7874.9938
	1011 7874.9938
	1012 7874.7072
	1013 7874.7072
	1014 7889.8378
	1015 7889.685
	1020 7889.685
	1021 7886.5
	1022 7884.4236
	1023 7881.7756
	1026 7881.7756
	1027 7881.628
	1030 7881.628
	1031 7881.765
	1035 7881.765
	1036 7882.135
	1037 7878.6516
	1038 7882.0928
	1039 7880.8896
	1044 7880.8896
	1045 7880.5788
	1046 7879.6766
	1053 7879.6766
	1054 7865.664
	1057 7865.664
	1058 7871.65
	1059 7871.65
	1060 7870.4362
	1061 7872.0074
	1065 7872.0074
	1066 7869.839
	1068 7869.839
	1069 7871.1556
	1070 7873.9754
	1073 7873.9754
	1074 7874.4604
	1076 7874.4604
	1077 7872.874
	1078 7872.874
	1079 7876.1486
	1081 7876.1486
	1082 7875.6736
	1083 7875.6736
	1084 7875.0394
	1085 7870.6878
	1086 7870.6878
	1087 7870.2074
	1089 7870.2074
	1090 7870.5732
	1091 7870.5732
	1092 7871.2454
	1094 7871.2454
	1095 7871.5522
	1097 7871.5522
	1098 7863.909
	1099 7863.7064
	1100 7863.7064
	1101 7863.2508
	1105 7863.2508
	1106 7864.822
	1108 7864.822
	1109 7864.5964
	1116 7864.5964
	1117 7864.4352
	1120 7864.4352
	1121 7865.6998
	1123 7865.6998
	1124 7866.2108
	1126 7866.2108
	1127 7865.5766
	1130 7865.5766
	1131 7865.5334
	1132 7865.5134
	1136 7865.5134
	1137 7866.1856
	1138 7865.3454
	1139 7864.5868
	1143 7864.5868
	1144 7864.3842
	1145 7864.3842
	1146 7864.4174
	1147 7864.4174
	1148 7864.4172
	1149 7873.5618
	1155 7873.5618
	1156 7873.5606
	1159 7873.5606
	1160 7871.4842
	1161 7873.0794
	1167 7873.0794
	1168 7873.6108
	1169 7874.0952
	1174 7874.0952
	1175 7873.9274
	1176 7873.9274
	1177 7871.659
	1181 7871.659
	1182 7871.4594
	1183 7871.4594
	1184 7874.557
	1186 7874.557
	1187 7873.289
	1189 7873.289
	1190 7873.957
	1191 7873.957
	1192 7875.0352
	1194 7875.0352
	1195 7868.7276
	1196 7868.7276
	1197 7869.5584
	1198 7869.5584
	1199 7866.143
	1202 7866.143
	1203 7878.4404
	1204 7878.4404
	1205 7875.409
	1206 7875.409
	1207 7872.13
	1209 7872.13
	1210 7871.7052
	1212 7871.7052
	1213 7874.6896
	1214 7876.264
	1216 7876.264
	1217 7875.0274
	1220 7875.0274
	1221 7874.8596
	1223 7874.8596
	1224 7878.1342
	1225 7877.8934
	1229 7877.8934
	1230 7877.6938
	1231 7877.6938
	1232 7877.2134
	1233 7873.4698
	1236 7873.4698
	1237 7874.1378
	1238 7873.9066
	1239 7873.9066
	1240 7874.2134
	1241 7874.4196
	1243 7874.4196
	1244 7876.5772
	1245 7876.5772
	1246 7877.5932
	1248 7877.5932
	1249 7877.1376
	1252 7877.1376
	1253 7873.1556
	1257 7873.1556
	1258 7872.93
	1259 7872.93
	1260 7873.0946
	1265 7873.0946
	1266 7872.9334
	1273 7872.9334
	1274 7871.5952
	1280 7871.5952
	1281 7871.5752
	1286 7871.5752
	1287 7871.205
	1288 7871.205
	1289 7870.4464
	1292 7870.4464
	1293 7871.7732
	1294 7871.5314
	1297 7871.5314
	1298 7871.5646
	1300 7871.5646
	1301 7871.2382
	1313 7871.2382
	1314 7872.8334
	1318 7872.8334
	1319 7876.4418
	1320 7876.4418
	1321 7876.9262
	1326 7876.9262
	1327 7875.6892
	1330 7875.6892
	1331 7874.624
	1332 7874.624
	1333 7875.8538
	1338 7875.8538
	1339 7881.277
	1340 7877.1038
	1346 7877.1038
	1347 7878.182
	1348 7876.2128
	1354 7876.2128
	1355 7876.3374
	1356 7872.922
	1362 7872.922
	1363 7874.82
	1364 7871.541
	1369 7871.541
	1370 7868.7392
	1371 7868.151
	1378 7868.151
	1379 7866.2358
	1386 7866.2358
	1387 7866.2248
	1388 7862.8356
	1389 7862.8356
	1390 7865.1612
	1393 7865.1612
	1394 7865.0282
	1395 7863.0016
	1396 7863.0016
	1397 7862.2768
	1398 7862.2768
	1399 7863.5338
	1400 7863.5338
	1401 7863.3026
	1402 7863.2702
	1405 7863.2702
	1406 7863.914
	1407 7863.6058
	1408 7863.6058
	1409 7864.5576
	1412 7864.5576
	1413 7864.427
	1414 7861.1426
	1415 7861.1426
	1416 7861.1424
	1417 7860.1918
	1420 7860.1918
	1421 7857.39
	1422 7857.39
	1423 7857.2982
	1430 7857.2982
	1431 7857.2452
	1436 7857.2452
	1437 7857.2342
	1438 7857.0552
	1444 7857.0552
	1445 7856.9222
	1446 7856.887
	1453 7856.887
	1454 7856.8546
	1459 7856.8546
	1460 7856.7904
	1467 7856.7904
	1468 7856.7902
	1471 7856.7902
	1472 7865.717
	1473 7865.717
	1474 7865.6252
	1478 7865.6252
	1479 7864.8316
	1482 7864.8316
	1483 7864.7786
	1484 7865.7216
	1486 7865.7216
	1487 7866.2612
	1489 7866.2612
	1490 7865.5394
	1492 7865.5394
	1493 7862.078
	1494 7862.078
	1495 7865.6864
	1496 7865.6864
	1497 7865.6512
	1498 7864.9548
	1501 7864.9548
	1502 7861.2662
	1503 7872.8228
	1505 7872.8228
	1506 7871.7472
	1509 7871.7472
	1510 7873.0776
	1511 7874.3074
	1513 7874.3074
	1514 7873.3314
	1517 7873.3314
	1518 7869.1582
	1519 7868.247
	1520 7868.247
	1521 7866.1408
	1525 7866.1408
	1526 7864.1058
	1527 7862.8614
	1529 7862.8614
	1530 7864.7876
	1535 7864.7876
	1536 7862.2928
	1537 7862.2928
	1538 7862.1076
	1541 7862.1076
	1542 7862.5628
	1543 7862.02
	1545 7862.02
	1546 7861.8506
	1550 7861.8506
	1551 7861.1542
	1552 7861.1542
	1553 7858.6614
	1559 7858.6614
	1560 7857.5858
	1566 7857.5858
	1567 7856.6098
	1575 7856.6098
	1576 7854.5036
	1581 7854.5036
	1582 7855.7606
	1588 7855.7606
	1589 7855.4524
	1597 7855.4524
	1598 7855.3218
	1621 7855.3218
	1622 7857.1322
	1640 7857.1322
	1641 7858.227
	1648 7858.227
	1649 7857.0398
	1662 7857.0398
	1663 7865.9666
	1664 7872.292
	1666 7872.292
	1667 7876.0644
	1669 7876.0644
	1670 7877.01
	1671 7875.2924
	1673 7875.2924
	1674 7874.9178
	1676 7874.9178
	1677 7873.5944
	1678 7873.5944
	1679 7874.134
	1680 7874.134
	1681 7873.0858
	1685 7873.0858
	1686 7874.6556
	1687 7871.13
	1693 7871.13
	1694 7867.9608
	1695 7864.2722
	1700 7864.2722
	1701 7863.5436
	1707 7863.5436
	1708 7862.7782
	1709 7862.7782
	1710 7859.7282
	1715 7859.7282
	1716 7859.6948
	1722 7859.6948
	1723 7865.9294
	1728 7865.9294
	1729 7867.8556
	1730 7867.0532
	1736 7867.0532
	1737 7866.868
	1738 7866.511
	1743 7866.511
	1744 7876.3188
	1745 7876.0038
	1746 7875.8344
	1751 7875.8344
	1752 7874.7864
	1753 7874.758
	1754 7874.4604
	1758 7874.4604
	1759 7873.7984
	1760 7873.6874
	1766 7873.6874
	1767 7872.856
	1768 7872.0906
	1774 7872.0906
	1775 7874.3906
	1776 7874.3572
	1780 7874.3572
	1781 7871.2296
	1783 7871.2296
	1784 7871.1388
	1789 7871.1388
	1790 7871.4446
	1791 7871.4446
	1792 7871.5662
	1797 7871.5662
	1798 7867.6016
	1799 7867.6016
	1800 7867.2446
	1804 7867.2446
	1805 7870.5986
	1806 7870.2836
	1812 7870.2836
	1813 7869.4102
	1814 7869.4102
	1815 7869.3818
	1819 7869.3818
	1820 7870.9796
	1821 7870.8686
	1849 7870.8686
	1850 7877.6158
	1851 7878.7106
	1858 7878.7106
	1859 7877.4966
	1860 7876.3094
	1865 7876.3094
	1866 7871.1408
	1867 7874.4948
	1868 7873.1688
	1873 7873.1688
	1874 7872.2954
	1875 7876.0678
	1876 7875.929
	1880 7875.929
	1881 7875.5544
	1882 7877.023
	1888 7877.023
	1889 7876.2074
	1890 7875.1592
	1896 7875.1592
	1897 7875.0736
	1902 7875.0736
	1903 7875.4234
	1910 7875.4234
	1911 7875.2748
	1917 7875.2748
	1918 7875.2624
	1925 7875.2624
	1926 7874.3762
	1931 7874.3762
	1932 7873.0502
	1938 7873.0502
	1939 7872.9114
	1941 7872.9114
	1942 7874.579
	1946 7874.579
	1947 7874.4498
	1952 7874.4498
	1953 7873.6342
	1954 7873.6342
	1955 7873.0006
	1960 7873.0006
	1961 7872.9792
	1962 7871.97
	1963 7871.039
	1964 7880.8468
	1967 7880.8468
	1968 7881.1966
	1970 7881.1966
	1971 7880.0444
	1975 7880.0444
	1976 7879.2868
	1979 7879.2868
	1980 7878.6248
	1982 7878.6248
	1983 7878.4726
	1984 7878.4602
	1987 7878.4602
	1988 7877.6288
	1990 7877.6288
	1991 7876.7278
	1992 7876.7278
	1993 7880.5618
	1995 7880.5618
	1996 7882.8618
	1997 7882.7482
	2000 7882.7482
	2001 7882.3376
	2003 7882.3376
	2004 7879.21
	2005 7879.1024
	2007 7879.1024
	2008 7875.082
	2011 7875.082
	2012 7875.3878
	2015 7875.3878
	2016 7874.2504
	2020 7874.2504
	2021 7869.6522
	2028 7869.6522
	2029 7868.7212
	2066 7868.7212
	2067 7875.1408
	2072 7875.1408
	2073 7872.831
	2081 7872.831
	2082 7868.5188
	2163 7868.5188
	2164 7868.8476
	2178 7868.8476
	2179 7870.5152
	2199 7870.5152
	2200 7869.506
	2207 7869.506
	2208 7869.4018
	2209 7876.5132
	2213 7876.5132
	2214 7875.9042
	2215 7873.8118
	2221 7873.8118
	2222 7872.449
	2228 7872.449
	2229 7872.4342
	2231 7872.4342
	2232 7873.8874
	2237 7873.8874
	2238 7873.7738
	2244 7873.7738
	2245 7873.6662
	2248 7873.6662
	2249 7878.971
	2257 7878.971
	2258 7880.119
	2285 7880.119
	2286 7885.4682
	2293 7885.4682
	2294 7883.573
	2299 7883.573
	2300 7881.1448
	2301 7881.0926
	2307 7881.0926
	2308 7878.7442
	2309 7878.1102
	2314 7878.1102
	2315 7877.941
	2316 7877.941
	2317 7884.3606
	2320 7884.3606
	2321 7886.3582
	2322 7886.3044
	2324 7886.3044
	2325 7889.2994
	2328 7889.2994
	2329 7889.2768
	2330 7889.0636
	2332 7889.0636
	2333 7890.2116
	2334 7885.8994
	2336 7885.8994
	2337 7885.3868
	2343 7885.3868
	2344 7885.261
	2350 7885.261
	2351 7885.2092
	2356 7885.2092
	2357 7888.888
	2358 7888.888
	2359 7888.5386
	2364 7888.5386
	2365 7886.182
	2370 7886.182
	2371 7882.8048
	2372 7882.241
	2378 7882.241
	2379 7881.5216
	2385 7881.5216
	2386 7880.8876
	2387 7880.6824
	2392 7880.6824
	2393 7880.5132
	2394 7879.7702
	2399 7879.7702
	2400 7879.7164
	2401 7876.559
	2406 7876.559
	2407 7876.3236
	2413 7876.3236
	2414 7876.051
	2415 7875.8468
	2420 7875.8468
	2421 7875.7386
	2422 7875.7386
	2423 7875.6128
	2427 7875.6128
	2428 7875.5056
	2429 7875.5056
	2430 7875.4538
	2433 7875.4538
	2434 7875.4224
	2436 7875.4224
	2437 7875.073
	2442 7875.073
	2443 7875.0518
	2444 7875.0516
	2446 7875.0516
	2447 7879.6926
	2448 7879.6926
	2449 7879.643
	2450 7879.643
	2451 7879.0792
	2455 7879.0792
	2456 7874.1056
	2457 7874.1056
	2458 7873.4384
	2465 7873.4384
	2466 7880.3446
	2472 7880.3446
	2473 7879.6016
	2474 7877.5092
	2480 7877.5092
	2481 7876.2986
	2482 7876.2986
	2483 7873.6076
	2488 7873.6076
	2489 7875.0608
	2496 7875.0608
	2497 7874.7284
	2503 7874.7284
	2504 7876.9316
	2505 7876.8418
	2510 7876.8418
	2511 7872.8688
	2512 7872.5796
	2518 7872.5796
	2519 7870.9656
	2539 7870.9656
	2540 7874.6728
	2546 7874.6728
	2547 7873.6258
	2598 7873.6258
	2599 7878.0814
	2620 7878.0814
	2621 7881.7886
	2626 7881.7886
	2627 7885.4674
	2628 7885.4674
	2629 7884.4204
	2633 7884.4204
	2634 7885.4072
	2635 7883.0508
	2640 7883.0508
	2641 7882.5614
	2643 7882.5614
	2644 7879.1842
	2648 7879.1842
	2649 7875.1728
	2669 7875.1728
	2670 7875.015
	2672 7875.015
	2673 7874.5486
	2675 7874.5486
	2676 7874.2552
	2678 7874.2552
	2679 7874.0424
	2682 7874.0424
	2683 7874.016
	2685 7874.016
	2686 7880.8314
	2687 7880.5588
	2689 7880.5588
	2690 7882.0582
	2692 7882.0582
	2693 7879.0526
	2694 7878.9444
	2695 7878.9444
	2696 7878.4714
	2700 7878.4714
	2701 7878.3642
	2702 7878.3642
	2703 7878.1536
	2709 7878.1536
	2710 7878.1108
	2715 7878.1108
	2716 7877.8868
	2717 7877.8868
	2718 7877.8656
	2723 7877.8656
	2724 7877.4064
	2725 7877.3568
	2729 7877.3568
	2730 7877.315
	2736 7877.315
	2737 7877.2306
	2738 7877.2306
	2739 7883.2066
	2743 7883.2066
	2744 7883.0606
	2745 7883.0606
	2746 7878.4574
	2749 7878.4574
	2750 7878.0046
	2757 7878.0046
	2758 7877.7906
	2763 7877.7906
	2764 7877.6822
	2768 7877.6822
	2769 7884.4976
	2770 7883.8532
	2776 7883.8532
	2777 7880.8476
	2778 7880.479
	2784 7880.479
	2785 7879.407
	2786 7881.6102
	2791 7881.6102
	2792 7877.6372
	2809 7877.6372
	2810 7876.8984
	2818 7876.8984
	2819 7876.7192
	2822 7876.7192
	2823 7876.5566
	2824 7876.5566
	2825 7875.5066
	2828 7875.5066
	2829 7873.6984
	2831 7873.6984
	2832 7872.9774
	2836 7872.9774
	2837 7871.557
	2838 7871.557
	2839 7872.6572
	2844 7872.6572
	2845 7872.432
	2852 7872.432
	2853 7872.3644
	2858 7872.3644
	2859 7871.4054
	2865 7871.4054
	2866 7870.907
	2872 7870.907
	2873 7868.7016
	2879 7868.7016
	2880 7866.9126
	2886 7866.9126
	2887 7865.415
	2919 7865.415
	2920 7865.2524
	2926 7865.2524
	2927 7864.431
	2933 7864.431
	2934 7863.0106
	2935 7862.5212
	2942 7862.5212
	2943 7858.5098
	2961 7858.5098
	2962 7862.1838
	2964 7862.1838
	2965 7862.026
	2968 7862.026
	2969 7859.9562
	2971 7859.9562
	2972 7859.6628
	2976 7859.6628
	2977 7858.8048
	2979 7858.8048
	2980 7858.7784
	2986 7858.7784
	2987 7860.2778
	2994 7860.2778
	2995 7859.8048
	3001 7859.8048
	3002 7859.5942
	3008 7859.5942
	3009 7859.5828
	3015 7859.5828
	3016 7859.3588
	3023 7859.3588
	3024 7858.8996
	3030 7858.8996
	3031 7858.8578
	3033 7858.8578
	3034 7865.9824
	3037 7865.9824
	3038 7865.898
	3044 7865.898
	3045 7865.752
	3053 7865.752
	3054 7865.2992
	3059 7865.2992
	3060 7865.0852
	3061 7865.0852
	3062 7868.7592
	3067 7868.7592
	3068 7868.6508
	3069 7866.581
	3075 7866.581
	3076 7867.9268
	3077 7867.9268
	3078 7867.0688
	3082 7867.0688
	3083 7867.0612
	3084 7866.6926
	3088 7866.6926
	3089 7866.0066
	3092 7866.0066
	3093 7864.9346
	3096 7864.9346
	3097 7864.7066
	3102 7864.7066
	3103 7864.5802
	3153 7864.5802
	3154 7874.4242
	3161 7874.4242
	3162 7874.0094
	3165 7874.0094
	3166 7877.2044
	3169 7877.2044
	3170 7877.179
	3173 7877.179
	3174 7873.4096
	3175 7872.3058
	3181 7872.3058
	3182 7871.2872
	3189 7871.2872
	3190 7867.7244
	3195 7867.7244
	3196 7868.9872
	3223 7868.9872
	3224 7868.9696
	3229 7868.9696
	3230 7868.831
	3238 7868.831
	3239 7868.309
	3244 7868.309
	3245 7869.2612
	3246 7869.2612
	3247 7869.1618
	3252 7869.1618
	3253 7868.983
	3259 7868.983
	3260 7868.5962
	3265 7868.5962
	3266 7867.422
	3272 7867.422
	3273 7867.398
	3280 7867.398
	3281 7867.3052
	3287 7867.3052
	3288 7868.5466
	3293 7868.5466
	3294 7868.474
	3300 7868.474
	3301 7868.1114
	3306 7868.1114
	3307 7868.7098
	3315 7868.7098
	3316 7866.2322
	3368 7866.2322
	3369 7879.8006
	3374 7879.8006
	3375 7878.82
	3376 7884.5752
	3382 7884.5752
	3383 7885.6842
	3389 7885.6842
	3390 7882.5122
	3396 7882.5122
	3397 7880.7676
	3440 7880.7676
	3441 7882.3928
	3448 7882.3928
	3449 7881.0484
	3454 7881.0484
	3455 7879.2248
	3460 7879.2248
	3461 7877.9276
	3468 7877.9276
	3469 7876.8882
	3496 7876.8882
	3497 7890.4566
	3503 7890.4566
	3504 7889.476
	3510 7889.476
	3511 7890.585
	3515 7890.585
	3516 7892.0398
	3517 7892.0398
	3518 7888.8678
	3519 7898.7118
	3521 7898.7118
	3522 7897.3466
	3524 7897.3466
	3525 7895.602
	3526 7895.602
	3527 7895.1872
	3528 7895.1872
	3529 7893.856
	3535 7893.856
	3536 7891.87
	3542 7891.87
	3543 7890.7662
	3551 7890.7662
	3552 7889.7476
	3558 7889.7476
	3559 7886.1848
	3566 7886.1848
	3567 7887.4476
	3600 7887.4476
};
\addplot [green, const plot mark left, thick]
table {%
	0 7482.284
	5 7482.284
	6 7489.129
	7 7500.175
	12 7500.175
	13 7503.7502
	15 7503.7502
	16 7529.5044
	17 7529.8576
	18 7529.8576
	19 7529.1248
	20 7528.392
	22 7528.392
	23 7533.5138
	24 7533.5138
	25 7543.2448
	26 7548.5522
	27 7558.9814
	32 7558.9814
	33 7583.8002
	34 7583.8002
	35 7584.2402
	36 7607.1112
	37 7609.059
	39 7609.059
	40 7614.8678
	41 7614.7444
	43 7614.7444
	44 7625.439
	46 7625.439
	47 7628.1692
	48 7628.1692
	49 7642.3336
	51 7642.3336
	52 7645.1872
	53 7645.1872
	54 7653.8904
	55 7653.8904
	56 7667.9342
	57 7674.9294
	59 7674.9294
	60 7674.8088
	62 7674.8088
	63 7669.455
	64 7669.455
	65 7673.7796
	67 7673.7796
	68 7671.6076
	69 7671.6076
	70 7674.1336
	72 7674.1336
	73 7670.7842
	74 7668.1136
	76 7668.1136
	77 7671.9408
	80 7671.9408
	81 7674.059
	82 7683.7572
	83 7683.7572
	84 7686.6628
	89 7686.6628
	90 7686.5292
	91 7691.3308
	93 7691.3308
	94 7701.029
	97 7701.029
	98 7702.475
	99 7702.2574
	102 7702.2574
	103 7702.1238
	104 7702.1238
	105 7697.5578
	106 7693.038
	107 7695.6006
	108 7698.8752
	111 7698.8752
	112 7704.0638
	113 7702.6304
	114 7698.1542
	117 7698.1542
	118 7695.0736
	119 7694.2878
	120 7694.2878
	121 7699.4764
	122 7701.1872
	125 7701.1872
	126 7695.5148
	127 7695.5148
	128 7694.729
	129 7694.729
	130 7689.7488
	131 7685.2726
	132 7681.4684
	134 7681.4684
	135 7680.186
	136 7677.1068
	138 7677.1068
	139 7671.305
	140 7670.4532
	142 7670.4532
	143 7666.649
	144 7664.4788
	145 7664.4788
	146 7661.706
	148 7661.706
	149 7656.7258
	150 7652.9576
	152 7652.9576
	153 7650.549
	154 7648.9944
	157 7648.9944
	158 7646.9608
	161 7646.9608
	162 7640.7188
	163 7642.0054
	167 7642.0054
	168 7639.2326
	170 7639.2326
	171 7640.4152
	172 7639.381
	176 7639.381
	177 7637.8264
	179 7637.8264
	180 7638.9124
	181 7636.0662
	185 7636.0662
	186 7629.8242
	187 7629.6832
	193 7629.6832
	194 7629.3058
	195 7629.3058
	196 7630.3918
	197 7631.5744
	200 7631.5744
	201 7630.3986
	202 7630.3986
	203 7632.0482
	207 7632.0482
	208 7630.9656
	210 7630.9656
	211 7630.711
	212 7630.3336
	214 7630.3336
	215 7630.1682
	217 7630.1682
	218 7628.9924
	219 7628.4676
	220 7628.4676
	221 7628.804
	224 7628.804
	225 7627.7214
	226 7627.7214
	227 7627.5706
	228 7626.5258
	231 7626.5258
	232 7626.3604
	233 7628.151
	234 7627.122
	239 7627.122
	240 7627.4584
	241 7629.4202
	242 7629.2204
	243 7628.9658
	245 7628.9658
	246 7627.921
	247 7627.921
	248 7628.7838
	249 7628.6722
	251 7628.6722
	252 7628.5682
	253 7628.0434
	254 7632.2958
	256 7632.2958
	257 7632.551
	259 7632.551
	260 7634.5128
	261 7635.095
	263 7635.095
	264 7639.6862
	266 7639.6862
	267 7640.549
	268 7636.8914
	269 7636.2832
	270 7636.2832
	271 7634.9962
	274 7634.9962
	275 7638.1794
	278 7638.1794
	279 7638.5196
	282 7638.5196
	283 7639.2526
	285 7639.2526
	286 7638.2534
	287 7638.1418
	290 7638.1418
	291 7634.4842
	292 7642.0024
	293 7642.0024
	294 7646.4006
	295 7646.4006
	296 7646.6558
	297 7646.6558
	298 7645.5866
	301 7645.5866
	302 7640.2052
	303 7640.2052
	304 7644.7964
	309 7644.7964
	310 7643.1234
	311 7644.2408
	312 7642.9538
	314 7642.9538
	315 7644.3494
	317 7644.3494
	318 7643.0724
	319 7643.0724
	320 7641.037
	321 7641.552
	327 7641.552
	328 7640.146
	335 7640.146
	336 7640.1784
	337 7644.5766
	342 7644.5766
	343 7645.9722
	344 7645.9722
	345 7643.7958
	346 7643.7958
	347 7638.2496
	349 7638.2496
	350 7638.2246
	354 7638.2246
	355 7635.4538
	363 7635.4538
	364 7634.1768
	380 7634.1768
	381 7648.072
	386 7648.072
	387 7645.4998
	394 7645.4998
	395 7642.6886
	400 7642.6886
	401 7642.2798
	407 7642.2798
	408 7642.0274
	415 7642.0274
	416 7655.9226
	422 7655.9226
	423 7653.3504
	429 7653.3504
	430 7650.5392
	435 7650.5392
	436 7650.1304
	438 7650.1304
	439 7653.9374
	444 7653.9374
	445 7653.685
	446 7653.685
	447 7653.4292
	454 7653.4292
	455 7653.3484
	456 7672.514
	462 7672.514
	463 7672.6572
	471 7672.6572
	472 7672.5372
	474 7672.5372
	475 7667.3768
	479 7667.3768
	480 7666.8752
	482 7666.8752
	483 7669.463
	488 7669.463
	489 7673.3776
	492 7673.3776
	493 7676.843
	497 7676.843
	498 7675.9138
	499 7675.8246
	505 7675.8246
	506 7673.2968
	510 7673.2968
	511 7692.4624
	512 7691.819
	514 7691.819
	515 7691.5544
	518 7691.5544
	519 7690.9664
	520 7690.9664
	521 7691.1098
	522 7691.1098
	523 7689.6998
	524 7689.6998
	525 7688.2702
	528 7688.2702
	529 7683.1098
	531 7683.1098
	532 7677.769
	533 7681.2344
	537 7681.2344
	538 7683.8222
	539 7680.26
	545 7680.26
	546 7679.7136
	552 7679.7136
	553 7679.0702
	557 7679.0702
	558 7679.7962
	559 7679.7962
	560 7679.2082
	565 7679.2082
	566 7677.7378
	573 7677.7378
	574 7677.6338
	575 7672.293
	580 7672.293
	581 7672.2312
	582 7668.7582
	585 7668.7582
	586 7682.5496
	593 7682.5496
	594 7682.2772
	600 7682.2772
	601 7681.764
	607 7681.764
	608 7682.29
	615 7682.29
	616 7680.8594
	622 7680.8594
	623 7673.8132
	631 7673.8132
	632 7671.7004
	636 7671.7004
	637 7679.5596
	638 7675.3966
	639 7679.0724
	643 7679.0724
	644 7678.8206
	646 7678.8206
	647 7692.612
	648 7692.4274
	650 7692.4274
	651 7692.1304
	654 7692.1304
	655 7691.858
	656 7690.6744
	657 7690.6744
	658 7687.693
	662 7687.693
	663 7687.1798
	664 7686.9206
	665 7687.5884
	670 7687.5884
	671 7687.3804
	672 7686.899
	678 7686.899
	679 7685.4684
	680 7681.9536
	683 7681.9536
	684 7690.3858
	686 7690.3858
	687 7683.3396
	688 7679.6348
	689 7679.6348
	690 7679.383
	696 7679.383
	697 7677.2702
	698 7676.9732
	704 7676.9732
	705 7672.8102
	706 7669.8288
	711 7669.8288
	712 7669.759
	714 7669.759
	715 7670.4268
	719 7670.4268
	720 7670.422
	721 7670.422
	722 7669.688
	752 7669.688
	753 7670.261
	792 7670.261
	793 7671.8166
	802 7671.8166
	803 7675.1552
	810 7675.1552
	811 7669.82
	826 7669.82
	827 7673.2028
	836 7673.2028
	837 7671.9474
	845 7671.9474
	846 7673.1866
	854 7673.1866
	855 7670.7734
	856 7672.329
	864 7672.329
	865 7671.0474
	873 7671.0474
	874 7667.364
	888 7667.364
	889 7679.0332
	895 7679.0332
	896 7678.1816
	901 7678.1816
	902 7675.8408
	903 7677.483
	907 7677.483
	908 7676.3964
	914 7676.3964
	915 7675.6608
	920 7675.6608
	921 7675.0144
	927 7675.0144
	928 7678.4718
	934 7678.4718
	935 7677.756
	941 7677.756
	942 7677.4202
	948 7677.4202
	949 7675.3548
	956 7675.3548
	957 7673.132
	958 7673.132
	959 7675.125
	964 7675.125
	965 7674.5172
	966 7686.1864
	971 7686.1864
	972 7685.3348
	978 7685.3348
	979 7682.994
	985 7682.994
	986 7681.9074
	990 7681.9074
	991 7687.7954
	992 7687.7954
	993 7687.0598
	998 7687.0598
	999 7687.321
	1004 7687.321
	1005 7694.5936
	1006 7690.7784
	1007 7689.6426
	1011 7689.6426
	1012 7688.9268
	1014 7688.9268
	1015 7685.7732
	1019 7685.7732
	1020 7685.4374
	1027 7685.4374
	1028 7683.372
	1037 7683.372
	1038 7681.1492
	1040 7681.1492
	1041 7683.1422
	1046 7683.1422
	1047 7682.5344
	1054 7682.5344
	1055 7687.4788
	1088 7687.4788
	1089 7695.3472
	1103 7695.3472
	1104 7694.2944
	1110 7694.2944
	1111 7694.6336
	1117 7694.6336
	1118 7692.258
	1125 7692.258
	1126 7688.7674
	1140 7688.7674
	1141 7693.7118
	1142 7697.663
	1147 7697.663
	1148 7697.8978
	1154 7697.8978
	1155 7700.7358
	1160 7700.7358
	1161 7696.8492
	1162 7694.29
	1166 7694.29
	1167 7703.7808
	1170 7703.7808
	1171 7700.8344
	1173 7700.8344
	1174 7698.5824
	1176 7698.5824
	1177 7697.5296
	1179 7697.5296
	1180 7693.751
	1184 7693.751
	1185 7694.0902
	1191 7694.0902
	1192 7691.7146
	1200 7691.7146
	1201 7688.224
	1236 7688.224
	1237 7692.1752
	1238 7692.1752
	1239 7700.619
	1243 7700.619
	1244 7700.8538
	1245 7700.8538
	1246 7700.9596
	1250 7700.9596
	1251 7700.0612
	1253 7700.0612
	1254 7700.9034
	1257 7700.9034
	1258 7697.0168
	1260 7697.0168
	1261 7693.9654
	1264 7693.9654
	1265 7695.5878
	1269 7695.5878
	1270 7696.582
	1271 7696.582
	1272 7694.33
	1279 7694.33
	1280 7690.5514
	1303 7690.5514
	1304 7695.7038
	1311 7695.7038
	1312 7696.9918
	1320 7696.9918
	1321 7697.4526
	1326 7697.4526
	1327 7705.8964
	1328 7703.6528
	1334 7703.6528
	1335 7703.7586
	1343 7703.7586
	1344 7704.6008
	1352 7704.6008
	1353 7701.5494
	1360 7701.5494
	1361 7702.5436
	1408 7702.5436
	1409 7706.1648
	1415 7706.1648
	1416 7704.4668
	1417 7709.6192
	1423 7709.6192
	1424 7706.553
	1425 7702.235
	1430 7702.235
	1431 7702.8262
	1432 7702.8732
	1437 7702.8732
	1438 7699.96
	1469 7699.96
	1470 7706.4048
	1477 7706.4048
	1478 7703.7714
	1485 7703.7714
	1486 7700.3704
	1495 7700.3704
	1496 7703.9916
	1504 7703.9916
	1505 7702.2936
	1512 7702.2936
	1513 7699.2274
	1520 7699.2274
	1521 7699.2744
	1554 7699.2744
	1555 7699.8656
	1561 7699.8656
	1562 7702.4772
	1563 7699.564
	1564 7703.9586
	1571 7703.9586
	1572 7699.685
	1602 7699.685
	1603 7707.4522
	1610 7707.4522
	1611 7706.9294
	1617 7706.9294
	1618 7705.2962
	1626 7705.2962
	1627 7702.3682
	1633 7702.3682
	1634 7701.1674
	1640 7701.1674
	1641 7701.608
	1667 7701.608
	1668 7706.0026
	1676 7706.0026
	1677 7701.729
	1686 7701.729
	1687 7704.7082
	1688 7704.7082
	1689 7704.6156
	1695 7704.6156
	1696 7704.5762
	1701 7704.5762
	1702 7707.1878
	1732 7707.1878
	1733 7714.757
	1736 7714.757
	1737 7716.5344
	1742 7716.5344
	1743 7716.4004
	1749 7716.4004
	1750 7722.3558
	1757 7722.3558
	1758 7722.235
	1764 7722.235
	1765 7720.1704
	1771 7720.1704
	1772 7719.667
	1779 7719.667
	1780 7718.4312
	1787 7718.4312
	1788 7717.6676
	1791 7717.6676
	1792 7719.3084
	1795 7719.3084
	1796 7716.5138
	1797 7716.5138
	1798 7714.9932
	1804 7714.9932
	1805 7712.3084
	1810 7712.3084
	1811 7710.2884
	1834 7710.2884
	1835 7717.8576
	1843 7717.8576
	1844 7720.8368
	1861 7720.8368
	1862 7722.33
	1868 7722.33
	1869 7720.3396
	1877 7720.3396
	1878 7716.5074
	1898 7716.5074
	1899 7718.2848
	1901 7718.2848
	1902 7717.8998
	1905 7717.8998
	1906 7717.7658
	1908 7717.7658
	1909 7717.7578
	1917 7717.7578
	1918 7717.296
	1935 7717.296
	1936 7718.8852
	1958 7718.8852
	1959 7720.526
	1965 7720.526
	1966 7719.0054
	1972 7719.0054
	1973 7716.3206
	1976 7716.3206
	1977 7717.8138
	1979 7717.8138
	1980 7715.7938
	1983 7715.7938
	1984 7713.8034
	1993 7713.8034
	1994 7709.9712
	2016 7709.9712
	2017 7709.5862
	2024 7709.5862
	2025 7709.5782
	2026 7712.0944
	2032 7712.0944
	2033 7709.194
	2034 7708.7322
	2046 7708.7322
	2047 7711.5726
	2053 7711.5726
	2054 7710.7046
	2058 7710.7046
	2059 7708.4568
	2102 7708.4568
	2103 7713.9286
	2110 7713.9286
	2111 7710.0844
	2116 7710.0844
	2117 7711.6736
	2139 7711.6736
	2140 7714.1898
	2147 7714.1898
	2148 7711.2894
	2164 7711.2894
	2165 7714.8076
	2172 7714.8076
	2173 7713.8608
	2178 7713.8608
	2179 7713.0362
	2184 7713.0362
	2185 7709.215
	2210 7709.215
	2211 7708.682
	2218 7708.682
	2219 7707.9442
	2228 7707.9442
	2229 7707.824
	2235 7707.824
	2236 7707.8238
	2240 7707.8238
	2241 7710.6642
	2247 7710.6642
	2248 7709.7962
	2254 7709.7962
	2255 7707.5484
	2292 7707.5484
	2293 7711.0666
	2299 7711.0666
	2300 7707.7952
	2308 7707.7952
	2309 7713.39
	2323 7713.39
	2324 7716.5036
	2337 7716.5036
	2338 7715.9706
	2345 7715.9706
	2346 7715.2328
	2352 7715.2328
	2353 7715.1126
	2360 7715.1126
	2361 7715.1124
	2380 7715.1124
	2381 7717.437
	2387 7717.437
	2388 7716.6124
	2395 7716.6124
	2396 7712.7912
	2404 7712.7912
	2405 7722.9498
	2412 7722.9498
	2413 7721.0346
	2420 7721.0346
	2421 7718.1024
	2430 7718.1024
	2431 7718.7686
	2447 7718.7686
	2448 7721.6604
	2451 7721.6604
	2452 7724.774
	2453 7723.3144
	2461 7723.3144
	2462 7720.2836
	2506 7720.2836
	2507 7720.1124
	2513 7720.1124
	2514 7719.8802
	2522 7719.8802
	2523 7719.6288
	2531 7719.6288
	2532 7719.5372
	2544 7719.5372
	2545 7725.132
	2561 7725.132
	2562 7724.6456
	2569 7724.6456
	2570 7722.0078
	2585 7722.0078
	2586 7724.8996
	2593 7724.8996
	2594 7723.44
	2599 7723.44
	2600 7720.4092
	2601 7722.132
	2607 7722.132
	2608 7718.4952
	2615 7718.4952
	2616 7717.455
	2644 7717.455
	2645 7717.2838
	2652 7717.2838
	2653 7717.0516
	2659 7717.0516
	2660 7716.8002
	2666 7716.8002
	2667 7716.7086
	2692 7716.7086
	2693 7717.3748
	2735 7717.3748
	2736 7719.0976
	2743 7719.0976
	2744 7718.6386
	2750 7718.6386
	2751 7716.5394
	2752 7715.4992
	2776 7715.4992
	2777 7726.9412
	2782 7726.9412
	2783 7725.5338
	2788 7725.5338
	2789 7724.6026
	2794 7724.6026
	2795 7723.5586
	2893 7723.5586
	2894 7726.7364
	2900 7726.7364
	2901 7724.6372
	2904 7724.6372
	2905 7726.576
	2916 7726.576
	2917 7726.8228
	3011 7726.8228
	3012 7726.5958
	3019 7726.5958
	3020 7723.9438
	3034 7723.9438
	3035 7723.988
	3036 7728.363
	3040 7728.363
	3041 7725.488
	3053 7725.488
	3054 7727.4268
	3055 7727.4268
	3056 7727.2742
	3063 7727.2742
	3064 7727.0474
	3070 7727.0474
	3071 7726.5756
	3074 7726.5756
	3075 7738.0176
	3081 7738.0176
	3082 7736.6102
	3088 7736.6102
	3089 7735.679
	3094 7735.679
	3095 7734.635
	3106 7734.635
	3107 7734.1998
	3154 7734.1998
	3155 7731.9738
	3169 7731.9738
	3170 7735.2904
	3191 7735.2904
	3192 7735.9614
	3194 7735.9614
	3195 7736.0056
	3202 7736.0056
	3203 7733.1306
	3229 7733.1306
	3230 7733.3774
	3311 7733.3774
	3312 7737.2972
	3317 7737.2972
	3318 7736.9412
	3320 7736.9412
	3321 7736.3998
	3328 7736.3998
	3329 7739.4594
	3350 7739.4594
	3351 7740.1304
	3357 7740.1304
	3358 7739.9656
	3363 7739.9656
	3364 7744.3406
	3365 7743.8538
	3371 7743.8538
	3372 7743.7328
	3389 7743.7328
	3390 7745.3602
	3395 7745.3602
	3396 7742.5742
	3444 7742.5742
	3445 7742.139
	3452 7742.139
	3453 7745.942
	3459 7745.942
	3460 7744.6406
	3468 7744.6406
	3469 7741.3554
	3500 7741.3554
	3501 7744.9414
	3502 7745.775
	3506 7745.775
	3507 7744.1564
	3512 7744.1564
	3513 7741.4054
	3518 7741.4054
	3519 7738.893
	3542 7738.893
	3543 7742.8512
	3600 7742.8512
};
\addplot [blue, const plot mark left, thick]
table {%
	0 7482.284
	3600 7482.284
};

\nextgroupplot[
width=0.34\textwidth,
height=4cm, 
axis line style={lightgray204},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
title={$\mBuffer=4$},
tick align=outside,
x grid style={lightgray204},
xmajorgrids,
xmajorticks=true,
xmin=-6, xmax=3606,
xtick style={color=darkslategray38},
xtick={0,1200,2400,3600},
xticklabels={0, 20, 40, 60},
xlabel=\textcolor{darkslategray38}{t [m]},
y grid style={lightgray204},
ymajorgrids,
ymajorticks=true,
ymin=6771.00441, ymax=8737.16179,
ytick style={color=darkslategray38},
ylabel=\footnotesize{\textcolor{darkslategray38}{Total distance [km]}},
every axis y label/.append style={at=(ticklabel cs:1.1)},
]
\addplot [orange, const plot mark left, thick]
table {%
	0 8803.8396
	19 8803.8396
	20 8646.3194
	21 8500.989
	23 8500.989
	24 8355.6586
	27 8355.6586
	28 8208.8442
	32 8208.8442
	33 8217.5996
	35 8217.5996
	36 8220.1196
	38 8220.1196
	39 8073.3052
	40 8075.8252
	42 8075.8252
	43 8073.3382
	44 8075.3202
	46 8075.3202
	47 8085.1108
	52 8085.1108
	53 8088.8692
	54 8091.8988
	55 8099.2024
	61 8099.2024
	62 8099.5218
	63 8099.5218
	64 8101.2518
	65 8101.2518
	66 8100.3826
	67 8104.141
	69 8104.141
	70 8099.3722
	71 8099.6916
	72 8099.6916
	73 8101.4458
	75 8101.4458
	76 8114.2792
	77 8116.0092
	80 8116.0092
	81 8107.9304
	82 8107.9304
	83 8107.0226
	84 8107.0226
	85 8106.0426
	88 8106.0426
	89 8107.7968
	91 8107.7968
	92 8104.4868
	93 8119.3212
	94 8119.3212
	95 8112.3612
	97 8112.3612
	98 8111.4534
	100 8111.4534
	101 8105.9376
	102 8106.1864
	103 8106.1864
	104 8112.3706
	109 8112.3706
	110 8114.5162
	111 8114.6178
	113 8114.6178
	114 8109.102
	115 8102.1312
	119 8102.1312
	120 8101.9984
	121 8101.9762
	123 8101.9762
	124 8101.0672
	128 8101.0672
	129 8100.7774
	131 8100.7774
	132 8100.1502
	135 8100.1502
	136 8100.128
	137 8092.5692
	138 8093.9444
	140 8093.9444
	141 8093.5628
	142 8084.1456
	144 8084.1456
	145 8082.133
	146 8071.2158
	149 8071.2158
	150 8081.4816
	152 8081.4816
	153 8073.7056
	154 8075.0808
	155 8075.0808
	156 8078.6256
	157 8078.6256
	158 8074.6874
	159 8067.1286
	160 8067.1286
	161 8065.421
	162 8065.421
	163 8061.7676
	164 8056.4224
	166 8056.4224
	167 8053.536
	168 8053.536
	169 8048.4332
	170 8048.4332
	171 8051.0654
	173 8051.0654
	174 8054.6102
	175 8054.6102
	176 8036.5352
	177 8039.1244
	178 8034.7338
	181 8034.7338
	182 8031.0804
	184 8031.0804
	185 8015.354
	186 8013.6464
	189 8013.6464
	190 8016.2786
	192 8016.2786
	193 7985.3044
	198 7985.3044
	199 7980.9138
	200 7964.5934
	201 7959.2936
	202 7959.2936
	203 7961.8828
	206 7961.8828
	207 7959.4174
	208 7959.4174
	209 7960.5406
	211 7960.5406
	212 7955.2882
	214 7955.2882
	215 7945.1496
	216 7950.6188
	217 7951.4244
	219 7951.4244
	220 7943.6876
	223 7943.6876
	224 7952.6024
	225 7960.2404
	229 7960.2404
	230 7949.1608
	231 7947.9984
	232 7948.3432
	233 7950.0134
	238 7950.0134
	239 7945.8772
	240 7945.5818
	241 7945.9998
	245 7945.9998
	246 7943.5658
	247 7949.035
	248 7948.2004
	249 7947.7306
	250 7946.8302
	252 7946.8302
	253 7946.4408
	254 7946.4408
	255 7959.893
	256 7959.7172
	258 7959.7172
	259 7960.2642
	260 7959.4902
	261 7959.4902
	262 7959.9414
	263 7959.9414
	264 7958.779
	265 7957.1946
	266 7957.1946
	267 7956.807
	268 7954.8742
	269 7954.8742
	270 7962.222
	272 7962.222
	273 7958.3878
	274 7958.3878
	275 7957.1414
	276 7961.2108
	279 7961.2108
	280 7964.9654
	281 7964.9654
	282 7976.9242
	283 7976.2208
	284 7970.8728
	287 7970.8728
	288 7970.4142
	289 7971.1878
	290 7971.1878
	291 7976.7554
	294 7976.7554
	295 7978.3902
	296 7977.6162
	297 7972.0118
	298 7972.0118
	299 7979.3596
	300 7979.6252
	302 7979.6252
	303 7984.53
	304 7979.8044
	305 7979.8044
	306 7977.2848
	307 7981.3542
	309 7981.3542
	310 7974.9538
	311 7974.9538
	312 7974.542
	313 7981.3784
	314 7973.299
	316 7973.299
	317 7970.3392
	319 7970.3392
	320 7976.6936
	322 7976.6936
	323 7981.81
	324 7976.8476
	326 7976.8476
	327 7969.5386
	328 7970.3122
	331 7970.3122
	332 7969.0584
	333 7969.0584
	334 7969.0976
	335 7964.4712
	338 7964.4712
	339 7960.9876
	340 7958.468
	341 7958.468
	342 7942.431
	344 7942.431
	345 7939.6382
	346 7939.6382
	347 7935.5924
	348 7932.861
	349 7921.6898
	352 7921.6898
	353 7928.5262
	354 7928.5262
	355 7926.1156
	360 7926.1156
	361 7921.1334
	362 7921.1334
	363 7918.4144
	367 7918.4144
	368 7913.8244
	369 7913.8244
	370 7914.8024
	375 7914.8024
	376 7914.8416
	377 7914.8416
	378 7905.9882
	383 7905.9882
	384 7913.398
	385 7907.8514
	386 7907.105
	390 7907.105
	391 7906.9724
	392 7906.9758
	393 7906.9758
	394 7896.551
	398 7896.551
	399 7898.399
	404 7898.399
	405 7897.9794
	406 7897.9794
	407 7896.596
	411 7896.596
	412 7895.4088
	413 7895.4088
	414 7895.266
	418 7895.266
	419 7893.9532
	420 7893.9532
	421 7893.8486
	422 7893.8486
	423 7914.7238
	424 7916.3608
	425 7916.3608
	426 7915.6436
	427 7915.4328
	428 7915.4328
	429 7910.4408
	430 7910.4408
	431 7910.3082
	432 7910.3082
	433 7910.012
	434 7910.012
	435 7909.7678
	436 7909.7678
	437 7908.4826
	438 7908.4826
	439 7910.4626
	440 7910.1896
	441 7910.1896
	442 7909.8498
	443 7910.1922
	445 7910.1922
	446 7909.1076
	449 7909.1076
	450 7910.1092
	453 7910.1092
	454 7908.3134
	456 7908.3134
	457 7905.9862
	459 7905.9862
	460 7907.9508
	461 7907.9508
	462 7906.638
	463 7903.8678
	464 7902.2528
	466 7902.2528
	467 7902.7298
	468 7902.7298
	469 7902.0126
	470 7900.2128
	471 7900.2128
	472 7899.6996
	473 7899.6996
	474 7897.655
	475 7897.655
	476 7912.1654
	477 7911.8692
	478 7911.8692
	479 7915.7108
	480 7915.7108
	481 7913.2042
	483 7913.2042
	484 7902.515
	485 7902.242
	486 7898.0404
	487 7898.0404
	488 7891.5216
	491 7891.5216
	492 7889.5714
	493 7889.2424
	494 7889.2424
	495 7889.238
	498 7889.238
	499 7888.9718
	500 7884.6092
	501 7886.3804
	505 7886.3804
	506 7887.4492
	507 7889.4138
	508 7888.619
	510 7888.619
	511 7892.1878
	512 7892.1878
	513 7890.8074
	514 7890.6906
	515 7891.1676
	516 7891.1676
	517 7891.6154
	520 7891.6154
	521 7890.666
	522 7892.4378
	523 7890.3932
	524 7889.5064
	526 7889.5064
	527 7888.974
	528 7887.1742
	529 7886.9756
	530 7886.6138
	531 7884.1072
	533 7884.1072
	534 7883.7158
	535 7883.7158
	536 7877.2076
	537 7876.4022
	538 7876.4022
	539 7869.8834
	540 7869.8834
	541 7869.5544
	542 7869.5474
	544 7869.5474
	545 7863.8502
	546 7863.8458
	547 7863.8458
	548 7862.173
	549 7862.1024
	553 7862.1024
	554 7863.4874
	560 7863.4874
	561 7862.6926
	567 7862.6926
	568 7862.5758
	574 7862.5758
	575 7867.9654
	579 7867.9654
	580 7870.7202
	581 7870.7202
	582 7876.0802
	583 7876.528
	586 7876.528
	587 7875.307
	588 7875.307
	589 7868.673
	593 7868.673
	594 7868.4412
	595 7868.4412
	596 7871.7694
	597 7871.7694
	598 7871.4404
	599 7871.4404
	600 7867.6324
	601 7867.6324
	602 7866.1262
	603 7866.1262
	604 7863.648
	606 7863.648
	607 7861.6842
	608 7861.6842
	609 7854.944
	610 7854.944
	611 7854.5578
	612 7854.5578
	613 7866.832
	615 7866.832
	616 7860.5602
	619 7860.5602
	620 7859.4598
	621 7862.5736
	626 7862.5736
	627 7857.6838
	632 7857.6838
	633 7855.6514
	634 7855.1796
	639 7855.1796
	640 7856.7254
	646 7856.7254
	647 7858.5764
	648 7857.3554
	653 7857.3554
	654 7857.2822
	655 7862.9428
	660 7862.9428
	661 7862.2198
	662 7856.1504
	667 7856.1504
	668 7855.1986
	669 7853.2348
	670 7856.9248
	674 7856.9248
	675 7856.6792
	676 7856.6792
	677 7852.678
	683 7852.678
	684 7855.7918
	685 7854.0548
	690 7854.0548
	691 7853.703
	692 7853.703
	693 7847.4312
	698 7847.4312
	699 7846.9594
	705 7846.9594
	706 7846.7422
	712 7846.7422
	713 7848.5932
	715 7848.5932
	716 7849.5988
	717 7849.5988
	718 7856.3526
	719 7856.3526
	720 7856.2794
	721 7856.2794
	722 7854.5494
	723 7858.0078
	724 7857.1688
	726 7857.1688
	727 7856.4458
	728 7856.4458
	729 7856.2526
	730 7853.403
	731 7852.4264
	734 7852.4264
	735 7851.1406
	736 7851.1406
	737 7852.27
	741 7852.27
	742 7846.1226
	743 7846.1226
	744 7842.4116
	750 7842.4116
	751 7834.1968
	756 7834.1968
	757 7833.0814
	763 7833.0814
	764 7831.5346
	768 7831.5346
	769 7836.5378
	770 7836.5378
	771 7830.8448
	775 7830.8448
	776 7830.493
	778 7830.493
	779 7824.9866
	789 7824.9866
	790 7831.7404
	795 7831.7404
	796 7830.9014
	803 7830.9014
	804 7830.9304
	810 7830.9304
	811 7827.2996
	816 7827.2996
	817 7827.1064
	818 7827.1064
	819 7825.0878
	823 7825.0878
	824 7823.802
	825 7823.802
	826 7819.2848
	828 7819.2848
	829 7819.101
	830 7819.101
	831 7812.9536
	832 7812.704
	838 7812.704
	839 7812.1616
	840 7812.1616
	841 7818.1004
	845 7818.1004
	846 7817.3944
	847 7815.202
	852 7815.202
	853 7814.6698
	854 7814.0206
	859 7814.0206
	860 7811.996
	861 7819.9736
	865 7819.9736
	866 7819.9322
	867 7817.0648
	868 7812.1708
	871 7812.1708
	872 7812.0082
	873 7807.7274
	879 7807.7274
	880 7807.2442
	896 7807.2442
	897 7810.5906
	903 7810.5906
	904 7808.9642
	910 7808.9642
	911 7806.8722
	915 7806.8722
	916 7808.7924
	922 7808.7924
	923 7807.9224
	927 7807.9224
	928 7807.7386
	929 7806.8396
	935 7806.8396
	936 7806.575
	940 7806.575
	941 7812.5138
	942 7812.346
	946 7812.346
	947 7820.3236
	948 7818.1312
	949 7817.4426
	953 7817.4426
	954 7814.5752
	955 7814.1392
	956 7813.49
	959 7813.49
	960 7813.1546
	961 7808.8738
	962 7808.8738
	963 7806.9728
	965 7806.9728
	966 7806.9668
	968 7806.9668
	969 7806.4836
	970 7801.5896
	971 7801.5896
	972 7801.5832
	978 7801.5832
	979 7800.1274
	980 7800.1274
	981 7803.533
	984 7803.533
	985 7802.288
	986 7802.288
	987 7798.5428
	992 7798.5428
	993 7796.3188
	994 7795.4908
	999 7795.4908
	1000 7791.8166
	1005 7791.8166
	1006 7790.8404
	1012 7790.8404
	1013 7796.3824
	1019 7796.3824
	1020 7794.8374
	1025 7794.8374
	1026 7796.7576
	1031 7796.7576
	1032 7793.1688
	1037 7793.1688
	1038 7792.7796
	1039 7791.8806
	1045 7791.8806
	1046 7791.616
	1052 7791.616
	1053 7791.4482
	1059 7791.4482
	1060 7790.7596
	1065 7790.7596
	1066 7790.3236
	1072 7790.3236
	1073 7789.9882
	1078 7789.9882
	1079 7789.9822
	1080 7789.9822
	1081 7793.3878
	1084 7793.3878
	1085 7793.3814
	1088 7793.3814
	1089 7789.6362
	1090 7789.6362
	1091 7802.8576
	1092 7802.8576
	1093 7801.4018
	1094 7801.4018
	1095 7800.5738
	1097 7800.5738
	1098 7798.7918
	1099 7797.5468
	1101 7797.5468
	1102 7793.8726
	1104 7793.8726
	1105 7793.0052
	1108 7793.0052
	1109 7790.7812
	1110 7789.805
	1111 7787.6214
	1113 7787.6214
	1114 7789.3942
	1116 7789.3942
	1117 7782.6394
	1119 7782.6394
	1120 7781.3736
	1126 7781.3736
	1127 7777.3006
	1154 7777.3006
	1155 7779.0352
	1161 7779.0352
	1162 7782.9238
	1202 7782.9238
	1203 7786.4918
	1216 7786.4918
	1217 7796.1452
	1223 7796.1452
	1224 7794.3632
	1229 7794.3632
	1230 7801.556
	1231 7800.6886
	1234 7800.6886
	1235 7804.266
	1236 7801.3188
	1237 7800.053
	1238 7797.8694
	1240 7797.8694
	1241 7795.3654
	1242 7795.6332
	1243 7795.6332
	1244 7791.5602
	1245 7784.8054
	1247 7784.8054
	1248 7783.153
	1265 7783.153
	1266 7789.069
	1271 7789.069
	1272 7785.8408
	1278 7785.8408
	1279 7782.1818
	1284 7782.1818
	1285 7777.5342
	1360 7777.5342
	1361 7782.6494
	1364 7782.6494
	1365 7786.2268
	1367 7786.2268
	1368 7780.5866
	1369 7786.0066
	1371 7786.0066
	1372 7783.5026
	1373 7783.5026
	1374 7792.9796
	1375 7792.9796
	1376 7790.0324
	1379 7790.0324
	1380 7788.38
	1382 7788.38
	1383 7788.6478
	1406 7788.6478
	1407 7795.6086
	1445 7795.6086
	1446 7799.3742
	1452 7799.3742
	1453 7799.3546
	1458 7799.3546
	1459 7799.3108
	1464 7799.3108
	1465 7798.8618
	1470 7798.8618
	1471 7798.3988
	1476 7798.3988
	1477 7799.0162
	1481 7799.0162
	1482 7795.3488
	1484 7795.3488
	1485 7794.986
	1488 7794.986
	1489 7795.5536
	1490 7795.5536
	1491 7792.0266
	1497 7792.0266
	1498 7789.3578
	1500 7789.3578
	1501 7782.461
	1504 7782.461
	1505 7782.1148
	1509 7782.1148
	1510 7779.0948
	1514 7779.0948
	1515 7784.21
	1516 7781.6906
	1517 7781.6906
	1518 7791.1676
	1523 7791.1676
	1524 7785.5274
	1528 7785.5274
	1529 7784.5938
	1608 7784.5938
	1609 7788.3594
	1612 7788.3594
	1613 7801.0232
	1615 7801.0232
	1616 7801.0036
	1621 7801.0036
	1622 7796.099
	1623 7796.0552
	1624 7795.7208
	1629 7795.7208
	1630 7795.2718
	1633 7795.2718
	1634 7796.9042
	1636 7796.9042
	1637 7796.4412
	1640 7796.4412
	1641 7792.7738
	1642 7792.7738
	1643 7791.7588
	1646 7791.7588
	1647 7795.2488
	1648 7795.2488
	1649 7795.8164
	1651 7795.8164
	1652 7795.4536
	1657 7795.4536
	1658 7791.9266
	1662 7791.9266
	1663 7785.0298
	1665 7785.0298
	1666 7782.361
	1717 7782.361
	1718 7781.813
	1722 7781.813
	1723 7781.2932
	1729 7781.2932
	1730 7780.448
	1735 7780.448
	1736 7779.4972
	1737 7779.611
	1742 7779.611
	1743 7776.7112
	1744 7774.616
	1745 7774.616
	1746 7780.875
	1751 7780.875
	1752 7777.9464
	1756 7777.9464
	1757 7772.061
	1793 7772.061
	1794 7784.7248
	1799 7784.7248
	1800 7784.3904
	1801 7784.3904
	1802 7779.4858
	1848 7779.4858
	1849 7779.7376
	1855 7779.7376
	1856 7777.316
	1862 7777.316
	1863 7773.2228
	1864 7773.2228
	1865 7773.0062
	1869 7773.0062
	1870 7768.5684
	1907 7768.5684
	1908 7768.0204
	1913 7768.0204
	1914 7767.5006
	1919 7767.5006
	1920 7766.6554
	1926 7766.6554
	1927 7765.7046
	1928 7765.8184
	1934 7765.8184
	1935 7760.8234
	1960 7760.8234
	1961 7759.7948
	1965 7759.7948
	1966 7758.5908
	1970 7758.5908
	1971 7756.8594
	1976 7756.8594
	1977 7753.9438
	1982 7753.9438
	1983 7752.5418
	1984 7763.6078
	1985 7763.6078
	1986 7760.162
	2051 7760.162
	2052 7760.0832
	2053 7760.0832
	2054 7760.335
	2056 7760.335
	2057 7760.1174
	2061 7760.1174
	2062 7757.6958
	2063 7757.4098
	2068 7757.4098
	2069 7757.1718
	2070 7753.0786
	2074 7753.0786
	2075 7753.0444
	2079 7753.0444
	2080 7752.7784
	2085 7752.7784
	2086 7752.1106
	2091 7752.1106
	2092 7750.9432
	2094 7750.9432
	2095 7753.0114
	2098 7753.0114
	2099 7749.232
	2104 7749.232
	2105 7743.8364
	2200 7743.8364
	2201 7746.9372
	2202 7758.0032
	2205 7758.0032
	2206 7754.5574
	2207 7751.3692
	2224 7751.3692
	2225 7753.839
	2275 7753.839
	2276 7753.7602
	2281 7753.7602
	2282 7753.5426
	2287 7753.5426
	2288 7753.2566
	2294 7753.2566
	2295 7753.0186
	2301 7753.0186
	2302 7752.9844
	2307 7752.9844
	2308 7752.7184
	2314 7752.7184
	2315 7752.0506
	2318 7752.0506
	2319 7753.6552
	2320 7753.6552
	2321 7752.4878
	2328 7752.4878
	2329 7748.7084
	2334 7748.7084
	2335 7743.3128
	2341 7743.3128
	2342 7744.5126
	2347 7744.5126
	2348 7740.4048
	2352 7740.4048
	2353 7750.7284
	2359 7750.7284
	2360 7746.0932
	2431 7746.0932
	2432 7747.1212
	2465 7747.1212
	2466 7749.591
	2467 7749.591
	2468 7759.5246
	2474 7759.5246
	2475 7758.5884
	2481 7758.5884
	2482 7755.0738
	2507 7755.0738
	2508 7756.5502
	2512 7756.5502
	2513 7756.4442
	2520 7756.4442
	2521 7756.444
	2525 7756.444
	2526 7756.361
	2531 7756.361
	2532 7756.146
	2538 7756.146
	2539 7755.5038
	2544 7755.5038
	2545 7754.1522
	2569 7754.1522
	2570 7752.1938
	2575 7752.1938
	2576 7750.4632
	2582 7750.4632
	2583 7746.3552
	2591 7746.3552
	2592 7749.5066
	2593 7750.7064
	2597 7750.7064
	2598 7748.6194
	2599 7748.6194
	2600 7744.5116
	2603 7744.5116
	2604 7741.803
	2609 7741.803
	2610 7752.1266
	2616 7752.1266
	2617 7747.4914
	2658 7747.4914
	2659 7752.388
	2699 7752.388
	2700 7754.7806
	2718 7754.7806
	2719 7759.004
	2724 7759.004
	2725 7754.7186
	2730 7754.7186
	2731 7761.9688
	2736 7761.9688
	2737 7764.6522
	2743 7764.6522
	2744 7763.716
	2751 7763.716
	2752 7760.2014
	2771 7760.2014
	2772 7763.377
	2774 7763.377
	2775 7764.8534
	2780 7764.8534
	2781 7764.7474
	2788 7764.7474
	2789 7764.7472
	2794 7764.7472
	2795 7764.6642
	2800 7764.6642
	2801 7764.4492
	2809 7764.4492
	2810 7762.956
	2816 7762.956
	2817 7759.763
	2844 7759.763
	2845 7758.424
	2850 7758.424
	2851 7756.6934
	2858 7756.6934
	2859 7752.5854
	2873 7752.5854
	2874 7755.7368
	2880 7755.7368
	2881 7753.6498
	2884 7753.6498
	2885 7753.927
	2887 7753.927
	2888 7751.2184
	2930 7751.2184
	2931 7750.9734
	2932 7750.9734
	2933 7752.6646
	2937 7752.6646
	2938 7752.5458
	2942 7752.5458
	2943 7752.3794
	2948 7752.3794
	2949 7751.979
	2953 7751.979
	2954 7751.8948
	2957 7751.8948
	2958 7750.5154
	2964 7750.5154
	2965 7747.671
	2988 7747.671
	2989 7750.0636
	2998 7750.0636
	2999 7749.9326
	3017 7749.9326
	3018 7754.156
	3024 7754.156
	3025 7749.8706
	3038 7749.8706
	3039 7750.8146
	3045 7750.8146
	3046 7748.1842
	3070 7748.1842
	3071 7751.5486
	3077 7751.5486
	3078 7747.9894
	3084 7747.9894
	3085 7744.287
	3109 7744.287
	3110 7742.7938
	3116 7742.7938
	3117 7739.6008
	3124 7739.6008
	3125 7740.9392
	3161 7740.9392
	3162 7742.5528
	3194 7742.5528
	3195 7744.2342
	3200 7744.2342
	3201 7742.3568
	3245 7742.3568
	3246 7744.048
	3259 7744.048
	3260 7743.1294
	3264 7743.1294
	3265 7744.877
	3269 7744.877
	3270 7742.48
	3276 7742.48
	3277 7741.8042
	3286 7741.8042
	3287 7740.4248
	3294 7740.4248
	3295 7737.5804
	3315 7737.5804
	3316 7741.399
	3323 7741.399
	3324 7737.055
	3364 7737.055
	3365 7737.999
	3371 7737.999
	3372 7735.3686
	3411 7735.3686
	3412 7738.733
	3418 7738.733
	3419 7735.1738
	3426 7735.1738
	3427 7731.4714
	3501 7731.4714
	3502 7732.4656
	3551 7732.4656
	3552 7734.147
	3558 7734.147
	3559 7732.2696
	3600 7732.2696
};
\addplot [green, const plot mark left, thick]
table {%
	0 7331.051
	5 7331.051
	6 7379.9234
	7 7421.204
	12 7421.204
	13 7421.9302
	14 7419.9004
	15 7421.2198
	19 7421.2198
	20 7423.6168
	21 7423.6168
	22 7437.8872
	23 7459.2066
	24 7478.129
	26 7478.129
	27 7489.0912
	28 7489.0912
	29 7493.4206
	30 7491.1772
	31 7499.896
	35 7499.896
	36 7498.6694
	37 7498.6694
	38 7497.1702
	39 7497.1702
	40 7496.8522
	41 7495.6256
	43 7495.6256
	44 7495.6464
	45 7494.7556
	46 7494.7556
	47 7495.5018
	48 7496.248
	49 7496.248
	50 7508.6272
	52 7508.6272
	53 7516.491
	54 7521.1602
	55 7521.1602
	56 7525.8294
	57 7536.1088
	58 7548.4672
	60 7548.4672
	61 7555.0558
	62 7555.0558
	63 7557.3204
	64 7557.3204
	65 7566.4266
	66 7576.706
	68 7576.706
	69 7578.6356
	70 7586.3206
	71 7586.3206
	72 7595.3092
	74 7595.3092
	75 7602.1508
	76 7602.1508
	77 7610.0396
	78 7617.1266
	79 7614.052
	80 7621.139
	82 7621.139
	83 7622.4426
	84 7622.4426
	85 7624.7528
	86 7629.9764
	87 7629.9764
	88 7636.3042
	90 7636.3042
	91 7633.2296
	92 7633.2296
	93 7630.4644
	94 7635.7028
	95 7635.7028
	96 7636.222
	98 7636.222
	99 7635.1178
	100 7633.0674
	101 7632.254
	102 7629.407
	103 7629.407
	104 7626.56
	106 7626.56
	107 7624.7794
	108 7624.2706
	109 7619.8658
	111 7619.8658
	112 7615.461
	113 7615.461
	114 7612.3032
	115 7610.2528
	116 7603.3236
	118 7603.3236
	119 7601.4908
	120 7601.4908
	121 7597.2008
	122 7597.2008
	123 7599.246
	124 7597.278
	126 7597.278
	127 7597.0906
	128 7590.7452
	130 7590.7452
	131 7583.1732
	133 7583.1732
	134 7581.8486
	135 7577.435
	137 7577.435
	138 7571.2296
	139 7566.8096
	141 7566.8096
	142 7565.1542
	143 7565.0242
	145 7565.0242
	146 7558.6538
	147 7552.3084
	150 7552.3084
	151 7544.8276
	153 7544.8276
	154 7539.8958
	155 7535.7926
	156 7534.468
	159 7534.468
	160 7530.3648
	163 7530.3648
	164 7528.7094
	213 7528.7094
	214 7530.6534
	220 7530.6534
	221 7532.5974
	223 7532.5974
	224 7538.275
	229 7538.275
	230 7536.3132
	236 7536.3132
	237 7541.401
	243 7541.401
	244 7548.3066
	250 7548.3066
	251 7552.9384
	254 7552.9384
	255 7558.616
	257 7558.616
	258 7554.2746
	259 7557.3788
	262 7557.3788
	263 7555.417
	264 7550.7366
	265 7559.568
	266 7557.6388
	269 7557.6388
	270 7555.1174
	271 7555.1174
	272 7558.6712
	273 7558.6712
	274 7555.8142
	277 7555.8142
	278 7555.911
	279 7547.1172
	280 7540.192
	281 7544.5496
	285 7544.5496
	286 7544.0862
	288 7544.0862
	289 7537.161
	292 7537.161
	293 7533.8944
	294 7527.7584
	295 7527.7584
	296 7527.418
	300 7527.418
	301 7527.4448
	302 7516.6576
	303 7513.391
	310 7513.391
	311 7510.817
	318 7510.817
	319 7506.5584
	389 7506.5584
	390 7521.3124
	393 7521.3124
	394 7534.917
	396 7534.917
	397 7533.1688
	400 7533.1688
	401 7531.2234
	403 7531.2234
	404 7528.697
	408 7528.697
	409 7525.5076
	410 7525.5076
	411 7520.3428
	414 7520.3428
	415 7533.6254
	416 7533.3792
	420 7533.3792
	421 7528.4114
	422 7523.6804
	423 7522.9924
	428 7522.9924
	429 7533.2286
	430 7528.5952
	435 7528.5952
	436 7523.8642
	437 7513.2292
	442 7513.2292
	443 7524.9368
	444 7524.9368
	445 7519.8558
	446 7517.0788
	450 7517.0788
	451 7509.8488
	457 7509.8488
	458 7507.3224
	460 7507.3224
	461 7504.5454
	465 7504.5454
	466 7499.3806
	474 7499.3806
	475 7494.4128
	558 7494.4128
	559 7506.633
	562 7506.633
	563 7517.4468
	565 7517.4468
	566 7528.4706
	569 7528.4706
	570 7540.1864
	572 7540.1864
	573 7537.4006
	574 7536.2042
	576 7536.2042
	577 7529.7354
	579 7529.7354
	580 7524.227
	582 7524.227
	583 7521.3614
	584 7516.5868
	586 7516.5868
	587 7516.0802
	588 7513.3576
	591 7513.3576
	592 7507.7674
	594 7507.7674
	595 7502.4534
	603 7502.4534
	604 7497.646
	612 7497.646
	613 7513.2674
	620 7513.2674
	621 7510.9866
	628 7510.9866
	629 7508.121
	638 7508.121
	639 7502.5308
	697 7502.5308
	698 7508.66
	701 7508.66
	702 7516.6292
	703 7516.6292
	704 7515.3716
	708 7515.3716
	709 7510.0526
	711 7510.0526
	712 7510.789
	716 7510.789
	717 7506.6396
	718 7502.4624
	721 7502.4624
	722 7505.4216
	723 7505.4216
	724 7500.2932
	725 7500.2932
	726 7498.069
	728 7498.069
	729 7496.4324
	732 7496.4324
	733 7499.3916
	736 7499.3916
	737 7495.3472
	739 7495.3472
	740 7493.7106
	747 7493.7106
	748 7489.6662
	754 7489.6662
	755 7495.7954
	762 7495.7954
	763 7494.5378
	769 7494.5378
	770 7495.2742
	777 7495.2742
	778 7491.097
	785 7491.097
	786 7488.8728
	826 7488.8728
	827 7496.3754
	834 7496.3754
	835 7495.2306
	840 7495.2306
	841 7492.443
	848 7492.443
	849 7489.498
	855 7489.498
	856 7486.2822
	863 7486.2822
	864 7484.845
	869 7484.845
	870 7484.4302
	871 7488.3808
	872 7492.3314
	875 7492.3314
	876 7488.0802
	877 7488.0802
	878 7485.381
	879 7482.6818
	883 7482.6818
	884 7481.0792
	885 7481.0792
	886 7480.058
	910 7480.058
	911 7483.234
	918 7483.234
	919 7482.8192
	925 7482.8192
	926 7478.568
	934 7478.568
	935 7476.9654
	995 7476.9654
	996 7479.3708
	1002 7479.3708
	1003 7476.3074
	1004 7483.378
	1011 7483.378
	1012 7481.1294
	1021 7481.1294
	1022 7493.3074
	1028 7493.3074
	1029 7489.4994
	1030 7485.6914
	1068 7485.6914
	1069 7492.762
	1076 7492.762
	1077 7490.5134
	1138 7490.5134
	1139 7492.3308
	1157 7492.3308
	1158 7503.3226
	1164 7503.3226
	1165 7499.0072
	1166 7499.0072
	1167 7508.0164
	1172 7508.0164
	1173 7500.3564
	1180 7500.3564
	1181 7495.54
	1216 7495.54
	1217 7497.5226
	1224 7497.5226
	1225 7496.0508
	1270 7496.0508
	1271 7504.0414
	1277 7504.0414
	1278 7501.3724
	1289 7501.3724
	1290 7504.1706
	1295 7504.1706
	1296 7503.9966
	1303 7503.9966
	1304 7500.2064
	1305 7505.7646
	1310 7505.7646
	1311 7511.3228
	1312 7507.2892
	1317 7507.2892
	1318 7503.2556
	1350 7503.2556
	1351 7506.0538
	1357 7506.0538
	1358 7505.8798
	1365 7505.8798
	1366 7502.0896
	1413 7502.0896
	1414 7507.6528
	1415 7507.0208
	1419 7507.0208
	1420 7506.3724
	1421 7502.4264
	1427 7502.4264
	1428 7498.6036
	1429 7498.6036
	1430 7495.8538
	1434 7495.8538
	1435 7491.3954
	1455 7491.3954
	1456 7497.59
	1467 7497.59
	1468 7503.7846
	1485 7503.7846
	1486 7503.1526
	1492 7503.1526
	1493 7502.5042
	1499 7502.5042
	1500 7499.7544
	1507 7499.7544
	1508 7495.296
	1555 7495.296
	1556 7495.8752
	1562 7495.8752
	1563 7492.3112
	1579 7492.3112
	1580 7500.3014
	1586 7500.3014
	1587 7495.404
	1590 7495.404
	1591 7503.3942
	1593 7503.3942
	1594 7501.2896
	1597 7501.2896
	1598 7496.3922
	1604 7496.3922
	1605 7494.2876
	1700 7494.2876
	1701 7498.1124
	1716 7498.1124
	1717 7500.9468
	1722 7500.9468
	1723 7500.6554
	1730 7500.6554
	1731 7498.6676
	1736 7498.6676
	1737 7501.502
	1742 7501.502
	1743 7501.2106
	1749 7501.2106
	1750 7499.2228
	1818 7499.2228
	1819 7500.8758
	1825 7500.8758
	1826 7499.542
	1833 7499.542
	1834 7496.7458
	1866 7496.7458
	1867 7496.859
	1873 7496.859
	1874 7493.2036
	1875 7493.2036
	1876 7512.8016
	1882 7512.8016
	1883 7512.9148
	1890 7512.9148
	1891 7509.2594
	1944 7509.2594
	1945 7528.8574
	1992 7528.8574
	1993 7533.7514
	1999 7533.7514
	2000 7528.7346
	2005 7528.7346
	2006 7531.124
	2011 7531.124
	2012 7526.3972
	2028 7526.3972
	2029 7528.7866
	2035 7528.7866
	2036 7524.0598
	2076 7524.0598
	2077 7528.9538
	2085 7528.9538
	2086 7523.937
	2108 7523.937
	2109 7539.2444
	2147 7539.2444
	2148 7540.6202
	2225 7540.6202
	2226 7541.996
	2244 7541.996
	2245 7544.963
	2274 7544.963
	2275 7546.598
	2281 7546.598
	2282 7544.5552
	2287 7544.5552
	2288 7542.738
	2352 7542.738
	2353 7544.373
	2360 7544.373
	2361 7542.3302
	2367 7542.3302
	2368 7540.513
	2561 7540.513
	2562 7557.8548
	2569 7557.8548
	2570 7554.165
	2595 7554.165
	2596 7571.5068
	2606 7571.5068
	2607 7567.817
	2646 7567.817
	2647 7579.6646
	2708 7579.6646
	2709 7584.1446
	2714 7584.1446
	2715 7580.5216
	2775 7580.5216
	2776 7585.0016
	2778 7585.0016
	2779 7586.5952
	2783 7586.5952
	2784 7582.9722
	2965 7582.9722
	2966 7592.288
	2973 7592.288
	2974 7587.1244
	2984 7587.1244
	2985 7597.798
	2995 7597.798
	2996 7595.4492
	3005 7595.4492
	3006 7604.765
	3013 7604.765
	3014 7599.6014
	3063 7599.6014
	3064 7610.275
	3070 7610.275
	3071 7607.9262
	3108 7607.9262
	3109 7609.91
	3115 7609.91
	3116 7611.8754
	3169 7611.8754
	3170 7610.9644
	3178 7610.9644
	3179 7604.34
	3199 7604.34
	3200 7606.3238
	3206 7606.3238
	3207 7608.2892
	3231 7608.2892
	3232 7607.0416
	3239 7607.0416
	3240 7604.3326
	3256 7604.3326
	3257 7600.807
	3277 7600.807
	3278 7599.5594
	3284 7599.5594
	3285 7596.8504
	3311 7596.8504
	3312 7596.0298
	3352 7596.0298
	3353 7592.5042
	3436 7592.5042
	3437 7591.8064
	3445 7591.8064
	3446 7590.0354
	3568 7590.0354
	3569 7588.8056
	3574 7588.8056
	3575 7585.321
	3600 7585.321
};
\addplot [blue, const plot mark left, thick]
table {%
	0 7331.051
	3600 7331.051
};

\nextgroupplot[
width=0.34\textwidth,
height=4cm, 
axis line style={lightgray204},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
title={$\mBuffer=5$},
tick align=outside,
x grid style={lightgray204},
xmajorgrids,
xmajorticks=true,
xmin=-6, xmax=3606,
xtick style={color=darkslategray38},
xtick={0,1200,2400,3600},
xticklabels={0, 20, 40, 60},
xlabel=\textcolor{darkslategray38}{t [m]},
y grid style={lightgray204},
ymajorgrids,
ymajorticks=true,
ymin=6771.00441, ymax=8737.16179,
ytick style={color=darkslategray38},
yticklabels={}
]
\addplot [orange, const plot mark left, thick]
table {%
	0 8724.81
	14 8724.81
	15 8590.7498
	17 8590.7498
	18 8435.0826
	19 8301.0224
	22 8301.0224
	23 8145.3552
	28 8145.3552
	29 8164.25
	31 8164.25
	32 8176.3618
	34 8176.3618
	35 8207.3684
	37 8207.3684
	38 8204.1448
	41 8204.1448
	42 8217.3514
	44 8217.3514
	45 8230.558
	46 8230.558
	47 8230.7286
	52 8230.7286
	53 8226.554
	54 8226.554
	55 8222.3794
	56 8216.32
	57 8219.7142
	58 8071.1686
	62 8071.1686
	63 8078.8322
	64 8083.374
	65 8091.0376
	66 8091.0376
	67 8084.9782
	68 8084.9782
	69 8094.9332
	71 8094.9332
	72 8100.0924
	75 8100.0924
	76 8108.3918
	77 8108.3918
	78 8112.9336
	79 8110.1326
	80 8110.6872
	81 8110.6872
	82 8106.155
	83 8101.6228
	86 8101.6228
	87 8098.4826
	88 8095.9166
	89 8095.9166
	90 8092.1496
	91 8092.1496
	92 8083.6922
	93 8083.6922
	94 8079.9686
	98 8079.9686
	99 8069.272
	100 8058.5754
	101 8059.9246
	102 8049.6812
	105 8049.6812
	106 8047.1152
	107 8047.1152
	108 8053.4372
	109 8053.4372
	110 8062.5772
	112 8062.5772
	113 8072.2302
	114 8072.2302
	115 8064.4932
	116 8064.4932
	117 8056.7562
	118 8056.7562
	119 8053.4092
	120 8043.1658
	122 8043.1658
	123 8044.6674
	124 8044.6674
	125 8040.487
	126 8037.4862
	128 8037.4862
	129 8040.3042
	131 8040.3042
	132 8035.4992
	133 8035.4992
	134 8034.0462
	136 8034.0462
	137 8030.6992
	139 8030.6992
	140 8024.1844
	141 8024.1844
	142 8019.7564
	143 8016.7556
	147 8016.7556
	148 8002.788
	150 8002.788
	151 8001.335
	152 7994.7936
	155 7994.7936
	156 7987.1286
	157 7984.7014
	162 7984.7014
	163 7977.193
	164 7972.9752
	165 7962.9988
	170 7962.9988
	171 7957.8376
	172 7944.1482
	173 7945.91
	174 7943.7522
	177 7943.7522
	178 7934.3342
	179 7917.0416
	180 7917.8494
	187 7917.8494
	188 7910.5534
	189 7908.3956
	190 7904.7194
	191 7904.7194
	192 7901.0432
	193 7902.0016
	194 7902.0016
	195 7905.525
	199 7905.525
	200 7903.8122
	204 7903.8122
	205 7906.3632
	206 7906.3632
	207 7906.9742
	208 7920.2202
	209 7921.1786
	212 7921.1786
	213 7927.26
	214 7927.26
	215 7925.5472
	218 7925.5472
	219 7926.3652
	220 7927.678
	221 7927.6896
	224 7927.6896
	225 7928.6292
	226 7930.9258
	227 7930.9258
	228 7931.32
	229 7919.4228
	231 7919.4228
	232 7924.7798
	233 7924.7798
	234 7921.8846
	237 7921.8846
	238 7914.1622
	239 7916.922
	240 7916.6308
	241 7916.3316
	243 7916.3316
	244 7911.6492
	245 7911.6478
	246 7911.6478
	247 7908.3794
	248 7907.9838
	250 7907.9838
	251 7907.1282
	252 7902.4458
	253 7902.4458
	254 7902.1546
	255 7905.6396
	256 7905.6396
	257 7903.652
	258 7902.7964
	260 7902.7964
	261 7901.7554
	262 7902.7142
	263 7902.7142
	264 7900.7266
	265 7903.0068
	266 7906.4918
	267 7909.0408
	268 7910.0232
	269 7910.0232
	270 7910.982
	272 7910.982
	273 7907.228
	274 7905.1954
	275 7906.1778
	278 7906.1778
	279 7904.7602
	280 7903.3016
	282 7903.3016
	283 7901.9144
	284 7896.8344
	285 7896.8344
	286 7892.6
	287 7889.2652
	288 7890.4072
	289 7890.4072
	290 7893.6576
	291 7893.6576
	292 7885.4764
	293 7879.7646
	295 7879.7646
	296 7876.159
	297 7876.159
	298 7879.4094
	299 7873.0472
	301 7873.0472
	302 7864.2358
	303 7861.7276
	304 7861.7276
	305 7851.504
	306 7844.99
	308 7844.99
	309 7842.0816
	310 7833.2702
	311 7833.2702
	312 7828.6642
	315 7828.6642
	316 7830.9178
	317 7830.9178
	318 7828.0094
	319 7821.4954
	322 7821.4954
	323 7820.2666
	328 7820.2666
	329 7819.2372
	336 7819.2372
	337 7818.7298
	338 7822.6466
	342 7822.6466
	343 7828.128
	344 7828.128
	345 7828.044
	348 7828.044
	349 7830.7582
	350 7830.7318
	354 7830.7318
	355 7829.9482
	356 7829.9482
	357 7830.4636
	360 7830.4636
	361 7828.918
	363 7828.918
	364 7822.0182
	365 7822.0182
	366 7821.9092
	367 7821.2096
	371 7821.2096
	372 7813.8954
	377 7813.8954
	378 7802.8954
	383 7802.8954
	384 7802.0308
	387 7802.0308
	388 7812.2612
	389 7818.8178
	392 7818.8178
	393 7816.5476
	394 7816.5476
	395 7813.2916
	398 7813.2916
	399 7809.5876
	400 7807.1398
	401 7817.3702
	402 7823.9268
	405 7823.9268
	406 7827.8498
	407 7824.5938
	408 7822.3236
	411 7822.3236
	412 7810.4796
	413 7804.3278
	416 7804.3278
	417 7798.604
	418 7798.604
	419 7807.4098
	420 7805.712
	422 7805.712
	423 7800.9818
	424 7794.156
	425 7787.8604
	426 7782.8422
	429 7782.8422
	430 7792.0962
	431 7786.3724
	432 7780.6522
	433 7783.8372
	436 7783.8372
	437 7779.107
	438 7779.107
	439 7772.8114
	440 7772.8066
	445 7772.8066
	446 7767.0864
	447 7765.9336
	452 7765.9336
	453 7765.7602
	459 7765.7602
	460 7765.6178
	466 7765.6178
	467 7765.0044
	472 7765.0044
	473 7768.1412
	479 7768.1412
	480 7766.5912
	487 7766.5912
	488 7767.0162
	493 7767.0162
	494 7761.3354
	500 7761.3354
	501 7760.3908
	502 7760.3908
	503 7772.355
	504 7772.355
	505 7785.6712
	507 7785.6712
	508 7782.5594
	509 7782.5594
	510 7779.1522
	514 7779.1522
	515 7791.1164
	516 7792.1302
	518 7792.1302
	519 7799.6122
	520 7799.6122
	521 7799.3982
	523 7799.3982
	524 7795.991
	526 7795.991
	527 7792.3712
	528 7792.4224
	529 7792.4224
	530 7793.4362
	531 7793.4362
	532 7790.4356
	533 7789.4342
	534 7793.2724
	535 7789.2202
	538 7789.2202
	539 7788.3286
	540 7788.3286
	541 7784.7088
	544 7784.7088
	545 7782.1736
	546 7779.173
	550 7779.173
	551 7778.2302
	552 7773.1204
	556 7773.1204
	557 7767.0986
	563 7767.0986
	564 7758.9464
	568 7758.9464
	569 7748.7938
	575 7748.7938
	576 7745.7514
	577 7739.9852
	580 7739.9852
	581 7734.3206
	582 7741.1676
	587 7741.1676
	588 7735.4014
	589 7735.4014
	590 7735.1778
	593 7735.1778
	594 7738.183
	595 7738.135
	601 7738.135
	602 7737.758
	606 7737.758
	607 7737.3752
	610 7737.3752
	611 7739.9398
	612 7739.9398
	613 7739.5454
	616 7739.5454
	617 7739.5198
	618 7739.479
	619 7739.453
	622 7739.453
	623 7739.493
	624 7739.493
	625 7738.0146
	628 7738.0146
	629 7736.9718
	630 7734.7638
	633 7734.7638
	634 7730.533
	635 7730.533
	636 7729.178
	639 7729.178
	640 7722.667
	641 7722.707
	645 7722.707
	646 7721.6642
	649 7721.6642
	650 7719.3652
	651 7715.1344
	656 7715.1344
	657 7708.6234
	658 7699.9274
	682 7699.9274
	683 7704.852
	689 7704.852
	690 7698.7538
	697 7698.7538
	698 7698.9044
	703 7698.9044
	704 7692.8062
	712 7692.8062
	713 7688.0322
	727 7688.0322
	728 7693.7324
	734 7693.7324
	735 7694.1652
	740 7694.1652
	741 7690.174
	745 7690.174
	746 7687.7316
	750 7687.7316
	751 7693.4318
	752 7687.3972
	756 7687.3972
	757 7687.83
	761 7687.83
	762 7683.8388
	766 7683.8388
	767 7687.2016
	768 7684.7592
	772 7684.7592
	773 7684.1982
	774 7678.1636
	778 7678.1636
	779 7673.9374
	785 7673.9374
	786 7671.3256
	791 7671.3256
	792 7677.1632
	793 7667.7392
	798 7667.7392
	799 7665.8542
	803 7665.8542
	804 7664.961
	807 7664.961
	808 7670.7986
	809 7670.7986
	810 7665.9592
	813 7665.9592
	814 7664.0742
	816 7664.0742
	817 7658.2054
	818 7658.2054
	819 7657.3122
	825 7657.3122
	826 7652.4728
	830 7652.4728
	831 7646.604
	839 7646.604
	840 7657.2204
	845 7657.2204
	846 7653.4748
	851 7653.4748
	852 7652.2758
	855 7652.2758
	856 7644.0616
	862 7644.0616
	863 7654.678
	868 7654.678
	869 7650.9324
	874 7650.9324
	875 7649.7334
	881 7649.7334
	882 7641.5192
	901 7641.5192
	902 7649.1136
	907 7649.1136
	908 7649.1324
	914 7649.1324
	915 7645.7462
	921 7645.7462
	922 7641.0258
	933 7641.0258
	934 7646.1314
	944 7646.1314
	945 7648.5582
	949 7648.5582
	950 7651.1502
	955 7651.1502
	956 7646.1252
	960 7646.1252
	961 7643.6486
	973 7643.6486
	974 7646.0754
	979 7646.0754
	980 7643.5618
	985 7643.5618
	986 7638.5368
	991 7638.5368
	992 7636.0602
	1037 7636.0602
	1038 7639.8962
	1044 7639.8962
	1045 7635.1414
	1046 7635.1414
	1047 7640.5506
	1053 7640.5506
	1054 7635.7904
	1058 7635.7904
	1059 7641.1996
	1064 7641.1996
	1065 7636.4394
	1066 7643.2892
	1093 7643.2892
	1094 7650.139
	1159 7650.139
	1160 7653.1918
	1163 7653.1918
	1164 7658.915
	1165 7661.4806
	1168 7661.4806
	1169 7664.5334
	1170 7659.2934
	1171 7659.2934
	1172 7656.6122
	1173 7656.6122
	1174 7653.685
	1175 7653.685
	1176 7648.3158
	1180 7648.3158
	1181 7645.6346
	1193 7645.6346
	1194 7651.3578
	1199 7651.3578
	1200 7646.1178
	1204 7646.1178
	1205 7640.7486
	1265 7640.7486
	1266 7639.4412
	1271 7639.4412
	1272 7633.9452
	1273 7633.9452
	1274 7634.9358
	1276 7634.9358
	1277 7628.9368
	1278 7628.9368
	1279 7632.6842
	1280 7632.6842
	1281 7627.9798
	1282 7627.9798
	1283 7628.9704
	1286 7628.9704
	1287 7620.1606
	1288 7620.1606
	1289 7615.4562
	1294 7615.4562
	1295 7613.6784
	1296 7613.6784
	1297 7612.371
	1302 7612.371
	1303 7606.875
	1308 7606.875
	1309 7600.876
	1366 7600.876
	1367 7598.5682
	1373 7598.5682
	1374 7590.5228
	1380 7590.5228
	1381 7584.05
	1391 7584.05
	1392 7582.7762
	1394 7582.7762
	1395 7592.6414
	1397 7592.6414
	1398 7590.3336
	1399 7584.3336
	1402 7584.3336
	1403 7571.889
	1404 7566.6176
	1406 7566.6176
	1407 7561.8914
	1408 7561.8914
	1409 7554.7206
	1410 7548.2478
	1411 7548.2478
	1412 7542.9764
	1524 7542.9764
	1525 7543.813
	1531 7543.813
	1532 7539.0892
	1594 7539.0892
	1595 7536.8666
	1626 7536.8666
	1627 7534.644
	1635 7534.644
	1636 7531.6056
	1644 7531.6056
	1645 7528.5672
	1650 7528.5672
	1651 7530.0582
	1748 7530.0582
	1749 7528.1566
	1754 7528.1566
	1755 7518.2422
	1761 7518.2422
	1762 7510.2294
	1766 7510.2294
	1767 7517.9922
	1773 7517.9922
	1774 7511.2882
	1806 7511.2882
	1807 7506.179
	1837 7506.179
	1838 7501.0698
	1869 7501.0698
	1870 7500.6872
	1877 7500.6872
	1878 7500.3046
	1886 7500.3046
	1887 7498.1878
	1893 7498.1878
	1894 7492.5428
	1905 7492.5428
	1906 7489.248
	1910 7489.248
	1911 7482.6352
	1939 7482.6352
	1940 7479.3404
	1946 7479.3404
	1947 7472.7276
	1981 7472.7276
	1982 7472.5926
	1987 7472.5926
	1988 7472.4576
	1989 7466.3782
	1994 7466.3782
	1995 7460.2988
	2017 7460.2988
	2018 7460.29
	2055 7460.29
	2056 7460.2812
	2107 7460.2812
	2108 7457.2668
	2111 7457.2668
	2112 7454.2524
	2130 7454.2524
	2131 7452.6478
	2136 7452.6478
	2137 7447.6002
	2219 7447.6002
	2220 7444.515
	2221 7441.4298
	2225 7441.4298
	2226 7435.7832
	2227 7430.1366
	2228 7430.1366
	2229 7427.1654
	2246 7427.1654
	2247 7426.5884
	2253 7426.5884
	2254 7421.594
	2269 7421.594
	2270 7418.6228
	2324 7418.6228
	2325 7417.8408
	2330 7417.8408
	2331 7414.1194
	2335 7414.1194
	2336 7409.8898
	2340 7409.8898
	2341 7406.337
	2345 7406.337
	2346 7402.7842
	2364 7402.7842
	2365 7402.0022
	2370 7402.0022
	2371 7398.2808
	2375 7398.2808
	2376 7394.0512
	2439 7394.0512
	2440 7392.2718
	2484 7392.2718
	2485 7390.4924
	2542 7390.4924
	2543 7386.6848
	2570 7386.6848
	2571 7385.8142
	2577 7385.8142
	2578 7384.9436
	2579 7380.3676
	2586 7380.3676
	2587 7375.7916
	2588 7371.984
	2618 7371.984
	2619 7371.7476
	2688 7371.7476
	2689 7368.2956
	2692 7368.2956
	2693 7364.8436
	2694 7364.8436
	2695 7361.1662
	2700 7361.1662
	2701 7357.4888
	2740 7357.4888
	2741 7356.781
	2864 7356.781
	2865 7355.236
	2911 7355.236
	2912 7353.691
	2971 7353.691
	2972 7352.383
	2989 7352.383
	2990 7346.4844
	3015 7346.4844
	3016 7345.1764
	3101 7345.1764
	3102 7343.2832
	3107 7343.2832
	3108 7337.932
	3217 7337.932
	3218 7336.7524
	3225 7336.7524
	3226 7331.3274
	3383 7331.3274
	3384 7329.054
	3389 7329.054
	3390 7322.88
	3433 7322.88
	3434 7320.6066
	3440 7320.6066
	3441 7314.4326
	3464 7314.4326
	3465 7313.3012
	3527 7313.3012
	3528 7312.0872
	3538 7312.0872
	3539 7310.8732
	3600 7310.8732
};
\addplot [green, const plot mark left, thick]
table {%
	0 7210.177
	3 7210.177
	4 7218.8742
	5 7234.749
	6 7251.6626
	8 7251.6626
	9 7256.9624
	12 7256.9624
	13 7262.8
	14 7263.8018
	18 7263.8018
	19 7286.2552
	20 7285.1086
	21 7304.7102
	22 7304.7102
	23 7319.1876
	24 7327.2326
	28 7327.2326
	29 7358.1776
	31 7358.1776
	32 7359.1046
	33 7359.1046
	34 7361.8888
	35 7361.8888
	36 7366.1704
	37 7374.2154
	38 7372.7938
	39 7371.05
	41 7371.05
	42 7373.087
	43 7377.1538
	44 7381.6654
	46 7381.6654
	47 7383.7024
	48 7392.9032
	49 7392.9032
	50 7412.907
	51 7418.4308
	52 7421.215
	53 7414.9494
	54 7434.9532
	56 7434.9532
	57 7428.797
	58 7431.6676
	59 7436.9126
	61 7436.9126
	62 7438.0256
	63 7438.0256
	64 7443.3346
	65 7442.4832
	66 7442.4832
	67 7453.4944
	70 7453.4944
	71 7464.9596
	72 7471.5038
	73 7480.7046
	74 7486.319
	75 7486.319
	76 7485.0314
	77 7485.0314
	78 7491.614
	79 7495.5878
	80 7489.3222
	81 7489.2606
	84 7489.2606
	85 7490.5328
	86 7493.6408
	87 7497.933
	88 7497.933
	89 7506.1896
	90 7501.0396
	93 7501.0396
	94 7497.4524
	95 7490.2964
	99 7490.2964
	100 7489.4432
	101 7489.4432
	102 7491.016
	103 7494.2816
	107 7494.2816
	108 7488.319
	109 7490.242
	110 7489.3888
	111 7489.3888
	112 7489.3504
	114 7489.3504
	115 7491.232
	116 7491.232
	117 7484.1352
	118 7484.1352
	119 7482.8476
	120 7482.8476
	121 7476.4968
	122 7476.4968
	123 7476.9968
	124 7476.9968
	125 7467.7162
	126 7469.5978
	127 7469.5978
	128 7465.5148
	129 7462.1272
	131 7462.1272
	132 7457.0486
	135 7457.0486
	136 7450.69
	137 7446.3252
	139 7446.3252
	140 7442.2422
	141 7437.0922
	142 7437.0922
	143 7429.3886
	144 7429.3886
	145 7426.645
	147 7426.645
	148 7414.8792
	155 7414.8792
	156 7407.1756
	159 7407.1756
	160 7423.2994
	163 7423.2994
	164 7419.5128
	168 7419.5128
	169 7417.38
	173 7417.38
	174 7411.0556
	177 7411.0556
	178 7408.0666
	182 7408.0666
	183 7405.0306
	225 7405.0306
	226 7416.4978
	245 7416.4978
	246 7432.6216
	249 7432.6216
	250 7453.7474
	251 7467.7128
	252 7467.7128
	253 7463.9262
	254 7463.9262
	255 7465.7854
	256 7465.7854
	257 7464.1888
	258 7464.1888
	259 7459.2964
	260 7459.2964
	261 7457.1636
	263 7457.1636
	264 7453.8968
	265 7453.4664
	266 7453.4664
	267 7447.142
	268 7447.142
	269 7442.7958
	270 7442.7958
	271 7436.973
	272 7436.4858
	273 7457.6116
	274 7452.9008
	277 7452.9008
	278 7450.724
	279 7444.9116
	280 7443.315
	281 7443.315
	282 7440.279
	283 7440.279
	284 7439.1632
	286 7439.1632
	287 7436.39
	290 7436.39
	291 7434.1698
	293 7434.1698
	294 7428.347
	296 7428.347
	297 7423.357
	301 7423.357
	302 7417.5446
	304 7417.5446
	305 7415.4804
	312 7415.4804
	313 7410.5082
	338 7410.5082
	339 7422.322
	343 7422.322
	344 7419.4784
	347 7419.4784
	348 7414.7468
	351 7414.7468
	352 7411.1882
	381 7411.1882
	382 7425.1536
	388 7425.1536
	389 7427.0128
	391 7427.0128
	392 7437.933
	395 7437.933
	396 7433.0406
	398 7433.0406
	399 7427.7526
	402 7427.7526
	403 7427.259
	405 7427.259
	406 7425.6846
	410 7425.6846
	411 7421.3384
	412 7423.5142
	413 7424.81
	418 7424.81
	419 7425.8802
	421 7425.8802
	422 7436.8004
	424 7436.8004
	425 7437.3338
	429 7437.3338
	430 7432.0458
	431 7432.0458
	432 7429.812
	436 7429.812
	437 7428.2376
	438 7428.2376
	439 7422.3032
	440 7435.5194
	443 7435.5194
	444 7436.8152
	445 7436.8152
	446 7441.0438
	515 7441.0438
	516 7441.6064
	517 7453.4202
	519 7453.4202
	520 7448.8878
	523 7448.8878
	524 7446.0442
	525 7439.5678
	530 7439.5678
	531 7434.8362
	536 7434.8362
	537 7431.2776
	556 7431.2776
	557 7431.473
	562 7431.473
	563 7446.269
	565 7446.269
	566 7446.4644
	567 7441.9458
	569 7441.9458
	570 7437.757
	572 7437.757
	573 7433.2384
	575 7433.2384
	576 7429.8552
	665 7429.8552
	666 7443.0714
	676 7443.0714
	677 7440.4472
	680 7440.4472
	681 7433.6698
	691 7433.6698
	692 7442.5252
	697 7442.5252
	698 7440.9918
	699 7440.9918
	700 7449.8472
	704 7449.8472
	705 7446.8572
	707 7446.8572
	708 7445.3238
	713 7445.3238
	714 7442.3338
	721 7442.3338
	722 7448.5868
	753 7448.5868
	754 7445.7694
	757 7445.7694
	758 7439.7272
	777 7439.7272
	778 7440.2898
	784 7440.2898
	785 7435.7574
	791 7435.7574
	792 7429.281
	843 7429.281
	844 7423.066
	850 7423.066
	851 7415.9602
	916 7415.9602
	917 7411.8486
	920 7411.8486
	921 7407.6192
	959 7407.6192
	960 7405.481
	966 7405.481
	967 7402.3534
	968 7412.113
	971 7412.113
	972 7407.8874
	973 7407.8874
	974 7403.5914
	978 7403.5914
	979 7413.351
	980 7406.9928
	981 7406.9928
	982 7399.9164
	986 7399.9164
	987 7395.6204
	993 7395.6204
	994 7388.544
	1005 7388.544
	1006 7386.9638
	1045 7386.9638
	1046 7384.3396
	1051 7384.3396
	1052 7377.5622
	1168 7377.5622
	1169 7374.7448
	1171 7374.7448
	1172 7374.1892
	1176 7374.1892
	1177 7363.4566
	1245 7363.4566
	1246 7361.3862
	1253 7361.3862
	1254 7355.5198
	1256 7355.5198
	1257 7354.9816
	1280 7354.9816
	1281 7352.9112
	1287 7352.9112
	1288 7347.0448
	1368 7347.0448
	1369 7342.8644
	1415 7342.8644
	1416 7341.0204
	1421 7341.0204
	1422 7336.9088
	1428 7336.9088
	1429 7332.6794
	1486 7332.6794
	1487 7329.0272
	1491 7329.0272
	1492 7325.3014
	1513 7325.3014
	1514 7322.9658
	1521 7322.9658
	1522 7318.8582
	1547 7318.8582
	1548 7316.5226
	1551 7316.5226
	1552 7314.9424
	1558 7314.9424
	1559 7310.8348
	1626 7310.8348
	1627 7308.7156
	1647 7308.7156
	1648 7308.0834
	1653 7308.0834
	1654 7303.8
	1698 7303.8
	1699 7303.1678
	1704 7303.1678
	1705 7298.8844
	1744 7298.8844
	1745 7298.6634
	1799 7298.6634
	1800 7298.1078
	1806 7298.1078
	1807 7293.4174
	1827 7293.4174
	1828 7292.2886
	1887 7292.2886
	1888 7287.9902
	1934 7287.9902
	1935 7287.452
	1995 7287.452
	1996 7286.7588
	2006 7286.7588
	2007 7283.9762
	2013 7283.9762
	2014 7281.7664
	2050 7281.7664
	2051 7281.343
	2111 7281.343
	2112 7280.9196
	2172 7280.9196
	2173 7278.172
	2179 7278.172
	2180 7271.2236
	2181 7271.2236
	2182 7269.3796
	2234 7269.3796
	2235 7266.632
	2242 7266.632
	2243 7259.6836
	2660 7259.6836
	2661 7257.8616
	2692 7257.8616
	2693 7257.6406
	2815 7257.6406
	2816 7256.5118
	2841 7256.5118
	2842 7253.3178
	2938 7253.3178
	2939 7250.1238
	3046 7250.1238
	3047 7248.5238
	3067 7248.5238
	3068 7247.8306
	3084 7247.8306
	3085 7244.5586
	3162 7244.5586
	3163 7243.577
	3167 7243.577
	3168 7239.773
	3503 7239.773
	3504 7238.623
	3600 7238.623
};
\addplot [blue, const plot mark left, thick]
table {%
	0 7210.177
	3600 7210.177
};

\nextgroupplot[
width=0.34\textwidth,
height=4cm, 
axis line style={lightgray204},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
title={$\mBuffer=6$},
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.98,0.98)},
	anchor=north east,
	draw=lightgray204,
	legend entries={\mSolverSequentialMathHeur, \mSolverDBILS, \mSolverCombined},
	nodes={scale=0.7, transform shape}, 
},
tick align=outside,
x grid style={lightgray204},
xmajorgrids,
xmajorticks=true,
xmin=-6, xmax=3606,
xtick style={color=darkslategray38},
xtick={0,1200,2400,3600},
xticklabels={0, 20, 40, 60},
xlabel=\textcolor{darkslategray38}{t [m]},
y grid style={lightgray204},
ymajorgrids,
ymajorticks=true,
ymin=6771.00441, ymax=8737.16179,
ytick style={color=darkslategray38},
yticklabels={}
]
\addlegendimage{no markers,blue, thick}
\addlegendimage{no markers,orange, thick}
\addlegendimage{no markers,green, thick}
\addplot [orange, const plot mark left, thick]
table {%
	0 8658.966
	23 8658.966
	24 8521.5294
	25 8521.5294
	26 8384.0928
	27 8241.0652
	29 8241.0652
	30 8098.0376
	31 8102.0044
	34 8102.0044
	35 8105.9712
	43 8105.9712
	44 7996.7296
	46 7996.7296
	47 8003.0096
	50 8003.0096
	51 8015.0752
	52 8029.0722
	57 8029.0722
	58 8052.8418
	59 8076.606
	60 8091.5306
	65 8091.5306
	66 8097.6224
	67 8101.0282
	68 8101.0282
	69 8105.6186
	71 8105.6186
	72 8102.8174
	73 8102.8174
	74 8087.8964
	75 8087.8964
	76 8076.3776
	77 8076.3776
	78 8072.8118
	79 8063.9382
	80 8055.0646
	81 8058.343
	82 8058.343
	83 8038.0616
	87 8038.0616
	88 8033.9706
	89 8039.0344
	90 8044.0982
	91 8047.3766
	92 8047.3766
	93 8041.8044
	94 8043.9348
	97 8043.9348
	98 8045.6828
	99 8039.7538
	100 8034.8074
	103 8034.8074
	104 8028.167
	105 8028.167
	106 8030.2974
	107 8038.0576
	108 8038.0576
	109 8039.2474
	112 8039.2474
	113 8036.374
	115 8036.374
	116 8028.4208
	117 8028.4208
	118 8010.0338
	119 8010.0338
	120 7997.9094
	121 7997.9722
	122 7997.9722
	123 7990.1346
	124 7985.9258
	125 7985.9258
	126 7972.1036
	127 7972.1036
	128 7981.794
	131 7981.794
	132 7984.9712
	133 7985.8618
	135 7985.8618
	136 7978.7942
	137 7978.7942
	138 7958.4054
	140 7958.4054
	141 7946.3596
	142 7941.5378
	143 7931.9244
	144 7931.9244
	145 7911.0188
	146 7911.0188
	147 7910.951
	148 7910.951
	149 7918.4908
	150 7918.4908
	151 7911.881
	152 7911.881
	153 7916.2436
	157 7916.2436
	158 7892.9068
	161 7892.9068
	162 7886.474
	164 7886.474
	165 7868.557
	166 7872.2152
	168 7872.2152
	169 7863.158
	170 7863.158
	171 7856.5482
	172 7857.6998
	173 7850.3384
	177 7850.3384
	178 7842.5756
	179 7842.5756
	180 7838.649
	182 7838.649
	183 7837.8382
	185 7837.8382
	186 7842.5664
	187 7835.5008
	191 7835.5008
	192 7835.1354
	193 7835.1354
	194 7829.7674
	195 7817.0482
	196 7817.0482
	197 7817.0114
	201 7817.0114
	202 7820.9984
	203 7820.9984
	204 7817.4028
	206 7817.4028
	207 7818.5202
	208 7823.3126
	210 7823.3126
	211 7819.717
	212 7813.995
	213 7812.9586
	216 7812.9586
	217 7803.0314
	218 7802.9224
	223 7802.9224
	224 7802.186
	225 7803.7468
	228 7803.7468
	229 7804.5864
	230 7793.6264
	231 7808.9552
	232 7808.9552
	233 7818.164
	234 7817.2244
	235 7811.8844
	237 7811.8844
	238 7816.6768
	239 7815.8232
	240 7809.4994
	241 7809.4994
	242 7818.7082
	243 7812.3508
	244 7812.3508
	245 7807.1372
	246 7809.1322
	248 7809.1322
	249 7803.37
	250 7803.261
	251 7799.0592
	253 7799.0592
	254 7797.4694
	255 7799.4644
	256 7799.2814
	257 7798.545
	260 7798.545
	261 7797.9712
	262 7790.2644
	263 7791.104
	267 7791.104
	268 7793.0442
	269 7792.1046
	270 7791.5308
	274 7791.5308
	275 7784.9734
	276 7784.9734
	277 7784.0478
	280 7784.0478
	281 7778.4224
	283 7778.4224
	284 7778.1888
	286 7778.1888
	287 7773.987
	288 7773.987
	289 7772.9172
	290 7771.469
	292 7771.469
	293 7771.286
	295 7771.286
	296 7770.4602
	297 7770.4602
	298 7769.3904
	299 7769.3904
	300 7763.2734
	302 7763.2734
	303 7763.156
	304 7763.156
	305 7762.3302
	306 7762.3302
	307 7765.196
	309 7765.196
	310 7757.101
	311 7757.101
	312 7756.9836
	315 7756.9836
	316 7753.3626
	318 7753.3626
	319 7745.2676
	320 7752.2058
	322 7752.2058
	323 7756.1634
	324 7756.1634
	325 7748.493
	327 7748.493
	328 7753.4036
	329 7748.0894
	330 7745.4788
	331 7745.4788
	332 7749.4364
	333 7742.4564
	334 7741.995
	337 7741.995
	338 7738.1208
	339 7732.3918
	343 7732.3918
	344 7733.3032
	345 7726.8986
	346 7723.0244
	347 7723.0244
	348 7720.455
	353 7720.455
	354 7718.9284
	355 7712.5238
	359 7712.5238
	360 7707.6716
	375 7707.6716
	376 7712.5822
	377 7711.1072
	381 7711.1072
	382 7710.6458
	383 7705.8286
	387 7705.8286
	388 7702.7102
	393 7702.7102
	394 7703.6216
	398 7703.6216
	399 7701.0522
	405 7701.0522
	406 7699.5256
	410 7699.5256
	411 7709.2588
	412 7704.4066
	415 7704.4066
	416 7699.6116
	421 7699.6116
	422 7690.5558
	431 7690.5558
	432 7689.0808
	438 7689.0808
	439 7684.2636
	447 7684.2636
	448 7692.1746
	453 7692.1746
	454 7689.0968
	456 7689.0968
	457 7697.0078
	460 7697.0078
	461 7692.9062
	462 7692.9062
	463 7696.5952
	464 7693.5174
	466 7693.5174
	467 7689.977
	468 7686.0272
	470 7686.0272
	471 7681.9256
	472 7681.9256
	473 7681.9228
	475 7681.9228
	476 7673.788
	477 7670.2476
	478 7668.1662
	482 7668.1662
	483 7662.638
	484 7662.638
	485 7654.5032
	501 7654.5032
	502 7666.5662
	506 7666.5662
	507 7662.1342
	510 7662.1342
	511 7654.22
	529 7654.22
	530 7657.909
	535 7657.909
	536 7653.9592
	541 7653.9592
	542 7653.9564
	547 7653.9564
	548 7651.875
	553 7651.875
	554 7646.3468
	576 7646.3468
	577 7655.7564
	580 7655.7564
	581 7667.618
	582 7659.7882
	586 7659.7882
	587 7648.7478
	588 7648.7478
	589 7660.6094
	593 7660.6094
	594 7658.1042
	595 7655.8808
	599 7655.8808
	600 7653.4996
	601 7653.4996
	602 7650.9944
	607 7650.9944
	608 7643.127
	613 7643.127
	614 7650.6688
	615 7650.6688
	616 7645.1826
	618 7645.1826
	619 7635.9082
	661 7635.9082
	662 7645.3178
	667 7645.3178
	668 7637.488
	673 7637.488
	674 7628.671
	686 7628.671
	687 7638.0156
	691 7638.0156
	692 7632.065
	704 7632.065
	705 7627.2624
	710 7627.2624
	711 7622.2254
	714 7622.2254
	715 7614.3532
	717 7614.3532
	718 7613.8894
	723 7613.8894
	724 7610.4712
	729 7610.4712
	730 7607.5168
	731 7605.259
	735 7605.259
	736 7603.0012
	737 7603.2762
	742 7603.2762
	743 7603.5512
	744 7608.3008
	748 7608.3008
	749 7613.0504
	780 7613.0504
	781 7606.9766
	786 7606.9766
	787 7602.5472
	788 7611.8918
	791 7611.8918
	792 7604.125
	794 7604.125
	795 7598.1744
	800 7598.1744
	801 7594.9788
	810 7594.9788
	811 7591.5316
	846 7591.5316
	847 7589.3434
	850 7589.3434
	851 7587.1552
	852 7587.1552
	853 7579.3692
	856 7579.3692
	857 7571.5832
	858 7571.5832
	859 7565.0418
	862 7565.0418
	863 7558.5004
	864 7558.5004
	865 7552.2852
	869 7552.2852
	870 7546.07
	871 7546.07
	872 7539.2976
	875 7539.2976
	876 7532.5252
	880 7532.5252
	881 7528.9814
	886 7528.9814
	887 7523.7676
	891 7523.7676
	892 7514.9668
	896 7514.9668
	897 7508.893
	902 7508.893
	903 7504.4636
	908 7504.4636
	909 7496.6968
	980 7496.6968
	981 7496.1234
	982 7496.1234
	983 7495.9092
	984 7495.695
	985 7495.695
	986 7491.2682
	989 7491.2682
	990 7482.4884
	991 7479.4254
	992 7471.4988
	993 7471.4988
	994 7466.0706
	996 7466.0706
	997 7455.073
	1010 7455.073
	1011 7451.5292
	1017 7451.5292
	1018 7446.3154
	1024 7446.3154
	1025 7437.5146
	1078 7437.5146
	1079 7436.581
	1085 7436.581
	1086 7427.1642
	1091 7427.1642
	1092 7422.214
	1107 7422.214
	1108 7422.018
	1110 7422.018
	1111 7421.822
	1115 7421.822
	1116 7416.3018
	1117 7416.3018
	1118 7410.7816
	1121 7410.7816
	1122 7402.5678
	1125 7402.5678
	1126 7393.7806
	1130 7393.7806
	1131 7389.3538
	1137 7389.3538
	1138 7381.4272
	1178 7381.4272
	1179 7378.8844
	1183 7378.8844
	1184 7377.9658
	1188 7377.9658
	1189 7370.515
	1230 7370.515
	1231 7369.1524
	1237 7369.1524
	1238 7362.7478
	1239 7361.3852
	1243 7361.3852
	1244 7355.841
	1245 7355.841
	1246 7349.4364
	1251 7349.4364
	1252 7343.8922
	1253 7338.942
	1264 7338.942
	1265 7337.6608
	1267 7337.6608
	1268 7331.8304
	1280 7331.8304
	1281 7328.5998
	1284 7328.5998
	1285 7322.7008
	1290 7322.7008
	1291 7318.0196
	1353 7318.0196
	1354 7316.7538
	1359 7316.7538
	1360 7315.8352
	1361 7315.8352
	1362 7308.9756
	1363 7307.7098
	1365 7307.7098
	1366 7300.259
	1369 7300.259
	1370 7291.9592
	1371 7285.0996
	1377 7285.0996
	1378 7276.7998
	1385 7276.7998
	1386 7276.6662
	1390 7276.6662
	1391 7270.8166
	1449 7270.8166
	1450 7268.9002
	1470 7268.9002
	1471 7265.6696
	1476 7265.6696
	1477 7259.7706
	1481 7259.7706
	1482 7255.0894
	1543 7255.0894
	1544 7254.807
	1549 7254.807
	1550 7247.0182
	1590 7247.0182
	1591 7246.8846
	1596 7246.8846
	1597 7241.035
	1637 7241.035
	1638 7240.1238
	1723 7240.1238
	1724 7234.5712
	1728 7234.5712
	1729 7227.2196
	1798 7227.2196
	1799 7223.3254
	2066 7223.3254
	2067 7219.4312
	2103 7219.4312
	2104 7218.0498
	2201 7218.0498
	2202 7213.8732
	2400 7213.8732
	2401 7209.8842
	2418 7209.8842
	2419 7208.5028
	2531 7208.5028
	2532 7204.3262
	2703 7204.3262
	2704 7201.509
	2761 7201.509
	2762 7197.52
	2804 7197.52
	2805 7192.9668
	2895 7192.9668
	2896 7187.6992
	2909 7187.6992
	2910 7186.7822
	2937 7186.7822
	2938 7181.5146
	3109 7181.5146
	3110 7178.6974
	3119 7178.6974
	3120 7174.758
	3140 7174.758
	3141 7171.1182
	3147 7171.1182
	3148 7163.856
	3187 7163.856
	3188 7160.2162
	3193 7160.2162
	3194 7152.954
	3226 7152.954
	3227 7148.4008
	3345 7148.4008
	3346 7147.4838
	3384 7147.4838
	3385 7146.7412
	3600 7146.7412
};
\addplot [green, const plot mark left, thick]
table {%
	0 7085.813
	4 7085.813
	5 7103.581
	6 7148.004
	7 7190.1674
	12 7190.1674
	13 7202.9454
	14 7220.4106
	18 7220.4106
	19 7220.4448
	20 7229.9954
	21 7245.9382
	22 7245.9724
	24 7245.9724
	25 7260.3976
	26 7260.3976
	27 7263.9702
	28 7263.9702
	29 7267.5428
	30 7290.7456
	31 7290.7456
	32 7296.319
	33 7296.319
	34 7305.2926
	35 7305.2926
	36 7314.2662
	37 7319.8396
	38 7346.3504
	39 7361.2764
	40 7357.4286
	42 7357.4286
	43 7353.5808
	44 7353.5808
	45 7370.6508
	46 7378.909
	47 7378.909
	48 7383.3708
	50 7383.3708
	51 7387.8326
	52 7385.9852
	53 7394.6158
	54 7402.874
	55 7404.452
	57 7404.452
	58 7406.03
	59 7407.0818
	60 7407.0818
	61 7405.2344
	62 7406.4926
	63 7406.4926
	64 7412.0078
	65 7411.5242
	67 7411.5242
	68 7412.576
	69 7420.298
	70 7420.298
	71 7420.8962
	72 7420.8962
	73 7428.2738
	74 7428.2738
	75 7435.254
	76 7435.254
	77 7444.7456
	78 7444.7456
	79 7450.7932
	81 7450.7932
	82 7452.353
	83 7452.9512
	84 7455.0394
	85 7455.0394
	86 7453.4116
	87 7454.9714
	88 7454.9714
	89 7450.467
	90 7459.9586
	92 7459.9586
	93 7461.8698
	95 7461.8698
	96 7461.7036
	98 7461.7036
	99 7463.7918
	100 7473.55
	101 7470.0828
	102 7463.7296
	104 7463.7296
	105 7462.1424
	106 7462.1424
	107 7455.7268
	108 7446.1536
	109 7442.8392
	112 7442.8392
	113 7436.852
	114 7436.852
	115 7424.3448
	118 7424.3448
	119 7418.3952
	120 7414.928
	121 7414.928
	122 7407.5616
	124 7407.5616
	125 7400.9536
	126 7400.9536
	127 7394.538
	128 7384.7116
	129 7376.7156
	133 7376.7156
	134 7374.2084
	135 7374.2084
	136 7363.7798
	137 7359.9778
	139 7359.9778
	140 7354.0282
	142 7354.0282
	143 7349.2788
	144 7345.4768
	147 7345.4768
	148 7338.8688
	150 7338.8688
	151 7335.288
	188 7335.288
	189 7350.9746
	193 7350.9746
	194 7355.9056
	195 7355.9056
	196 7371.5922
	199 7371.5922
	200 7389.2146
	201 7394.1456
	205 7394.1456
	206 7397.046
	207 7396.833
	208 7399.501
	211 7399.501
	212 7399.645
	213 7401.5666
	214 7401.5666
	215 7401.3536
	216 7401.3536
	217 7397.3398
	219 7397.3398
	220 7397.1562
	221 7399.0778
	222 7399.0778
	223 7395.0114
	225 7395.0114
	226 7392.9704
	227 7392.9704
	228 7396.3242
	229 7396.1406
	233 7396.1406
	234 7391.2546
	235 7389.2136
	236 7393.3672
	237 7408.3216
	239 7408.3216
	240 7410.3948
	241 7410.3948
	242 7409.4482
	244 7409.4482
	245 7412.3486
	246 7416.5022
	247 7412.9442
	251 7412.9442
	252 7412.1416
	253 7407.3904
	257 7407.3904
	258 7399.8186
	259 7399.8186
	260 7401.9476
	263 7401.9476
	264 7408.7022
	265 7404.6358
	266 7404.6358
	267 7407.2886
	270 7407.2886
	271 7412.4336
	276 7412.4336
	277 7409.7704
	278 7407.5372
	283 7407.5372
	284 7406.6324
	285 7408.7056
	290 7408.7056
	291 7404.3698
	332 7404.3698
	333 7414.333
	339 7414.333
	340 7410.758
	344 7410.758
	345 7403.7832
	351 7403.7832
	352 7396.5916
	372 7396.5916
	373 7410.5294
	379 7410.5294
	380 7412.9732
	385 7412.9732
	386 7405.2492
	391 7405.2492
	392 7419.187
	394 7419.187
	395 7429.1502
	397 7429.1502
	398 7431.594
	401 7431.594
	402 7428.019
	403 7428.019
	404 7445.782
	405 7438.058
	408 7438.058
	409 7431.0832
	410 7431.0832
	411 7424.4326
	416 7424.4326
	417 7419.17
	418 7411.9784
	424 7411.9784
	425 7404.2916
	446 7404.2916
	447 7403.8268
	451 7403.8268
	452 7398.2446
	456 7398.2446
	457 7393.7754
	463 7393.7754
	464 7388.693
	485 7388.693
	486 7388.1498
	491 7388.1498
	492 7381.8454
	497 7381.8454
	498 7375.7698
	503 7375.7698
	504 7370.0644
	507 7370.0644
	508 7369.5212
	513 7369.5212
	514 7363.2168
	519 7363.2168
	520 7357.1412
	526 7357.1412
	527 7351.4358
	528 7351.4358
	529 7350.971
	534 7350.971
	535 7345.3888
	541 7345.3888
	542 7340.9196
	544 7340.9196
	545 7337.1366
	548 7337.1366
	549 7332.0542
	550 7332.0542
	551 7327.705
	559 7327.705
	560 7320.798
	562 7320.798
	563 7315.5228
	568 7315.5228
	569 7309.4674
	573 7309.4674
	574 7303.6704
	611 7303.6704
	612 7301.0004
	617 7301.0004
	618 7296.3408
	626 7296.3408
	627 7289.2124
	639 7289.2124
	640 7286.5424
	645 7286.5424
	646 7281.8828
	653 7281.8828
	654 7274.7544
	665 7274.7544
	666 7269.4792
	672 7269.4792
	673 7263.4238
	675 7263.4238
	676 7261.8986
	679 7261.8986
	680 7256.1016
	683 7256.1016
	684 7249.3556
	689 7249.3556
	690 7245.0724
	748 7245.0724
	749 7242.7168
	783 7242.7168
	784 7240.3612
	868 7240.3612
	869 7237.4788
	875 7237.4788
	876 7228.8282
	905 7228.8282
	906 7223.1054
	907 7223.1054
	908 7220.223
	914 7220.223
	915 7211.5724
	957 7211.5724
	958 7206.9124
	1068 7206.9124
	1069 7201.1896
	1075 7201.1896
	1076 7198.6066
	1082 7198.6066
	1083 7193.6388
	1089 7193.6388
	1090 7188.57
	1123 7188.57
	1124 7188.5454
	1129 7188.5454
	1130 7187.5894
	1134 7187.5894
	1135 7181.6456
	1140 7181.6456
	1141 7176.5004
	1170 7176.5004
	1171 7176.4758
	1223 7176.4758
	1224 7174.2766
	1328 7174.2766
	1329 7173.3206
	1334 7173.3206
	1335 7167.3768
	1342 7167.3768
	1343 7162.2316
	1351 7162.2316
	1352 7160.9584
	1357 7160.9584
	1358 7157.5956
	1364 7157.5956
	1365 7152.2672
	1404 7152.2672
	1405 7150.994
	1410 7150.994
	1411 7147.6312
	1418 7147.6312
	1419 7142.3028
	1481 7142.3028
	1482 7141.375
	1486 7141.375
	1487 7136.6458
	1495 7136.6458
	1496 7132.1176
	1539 7132.1176
	1540 7131.1898
	1546 7131.1898
	1547 7126.4606
	1765 7126.4606
	1766 7123.6088
	1974 7123.6088
	1975 7123.5022
	2049 7123.5022
	2050 7123.3956
	2093 7123.3956
	2094 7122.194
	2157 7122.194
	2158 7120.2584
	2170 7120.2584
	2171 7119.0568
	2388 7119.0568
	2389 7118.481
	2523 7118.481
	2524 7116.5454
	2703 7116.5454
	2704 7115.3508
	2789 7115.3508
	2790 7114.775
	2791 7114.775
	2792 7113.5804
	2819 7113.5804
	2820 7108.2908
	2842 7108.2908
	2843 7107.4038
	2911 7107.4038
	2912 7102.1142
	2973 7102.1142
	2974 7101.965
	3106 7101.965
	3107 7099.5134
	3186 7099.5134
	3187 7098.0724
	3317 7098.0724
	3318 7097.1854
	3600 7097.1854
};
\addplot [blue, const plot mark left, thick]
table {%
	0 7085.813
	3600 7085.813
};
\end{groupplot}

\end{tikzpicture}


==> figures/computational_study_progress_unassigned_2x3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{groupplot}[group style={group size=3 by 2}]
\nextgroupplot[
width=0.34\textwidth,
height=4cm, 
axis line style={lightgray204},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
title={$\mBuffer=1$},
tick align=outside,
x grid style={lightgray204},
xmajorgrids,
xmajorticks=true,
xmin=-6, xmax=3606,
xtick style={color=darkslategray38},
xtick={0,1200,2400,3600},
xticklabels={},
y grid style={lightgray204},
%ylabel=\footnotesize{\textcolor{darkslategray38}{Unassigned requests $|\mUnassigned|$}},
ymajorgrids,
ymajorticks=true,
%ymin=-66.85, ymax=1403.85,
ymin=-2.0, ymax=1402,
ytick style={color=darkslategray38},
ytick={0,300,600,900,1200},
]
\addplot [orange, const plot mark left, thick]
table {%
	0 1337
	23 1337
	24 1257.8
	25 1179.2
	35 1179.2
	36 1100.6
	37 1021.4
	39 1021.4
	40 940.8
	41 940.8
	42 935.8
	45 935.8
	46 930.6
	56 930.6
	57 927.6
	59 927.6
	60 922.2
	61 922.2
	62 917.2
	63 912
	64 912
	65 908
	73 908
	74 904.4
	78 904.4
	79 901.4
	82 901.4
	83 898.2
	86 898.2
	87 895.2
	88 895.2
	89 892.2
	90 888.2
	96 888.2
	97 885.6
	103 885.6
	104 883.8
	105 882.4
	111 882.4
	112 878.8
	114 878.8
	115 875.6
	117 875.6
	118 872.4
	121 872.4
	122 871.4
	123 871.4
	124 869.6
	136 869.6
	137 868
	138 863.8
	144 863.8
	145 862
	146 860
	153 860
	154 858.8
	159 858.8
	160 856.2
	162 856.2
	163 854.8
	166 854.8
	167 853.4
	168 853.4
	169 852.2
	173 852.2
	174 850.4
	179 850.4
	180 848.4
	184 848.4
	185 845.6
	189 845.6
	190 844.6
	199 844.6
	200 840.2
	202 840.2
	203 839.4
	213 839.4
	214 837.8
	215 837.8
	216 837.4
	217 837.4
	218 835.2
	221 835.2
	222 833.4
	229 833.4
	230 832
	231 831
	237 831
	238 829.8
	239 828.8
	241 828.8
	242 826.8
	245 826.8
	246 826
	253 826
	254 824.6
	258 824.6
	259 822.4
	260 822.4
	261 821.8
	262 820.6
	275 820.6
	276 819.6
	277 819.6
	278 818.6
	280 818.6
	281 817.8
	289 817.8
	290 817.4
	291 816
	294 816
	295 815
	296 813
	303 813
	304 812.4
	309 812.4
	310 810.6
	313 810.6
	314 809.8
	315 807
	320 807
	321 806.6
	333 806.6
	334 804.8
	335 804.2
	336 804.2
	337 802.2
	340 802.2
	341 801.8
	349 801.8
	350 801
	352 801
	353 800
	363 800
	364 799
	365 796.8
	371 796.8
	372 795
	385 795
	386 794.2
	389 794.2
	390 793.2
	392 793.2
	393 792.6
	394 792.6
	395 791.6
	406 791.6
	407 790.8
	408 790.2
	409 790.2
	410 789.8
	412 789.8
	413 789.2
	416 789.2
	417 788.2
	424 788.2
	425 787.6
	426 787.6
	427 787
	429 787
	430 786.4
	441 786.4
	442 785.2
	443 785.2
	444 783.6
	445 783.2
	450 783.2
	451 782.8
	457 782.8
	458 782.4
	459 781.4
	463 781.4
	464 779.8
	468 779.8
	469 779.4
	472 779.4
	473 779
	474 778.4
	475 777.6
	480 777.6
	481 776.6
	489 776.6
	490 776
	491 775
	497 775
	498 774.6
	499 774.2
	503 774.2
	504 773.2
	507 773.2
	508 772.8
	516 772.8
	517 772.2
	518 772.2
	519 771.6
	520 769.8
	523 769.8
	524 769
	534 769
	535 768.4
	536 767.8
	541 767.8
	542 767
	543 767
	544 766.2
	550 766.2
	551 765.6
	553 765.6
	554 764.8
	558 764.8
	559 764.6
	561 764.6
	562 763.8
	567 763.8
	568 762.8
	575 762.8
	576 761.2
	582 761.2
	583 760.8
	592 760.8
	593 760.2
	594 760
	598 760
	599 759.4
	604 759.4
	605 758.4
	609 758.4
	610 758
	611 757
	614 757
	615 756.2
	625 756.2
	626 755.6
	628 755.6
	629 755.4
	630 754.8
	632 754.8
	633 754.2
	639 754.2
	640 753.8
	642 753.8
	643 753.2
	645 753.2
	646 752
	653 752
	654 751.4
	657 751.4
	658 750.2
	663 750.2
	664 749.4
	665 749
	674 749
	675 748
	676 747.6
	683 747.6
	684 747.4
	688 747.4
	689 745.6
	693 745.6
	694 745.2
	699 745.2
	700 744.2
	701 744.2
	702 743.8
	710 743.8
	711 743.4
	713 743.4
	714 743
	716 743
	717 742.2
	720 742.2
	721 741.6
	722 741.2
	735 741.2
	736 740.8
	737 740.8
	738 740
	742 740
	743 739.4
	744 739.4
	745 738.8
	751 738.8
	752 738
	760 738
	761 737.4
	762 736.6
	764 736.6
	765 735.6
	769 735.6
	770 735.4
	777 735.4
	778 735.2
	782 735.2
	783 735
	785 735
	786 734.4
	787 734.4
	788 733.8
	791 733.8
	792 733.4
	793 733.4
	794 733
	804 733
	805 732.6
	806 731.8
	808 731.8
	809 730.8
	810 730
	823 730
	824 729.6
	827 729.6
	828 729.4
	829 729.4
	830 729.2
	833 729.2
	834 728.6
	839 728.6
	840 728.2
	841 728.2
	842 727.8
	844 727.8
	845 727.6
	849 727.6
	850 727.2
	856 727.2
	857 727
	858 726.6
	860 726.6
	861 726.2
	872 726.2
	873 725.6
	875 725.6
	876 725.2
	877 725
	878 724.6
	887 724.6
	888 724
	892 724
	893 723.4
	894 723.4
	895 722.8
	896 722.2
	898 722.2
	899 721.6
	900 721.6
	901 721.2
	916 721.2
	917 720.8
	923 720.8
	924 720.2
	938 720.2
	939 719.4
	943 719.4
	944 719.2
	946 719.2
	947 719
	956 719
	957 718.8
	960 718.8
	961 718.2
	963 718.2
	964 717.8
	976 717.8
	977 717.4
	986 717.4
	987 716.6
	988 716.6
	989 716.2
	993 716.2
	994 716
	1008 716
	1009 715.4
	1021 715.4
	1022 715.2
	1023 715.2
	1024 715
	1030 715
	1031 714.2
	1032 713.2
	1049 713.2
	1050 712.8
	1053 712.8
	1054 712.2
	1055 712
	1062 712
	1063 711.8
	1065 711.8
	1066 711.4
	1075 711.4
	1076 710.8
	1081 710.8
	1082 710.2
	1096 710.2
	1097 710
	1098 709.6
	1101 709.6
	1102 709.2
	1112 709.2
	1113 709
	1118 709
	1119 708.8
	1123 708.8
	1124 708.6
	1128 708.6
	1129 708.4
	1142 708.4
	1143 708.2
	1145 708.2
	1146 707.8
	1151 707.8
	1152 707.6
	1161 707.6
	1162 707.4
	1166 707.4
	1167 707.2
	1168 707
	1182 707
	1183 706.6
	1184 706.2
	1188 706.2
	1189 705.8
	1193 705.8
	1194 705.4
	1198 705.4
	1199 705
	1200 705
	1201 704.6
	1207 704.6
	1208 703.4
	1209 703.4
	1210 703
	1213 703
	1214 702.8
	1216 702.8
	1217 702.6
	1224 702.6
	1225 702.4
	1228 702.4
	1229 702
	1231 702
	1232 701.4
	1233 701.4
	1234 700.6
	1241 700.6
	1242 700.4
	1248 700.4
	1249 700
	1251 700
	1252 699.6
	1264 699.6
	1265 699.4
	1271 699.4
	1272 699.2
	1273 698.6
	1281 698.6
	1282 698.4
	1293 698.4
	1294 698
	1297 698
	1298 697.6
	1304 697.6
	1305 697.4
	1316 697.4
	1317 697.2
	1318 696.6
	1338 696.6
	1339 696.2
	1366 696.2
	1367 696
	1403 696
	1404 695.8
	1408 695.8
	1409 695.6
	1416 695.6
	1417 695
	1426 695
	1427 694.8
	1428 694.8
	1429 694.6
	1430 694.6
	1431 694.2
	1449 694.2
	1450 694
	1451 694
	1452 693.8
	1459 693.8
	1460 693.6
	1473 693.6
	1474 693.4
	1483 693.4
	1484 692.8
	1491 692.8
	1492 692.6
	1501 692.6
	1502 692.2
	1511 692.2
	1512 692
	1515 692
	1516 691.8
	1523 691.8
	1524 691.4
	1532 691.4
	1533 691.2
	1550 691.2
	1551 691
	1567 691
	1568 690.6
	1570 690.6
	1571 690.2
	1585 690.2
	1586 689.6
	1598 689.6
	1599 689.2
	1623 689.2
	1624 688.8
	1628 688.8
	1629 688.4
	1630 688.4
	1631 688.2
	1640 688.2
	1641 688
	1645 688
	1646 687.6
	1660 687.6
	1661 687.4
	1662 687.4
	1663 687
	1667 687
	1668 686.8
	1674 686.8
	1675 686.6
	1688 686.6
	1689 685.8
	1695 685.8
	1696 685.4
	1699 685.4
	1700 685.2
	1705 685.2
	1706 685
	1710 685
	1711 684.6
	1715 684.6
	1716 684.4
	1721 684.4
	1722 684.2
	1728 684.2
	1729 684
	1730 684
	1731 683.8
	1744 683.8
	1745 683.4
	1751 683.4
	1752 683
	1754 683
	1755 682.8
	1758 682.8
	1759 682.4
	1766 682.4
	1767 682
	1774 682
	1775 681.8
	1776 681.8
	1777 681.4
	1778 681.4
	1779 681.2
	1789 681.2
	1790 680.8
	1793 680.8
	1794 680.6
	1801 680.6
	1802 680.4
	1830 680.4
	1831 680
	1841 680
	1842 679.8
	1847 679.8
	1848 679.4
	1872 679.4
	1873 679.2
	1886 679.2
	1887 678.8
	1895 678.8
	1896 678.6
	1900 678.6
	1901 678.4
	1904 678.4
	1905 677.6
	1939 677.6
	1940 677
	1950 677
	1951 676.6
	1955 676.6
	1956 676.2
	1993 676.2
	1994 675.8
	2003 675.8
	2004 675.6
	2006 675.6
	2007 675.4
	2031 675.4
	2032 675.2
	2035 675.2
	2036 675
	2041 675
	2042 674.8
	2044 674.8
	2045 674.6
	2054 674.6
	2055 674.4
	2056 674.4
	2057 674.2
	2063 674.2
	2064 674
	2088 674
	2089 673.6
	2103 673.6
	2104 673.2
	2113 673.2
	2114 672.8
	2127 672.8
	2128 672
	2129 672
	2130 671.6
	2145 671.6
	2146 671.4
	2147 671.4
	2148 671
	2155 671
	2156 670.8
	2161 670.8
	2162 670.6
	2168 670.6
	2169 670.4
	2174 670.4
	2175 670.2
	2176 670
	2193 670
	2194 669.8
	2209 669.8
	2210 669.4
	2240 669.4
	2241 669.2
	2283 669.2
	2284 669
	2289 669
	2290 668.2
	2305 668.2
	2306 668
	2320 668
	2321 667.8
	2332 667.8
	2333 667.2
	2346 667.2
	2347 667
	2352 667
	2353 666.8
	2358 666.8
	2359 666.6
	2370 666.6
	2371 666.4
	2389 666.4
	2390 666.2
	2391 666.2
	2392 665.8
	2399 665.8
	2400 665.6
	2411 665.6
	2412 665.4
	2413 665
	2415 665
	2416 664.8
	2423 664.8
	2424 664.6
	2432 664.6
	2433 664.4
	2434 664.4
	2435 664.2
	2477 664.2
	2478 664
	2509 664
	2510 663.8
	2516 663.8
	2517 663.6
	2523 663.6
	2524 663.4
	2538 663.4
	2539 663
	2555 663
	2556 662.8
	2559 662.8
	2560 662.4
	2581 662.4
	2582 661.8
	2583 661.8
	2584 661.2
	2600 661.2
	2601 661
	2602 661
	2603 660.6
	2604 660.6
	2605 660.4
	2606 660.2
	2624 660.2
	2625 660
	2642 660
	2643 659.8
	2646 659.8
	2647 659.4
	2661 659.4
	2662 658.8
	2683 658.8
	2684 658
	2708 658
	2709 657.8
	2744 657.8
	2745 657.6
	2748 657.6
	2749 657.4
	2751 657.4
	2752 657
	2769 657
	2770 656.6
	2784 656.6
	2785 656.4
	2788 656.4
	2789 656.2
	2790 656
	2838 656
	2839 655.8
	2868 655.8
	2869 655.6
	2885 655.6
	2886 655.2
	2904 655.2
	2905 654.8
	2925 654.8
	2926 654.4
	2930 654.4
	2931 654
	2944 654
	2945 653.8
	2963 653.8
	2964 653.6
	2971 653.6
	2972 653.2
	2987 653.2
	2988 653
	3004 653
	3005 652.8
	3006 652.8
	3007 652.6
	3009 652.6
	3010 652.4
	3024 652.4
	3025 652.2
	3061 652.2
	3062 652
	3063 652
	3064 651.8
	3112 651.8
	3113 651.4
	3136 651.4
	3137 651.2
	3148 651.2
	3149 651
	3159 651
	3160 650.8
	3165 650.8
	3166 650.4
	3188 650.4
	3189 650.2
	3197 650.2
	3198 649.8
	3209 649.8
	3210 649.6
	3212 649.6
	3213 649.2
	3219 649.2
	3220 649
	3259 649
	3260 648.8
	3273 648.8
	3274 648.6
	3279 648.6
	3280 648.4
	3285 648.4
	3286 648.2
	3302 648.2
	3303 647.8
	3337 647.8
	3338 647.4
	3364 647.4
	3365 647.2
	3414 647.2
	3415 647
	3458 647
	3459 646.6
	3494 646.6
	3495 646.4
	3501 646.4
	3502 646.2
	3520 646.2
	3521 645.8
	3538 645.8
	3539 645.6
	3558 645.6
	3559 645.2
	3572 645.2
	3573 644.8
	3584 644.8
	3585 644.6
	3600 644.6
};
\addplot [green, const plot mark left, thick]
table {%
	0 767
	13 767
	14 757.4
	16 757.4
	17 748
	18 737.8
	19 728.2
	20 718
	26 718
	27 715.2
	34 715.2
	35 712.4
	36 710.6
	37 710.6
	38 708.8
	39 706
	42 706
	43 703.6
	49 703.6
	50 701.2
	54 701.2
	55 699.6
	56 699.6
	57 699
	58 697.4
	59 697.4
	60 695
	65 695
	66 693
	70 693
	71 691.8
	73 691.8
	74 690
	75 688.2
	78 688.2
	79 687.6
	82 687.6
	83 686.8
	84 686.8
	85 685.6
	93 685.6
	94 683.2
	97 683.2
	98 682
	99 682
	100 680.8
	110 680.8
	111 678.4
	112 678.4
	113 677.2
	115 677.2
	116 674.4
	125 674.4
	126 673.8
	128 673.8
	129 671.4
	133 671.4
	134 670.6
	135 670.6
	136 669.8
	138 669.8
	139 669.4
	145 669.4
	146 667.4
	150 667.4
	151 666.2
	152 665.6
	153 665.6
	154 664.4
	163 664.4
	164 662.8
	165 662.8
	166 662.4
	167 662.4
	168 662.2
	170 662.2
	171 661.6
	179 661.6
	180 661.2
	181 661.2
	182 660.8
	183 660.8
	184 660.2
	188 660.2
	189 659.8
	197 659.8
	198 659.4
	199 659
	200 659
	201 658
	208 658
	209 657.4
	210 657.4
	211 657.2
	215 657.2
	216 656.8
	217 656.4
	218 656.4
	219 656
	224 656
	225 655.4
	226 655.4
	227 655.2
	233 655.2
	234 654.8
	235 654
	236 654
	237 653.2
	238 653.2
	239 653
	244 653
	245 652.6
	248 652.6
	249 651.6
	250 651.6
	251 650
	252 650
	253 649.2
	262 649.2
	263 648.8
	266 648.8
	267 648.4
	268 648.4
	269 648
	277 648
	278 647.8
	279 647.6
	280 647.4
	284 647.4
	285 647.2
	286 647.2
	287 647
	291 647
	292 646.6
	294 646.6
	295 646.2
	299 646.2
	300 645.6
	303 645.6
	304 644.4
	305 644.4
	306 643.6
	310 643.6
	311 643
	317 643
	318 642.8
	321 642.8
	322 642.4
	323 642.4
	324 642
	326 642
	327 641.6
	330 641.6
	331 641
	334 641
	335 640.2
	336 640.2
	337 639.8
	339 639.8
	340 639.4
	342 639.4
	343 639.2
	344 639.2
	345 639
	352 639
	353 638.8
	356 638.8
	357 638.6
	359 638.6
	360 638
	370 638
	371 637.8
	372 637.6
	373 637.2
	376 637.2
	377 637
	390 637
	391 636.6
	399 636.6
	400 636
	405 636
	406 635.8
	407 635.4
	409 635.4
	410 635.2
	412 635.2
	413 635
	423 635
	424 634
	427 634
	428 633.2
	438 633.2
	439 633
	440 633
	441 632.6
	443 632.6
	444 632
	445 632
	446 631.6
	456 631.6
	457 631.4
	462 631.4
	463 631.2
	464 631
	467 631
	468 630.4
	480 630.4
	481 630.2
	482 629.6
	488 629.6
	489 629.4
	494 629.4
	495 629
	499 629
	500 628.6
	504 628.6
	505 628.4
	506 628.4
	507 628.2
	512 628.2
	513 628
	519 628
	520 627.8
	524 627.8
	525 627.6
	530 627.6
	531 627.4
	535 627.4
	536 626.6
	537 626.6
	538 626.4
	541 626.4
	542 625.8
	547 625.8
	548 625.2
	554 625.2
	555 625
	556 625
	557 624.8
	563 624.8
	564 624.6
	572 624.6
	573 624.2
	574 624
	579 624
	580 623.6
	584 623.6
	585 623.4
	586 623.4
	587 622.6
	599 622.6
	600 622.4
	601 622.2
	607 622.2
	608 622
	613 622
	614 621.8
	615 621.6
	625 621.6
	626 621.2
	627 620.6
	628 620.4
	632 620.4
	633 620
	634 619.8
	642 619.8
	643 619.4
	644 619.2
	649 619.2
	650 618.6
	662 618.6
	663 618.4
	680 618.4
	681 618.2
	688 618.2
	689 618
	698 618
	699 617.8
	706 617.8
	707 617.6
	716 617.6
	717 617.2
	723 617.2
	724 616.8
	725 616.8
	726 616.6
	733 616.6
	734 616.2
	741 616.2
	742 615.4
	748 615.4
	749 615.2
	756 615.2
	757 614.8
	766 614.8
	767 614.4
	768 614.2
	775 614.2
	776 613.8
	785 613.8
	786 613
	787 612.8
	798 612.8
	799 612.6
	801 612.6
	802 612.4
	803 612.2
	805 612.2
	806 611.8
	815 611.8
	816 611.6
	819 611.6
	820 611
	828 611
	829 610.6
	831 610.6
	832 610.2
	836 610.2
	837 610
	839 610
	840 609.6
	886 609.6
	887 609.4
	918 609.4
	919 609.2
	946 609.2
	947 609
	948 608.8
	961 608.8
	962 608.4
	963 608.4
	964 608.2
	977 608.2
	978 607.8
	990 607.8
	991 607.6
	996 607.6
	997 607.4
	1012 607.4
	1013 607.2
	1025 607.2
	1026 606.8
	1059 606.8
	1060 606.6
	1062 606.6
	1063 606.4
	1073 606.4
	1074 606.2
	1076 606.2
	1077 606
	1079 606
	1080 605.4
	1092 605.4
	1093 605.2
	1094 605.2
	1095 604.8
	1096 604.8
	1097 604.4
	1098 603.8
	1113 603.8
	1114 603.2
	1135 603.2
	1136 603
	1152 603
	1153 602.6
	1172 602.6
	1173 602.2
	1201 602.2
	1202 601.8
	1244 601.8
	1245 601.6
	1250 601.6
	1251 601.4
	1261 601.4
	1262 600.8
	1277 600.8
	1278 600.6
	1343 600.6
	1344 600.2
	1354 600.2
	1355 599.8
	1401 599.8
	1402 599.6
	1409 599.6
	1410 599.4
	1423 599.4
	1424 599.2
	1442 599.2
	1443 599
	1469 599
	1470 598.8
	1476 598.8
	1477 598.6
	1489 598.6
	1490 598.4
	1497 598.4
	1498 598.2
	1549 598.2
	1550 597.8
	1563 597.8
	1564 597.4
	1612 597.4
	1613 597.2
	1625 597.2
	1626 597
	1701 597
	1702 596.4
	1734 596.4
	1735 596
	1765 596
	1766 595.8
	1772 595.8
	1773 595.4
	1781 595.4
	1782 595
	1788 595
	1789 594.8
	1799 594.8
	1800 594.6
	1847 594.6
	1848 594.4
	1860 594.4
	1861 594.2
	1862 594.2
	1863 594
	1876 594
	1877 593.8
	1888 593.8
	1889 593.2
	1897 593.2
	1898 592.6
	1971 592.6
	1972 592.4
	1989 592.4
	1990 591.8
	2055 591.8
	2056 591.4
	2063 591.4
	2064 591
	2078 591
	2079 590.8
	2122 590.8
	2123 590.6
	2151 590.6
	2152 590
	2267 590
	2268 589.8
	2272 589.8
	2273 589.6
	2277 589.6
	2278 589
	2280 589
	2281 588.6
	2331 588.6
	2332 588.2
	2334 588.2
	2335 588
	2374 588
	2375 587.8
	2443 587.8
	2444 587.6
	2449 587.6
	2450 587.4
	2462 587.4
	2463 587.2
	2481 587.2
	2482 587
	2488 587
	2489 586.8
	2526 586.8
	2527 586.4
	2623 586.4
	2624 585.8
	2665 585.8
	2666 585.6
	2670 585.6
	2671 585.4
	2708 585.4
	2709 585.2
	2740 585.2
	2741 585
	2792 585
	2793 584.8
	2799 584.8
	2800 584.6
	2806 584.6
	2807 583.8
	2837 583.8
	2838 583.4
	2862 583.4
	2863 583.2
	2929 583.2
	2930 583
	2979 583
	2980 582.8
	2983 582.8
	2984 582.6
	3003 582.6
	3004 582
	3073 582
	3074 581.8
	3119 581.8
	3120 581.4
	3123 581.4
	3124 581.2
	3225 581.2
	3226 581
	3227 581
	3228 580.8
	3240 580.8
	3241 580.6
	3324 580.6
	3325 580.2
	3378 580.2
	3379 580
	3381 580
	3382 579.8
	3396 579.8
	3397 579.6
	3425 579.6
	3426 579.2
	3479 579.2
	3480 579
	3556 579
	3557 578.8
	3558 578.8
	3559 578.6
	3566 578.6
	3567 578.4
	3600 578.4
};
\addplot [blue, const plot mark left, thick]
table {%
	0 767
	3600 767
};

\nextgroupplot[
width=0.34\textwidth,
height=4cm, 
axis line style={lightgray204},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
title={$\mBuffer=2$},
tick align=outside,
x grid style={lightgray204},
xmajorgrids,
xmajorticks=true,
xmin=-6, xmax=3606,
xtick style={color=darkslategray38},
xtick={0,1200,2400,3600},
xticklabels={},
y grid style={lightgray204},
ymajorgrids,
ymajorticks=true,
ymin=-2.0, ymax=1402,
ytick style={color=darkslategray38},
ytick={0,300,600,900,1200},
yticklabels={},
]
\addplot [orange, const plot mark left, thick]
table {%
	0 960.2
	20 960.2
	21 908.2
	24 908.2
	25 809
	27 809
	28 757
	35 757
	36 748.8
	42 748.8
	43 740.2
	44 723.4
	46 723.4
	47 719
	55 719
	56 661.2
	60 661.2
	61 644.6
	62 644.6
	63 634.6
	70 634.6
	71 628
	72 624.2
	80 624.2
	81 613
	82 613
	83 609.2
	84 605.2
	86 605.2
	87 594.2
	94 594.2
	95 590.2
	96 582.2
	97 578.2
	105 578.2
	106 575.2
	107 575.2
	108 571.2
	111 571.2
	112 563.2
	114 563.2
	115 557.4
	116 557.4
	117 553.8
	119 553.8
	120 550.8
	126 550.8
	127 549.2
	128 546.6
	130 546.6
	131 544
	132 540.4
	136 540.4
	137 538.4
	141 538.4
	142 533
	143 528.2
	146 528.2
	147 525
	148 525
	149 523.6
	153 523.6
	154 521.6
	157 521.6
	158 518.2
	159 516.6
	165 516.6
	166 509.2
	167 507.8
	168 507.8
	169 507.2
	171 507.2
	172 505.4
	178 505.4
	179 503.2
	180 503.2
	181 501.4
	185 501.4
	186 498
	187 496.6
	188 495.2
	189 495.2
	190 494.6
	196 494.6
	197 493.2
	198 493.2
	199 492
	200 491.4
	201 491.4
	202 489.4
	208 489.4
	209 485
	210 483.6
	212 483.6
	213 481.6
	214 481.6
	215 479.6
	218 479.6
	219 477.8
	222 477.8
	223 476.6
	226 476.6
	227 472.2
	228 472.2
	229 471.4
	230 470
	234 470
	235 469
	239 469
	240 468.4
	241 468.4
	242 465.6
	243 463
	244 461.6
	246 461.6
	247 459.8
	249 459.8
	250 459.2
	256 459.2
	257 454.8
	258 452.2
	259 452.2
	260 451.4
	268 451.4
	269 450.2
	270 448.8
	271 448.8
	272 447.2
	273 445.4
	277 445.4
	278 444.8
	279 444.8
	280 444.2
	281 443.2
	286 443.2
	287 443
	288 441.2
	290 441.2
	291 440.4
	292 439.6
	294 439.6
	295 438.6
	296 438.4
	300 438.4
	301 437.2
	302 437.2
	303 435.4
	304 435.4
	305 434.4
	308 434.4
	309 433.6
	310 433.6
	311 432.6
	313 432.6
	314 432
	315 432
	316 430.8
	319 430.8
	320 430.6
	321 429.8
	322 429.8
	323 429.2
	327 429.2
	328 428.2
	329 428.2
	330 427
	331 426.8
	332 425.8
	333 425.4
	340 425.4
	341 424
	344 424
	345 422.8
	349 422.8
	350 422.2
	351 421.6
	354 421.6
	355 421.4
	358 421.4
	359 420.2
	360 419.6
	367 419.6
	368 419.4
	369 419.4
	370 418.4
	371 416.6
	372 416.6
	373 415.6
	376 415.6
	377 414.8
	378 414.8
	379 414.4
	382 414.4
	383 413.6
	384 413.2
	385 413.2
	386 412.6
	387 411.2
	388 411.2
	389 410.6
	393 410.6
	394 409.6
	395 409.2
	399 409.2
	400 409
	401 408.6
	403 408.6
	404 408.4
	405 408.4
	406 407.6
	409 407.6
	410 407.4
	413 407.4
	414 406.4
	415 406.4
	416 405.2
	417 405.2
	418 404.2
	419 404.2
	420 403.4
	422 403.4
	423 403.2
	425 403.2
	426 402.2
	428 402.2
	429 401.6
	430 400.2
	431 400.2
	432 399.4
	438 399.4
	439 398.2
	441 398.2
	442 398
	443 398
	444 397
	448 397
	449 396.8
	450 396.8
	451 395.2
	453 395.2
	454 394.2
	457 394.2
	458 393.8
	459 393.8
	460 393.6
	461 392.6
	463 392.6
	464 391.8
	465 391.8
	466 391.2
	469 391.2
	470 391
	471 391
	472 389.8
	476 389.8
	477 389.6
	478 387.8
	479 387.8
	480 387
	484 387
	485 386.4
	486 386.2
	489 386.2
	490 386
	491 386
	492 385.2
	497 385.2
	498 384.4
	499 384.4
	500 383.8
	501 383.8
	502 383
	503 382.8
	504 382.6
	509 382.6
	510 382.4
	512 382.4
	513 382.2
	514 382
	516 382
	517 381
	525 381
	526 380.2
	527 379.4
	528 378.6
	529 378.6
	530 378.4
	536 378.4
	537 378
	538 377.8
	540 377.8
	541 377
	542 376
	545 376
	546 375.8
	547 375.2
	553 375.2
	554 375
	555 375
	556 374
	557 374
	558 373.8
	564 373.8
	565 373.6
	566 373.6
	567 372.8
	568 372.8
	569 372.6
	571 372.6
	572 371.6
	573 371.4
	579 371.4
	580 371.2
	581 370.8
	583 370.8
	584 370.6
	590 370.6
	591 370.2
	593 370.2
	594 370
	595 369.2
	596 368.4
	602 368.4
	603 367.8
	607 367.8
	608 367.6
	610 367.6
	611 366.6
	612 366.6
	613 366.4
	616 366.4
	617 366.2
	620 366.2
	621 365.6
	622 365.6
	623 365.4
	624 364.6
	625 364.6
	626 363.8
	632 363.8
	633 363.4
	636 363.4
	637 362.6
	641 362.6
	642 362
	645 362
	646 361.8
	647 361.8
	648 361
	651 361
	652 360.6
	660 360.6
	661 360.4
	662 359.6
	671 359.6
	672 359.4
	674 359.4
	675 358.4
	676 358.4
	677 357.8
	678 357.8
	679 357.6
	681 357.6
	682 357
	685 357
	686 356.8
	687 356.4
	693 356.4
	694 355.2
	701 355.2
	702 355
	705 355
	706 354.8
	707 354.8
	708 354.4
	714 354.4
	715 353.6
	717 353.6
	718 353
	728 353
	729 352.8
	730 352.6
	731 352.2
	734 352.2
	735 352
	739 352
	740 351.6
	741 351.6
	742 351
	744 351
	745 350.4
	750 350.4
	751 350
	753 350
	754 349.8
	755 349
	760 349
	761 348.8
	762 348.8
	763 348.2
	769 348.2
	770 348
	771 348
	772 347.8
	773 347.6
	780 347.6
	781 347.4
	782 347.4
	783 347.2
	793 347.2
	794 346.6
	802 346.6
	803 346
	805 346
	806 345.6
	807 345.6
	808 345.4
	810 345.4
	811 345.2
	812 344.6
	823 344.6
	824 344.2
	827 344.2
	828 344
	831 344
	832 343.4
	843 343.4
	844 342.6
	845 342.6
	846 341.8
	858 341.8
	859 341.6
	860 341.4
	871 341.4
	872 340.8
	876 340.8
	877 340.4
	880 340.4
	881 339.8
	884 339.8
	885 339.4
	886 339
	889 339
	890 338.8
	894 338.8
	895 338.6
	898 338.6
	899 337.8
	903 337.8
	904 337.6
	906 337.6
	907 337.2
	908 337
	912 337
	913 336.8
	914 336.6
	919 336.6
	920 336.4
	926 336.4
	927 336
	928 336
	929 335.6
	939 335.6
	940 335.2
	949 335.2
	950 334.6
	960 334.6
	961 334.2
	965 334.2
	966 333
	980 333
	981 332.8
	987 332.8
	988 332.2
	989 332.2
	990 332
	998 332
	999 331.8
	1006 331.8
	1007 331.6
	1013 331.6
	1014 331.4
	1015 331.4
	1016 331
	1021 331
	1022 330.6
	1034 330.6
	1035 330.4
	1037 330.4
	1038 330.2
	1057 330.2
	1058 330
	1065 330
	1066 328.8
	1077 328.8
	1078 328.4
	1079 328.4
	1080 328.2
	1081 327.8
	1096 327.8
	1097 327
	1106 327
	1107 326.4
	1108 325.6
	1118 325.6
	1119 325.2
	1123 325.2
	1124 324.8
	1130 324.8
	1131 324.6
	1133 324.6
	1134 324.4
	1139 324.4
	1140 324.2
	1154 324.2
	1155 324
	1158 324
	1159 323.6
	1169 323.6
	1170 323.4
	1178 323.4
	1179 323
	1180 322.8
	1199 322.8
	1200 322.6
	1203 322.6
	1204 322.4
	1213 322.4
	1214 322
	1230 322
	1231 321.8
	1236 321.8
	1237 321.6
	1248 321.6
	1249 321.4
	1257 321.4
	1258 320.2
	1281 320.2
	1282 320
	1298 320
	1299 319.4
	1319 319.4
	1320 319.2
	1325 319.2
	1326 318.8
	1338 318.8
	1339 318.6
	1352 318.6
	1353 318.4
	1362 318.4
	1363 318
	1372 318
	1373 317.6
	1377 317.6
	1378 317.2
	1380 317.2
	1381 316.6
	1396 316.6
	1397 316.4
	1403 316.4
	1404 316.2
	1408 316.2
	1409 315.8
	1421 315.8
	1422 315.4
	1457 315.4
	1458 315
	1463 315
	1464 314.8
	1471 314.8
	1472 314.6
	1484 314.6
	1485 314.4
	1487 314.4
	1488 314.2
	1499 314.2
	1500 314
	1506 314
	1507 313.4
	1514 313.4
	1515 313.2
	1519 313.2
	1520 312.6
	1537 312.6
	1538 312.4
	1543 312.4
	1544 311.4
	1549 311.4
	1550 310.6
	1551 310.2
	1559 310.2
	1560 310
	1564 310
	1565 309.8
	1581 309.8
	1582 309.6
	1592 309.6
	1593 309.4
	1595 309.4
	1596 309
	1597 308.8
	1605 308.8
	1606 308.6
	1621 308.6
	1622 308.4
	1625 308.4
	1626 307.8
	1627 307.6
	1633 307.6
	1634 307.2
	1638 307.2
	1639 306.8
	1650 306.8
	1651 306.4
	1656 306.4
	1657 305.8
	1686 305.8
	1687 305.6
	1688 305.4
	1696 305.4
	1697 305.2
	1699 305.2
	1700 305
	1701 305
	1702 304.8
	1715 304.8
	1716 304.6
	1717 304.4
	1736 304.4
	1737 304.2
	1738 304.2
	1739 304
	1744 304
	1745 303.8
	1746 303.8
	1747 303.4
	1754 303.4
	1755 303.2
	1756 303
	1761 303
	1762 302.8
	1763 302.8
	1764 302.6
	1781 302.6
	1782 302.2
	1788 302.2
	1789 302
	1803 302
	1804 301.6
	1833 301.6
	1834 301.4
	1859 301.4
	1860 300.8
	1861 300.8
	1862 299.8
	1889 299.8
	1890 299.6
	1895 299.6
	1896 299.4
	1900 299.4
	1901 298.6
	1903 298.6
	1904 298.4
	1912 298.4
	1913 298.2
	1920 298.2
	1921 298
	1922 297.8
	1962 297.8
	1963 297.2
	2025 297.2
	2026 297
	2027 296.4
	2037 296.4
	2038 296.2
	2042 296.2
	2043 295.2
	2056 295.2
	2057 294.8
	2058 294.6
	2068 294.6
	2069 294.2
	2090 294.2
	2091 294
	2103 294
	2104 293.8
	2116 293.8
	2117 293.4
	2129 293.4
	2130 293.2
	2155 293.2
	2156 292.4
	2176 292.4
	2177 292.2
	2186 292.2
	2187 292
	2203 292
	2204 291.2
	2223 291.2
	2224 290.2
	2233 290.2
	2234 290
	2237 290
	2238 289.8
	2244 289.8
	2245 289.6
	2269 289.6
	2270 289.4
	2282 289.4
	2283 289
	2312 289
	2313 288.4
	2340 288.4
	2341 288
	2349 288
	2350 287.8
	2381 287.8
	2382 287.4
	2389 287.4
	2390 287
	2397 287
	2398 286
	2432 286
	2433 285.8
	2437 285.8
	2438 285.6
	2467 285.6
	2468 285.4
	2498 285.4
	2499 285
	2504 285
	2505 284.6
	2553 284.6
	2554 284.4
	2555 284.4
	2556 284
	2588 284
	2589 283.6
	2591 283.6
	2592 283.4
	2596 283.4
	2597 283
	2629 283
	2630 282.2
	2644 282.2
	2645 281.4
	2653 281.4
	2654 281.2
	2658 281.2
	2659 281
	2666 281
	2667 280.8
	2692 280.8
	2693 280.4
	2714 280.4
	2715 280
	2741 280
	2742 279.8
	2765 279.8
	2766 279.2
	2773 279.2
	2774 279
	2814 279
	2815 278.8
	2831 278.8
	2832 278.4
	2833 277.6
	2849 277.6
	2850 277
	2851 277
	2852 276.8
	2853 276.8
	2854 276.2
	2863 276.2
	2864 276
	2865 275.8
	2866 275.6
	2899 275.6
	2900 275.4
	2923 275.4
	2924 274.8
	2946 274.8
	2947 274.6
	2962 274.6
	2963 274.4
	2966 274.4
	2967 274.2
	3057 274.2
	3058 274
	3093 274
	3094 273.4
	3102 273.4
	3103 273
	3105 273
	3106 271.8
	3110 271.8
	3111 271.6
	3123 271.6
	3124 271.2
	3135 271.2
	3136 271
	3152 271
	3153 270.8
	3164 270.8
	3165 270.6
	3171 270.6
	3172 270.4
	3263 270.4
	3264 270
	3320 270
	3321 269.8
	3322 269.2
	3327 269.2
	3328 269
	3356 269
	3357 268.8
	3359 268.8
	3360 268.6
	3372 268.6
	3373 268.4
	3390 268.4
	3391 267.8
	3393 267.8
	3394 267.6
	3435 267.6
	3436 267.4
	3443 267.4
	3444 267.2
	3472 267.2
	3473 266.6
	3475 266.6
	3476 266.2
	3483 266.2
	3484 266
	3499 266
	3500 265.8
	3548 265.8
	3549 265
	3600 265
};
\addplot [green, const plot mark left, thick]
table {%
	0 416
	6 416
	7 408.4
	8 408.4
	9 401.2
	10 393.6
	11 384.4
	12 375.2
	15 375.2
	16 373.6
	17 371
	21 371
	22 369.4
	23 368
	24 364.8
	25 364.8
	26 363
	32 363
	33 359.8
	34 359.8
	35 358.4
	36 358
	41 358
	42 356.8
	43 354.4
	46 354.4
	47 351.2
	48 351.2
	49 348
	50 347.4
	52 347.4
	53 346.4
	54 346.4
	55 345.2
	58 345.2
	59 342.8
	60 342.8
	61 341.2
	62 339.8
	65 339.8
	66 339.2
	67 339.2
	68 338.8
	69 338.8
	70 337.2
	71 334.8
	75 334.8
	76 333.4
	78 333.4
	79 332
	80 332
	81 331.6
	82 331.2
	84 331.2
	85 330.8
	86 330.8
	87 330.4
	88 329.8
	90 329.8
	91 329.2
	92 329.2
	93 329
	94 328.4
	96 328.4
	97 328
	98 328
	99 327.4
	101 327.4
	102 326.8
	103 326.4
	104 326.4
	105 325.6
	109 325.6
	110 325.2
	111 324.2
	114 324.2
	115 323.2
	116 323.2
	117 323
	119 323
	120 322.2
	121 322
	123 322
	124 321.8
	125 321.8
	126 321.4
	127 321.4
	128 321
	129 320
	131 320
	132 319
	134 319
	135 318.4
	138 318.4
	139 317.2
	140 317.2
	141 316.6
	142 316.6
	143 315.6
	146 315.6
	147 314.4
	150 314.4
	151 313.4
	153 313.4
	154 312.6
	155 312.6
	156 311.6
	157 311.6
	158 310.6
	161 310.6
	162 310.2
	163 310.2
	164 309.6
	165 308.6
	166 308.6
	167 307.6
	168 307.2
	172 307.2
	173 306.8
	174 305.8
	175 305.8
	176 305
	178 305
	179 304.4
	183 304.4
	184 303.8
	186 303.8
	187 303.6
	189 303.6
	190 302.6
	191 302.6
	192 302.4
	193 302.4
	194 301.4
	198 301.4
	199 300.4
	200 300.2
	202 300.2
	203 299.8
	204 299.8
	205 299.6
	206 299.6
	207 299.4
	208 299.4
	209 298.8
	210 298.8
	211 298.6
	215 298.6
	216 298.2
	219 298.2
	220 297.2
	221 297.2
	222 297
	226 297
	227 296.8
	228 296.4
	231 296.4
	232 296.2
	233 296
	236 296
	237 295.6
	244 295.6
	245 295.4
	249 295.4
	250 295.2
	252 295.2
	253 294.8
	256 294.8
	257 294.4
	258 294
	260 294
	261 293.8
	271 293.8
	272 293.4
	273 293.4
	274 293.2
	277 293.2
	278 293
	291 293
	292 292.8
	297 292.8
	298 292.2
	310 292.2
	311 291.8
	312 291.8
	313 291.6
	314 291.6
	315 291
	321 291
	322 290.6
	327 290.6
	328 290
	336 290
	337 289.4
	341 289.4
	342 289.2
	343 289.2
	344 288.2
	357 288.2
	358 287.8
	366 287.8
	367 287.6
	369 287.6
	370 287.4
	371 287.4
	372 286.8
	387 286.8
	388 286.6
	391 286.6
	392 286
	397 286
	398 285.8
	405 285.8
	406 285
	407 285
	408 284.8
	412 284.8
	413 284.6
	414 284.6
	415 284.2
	418 284.2
	419 284
	420 283.8
	428 283.8
	429 283.6
	430 283.4
	431 283.2
	441 283.2
	442 282.8
	446 282.8
	447 282.4
	453 282.4
	454 282.2
	479 282.2
	480 281.8
	487 281.8
	488 281.6
	507 281.6
	508 280.8
	512 280.8
	513 280.4
	517 280.4
	518 280
	520 280
	521 279.8
	528 279.8
	529 279.6
	534 279.6
	535 278.2
	536 278.2
	537 278
	548 278
	549 276.6
	596 276.6
	597 276.2
	598 276.2
	599 275.8
	611 275.8
	612 275.4
	619 275.4
	620 274.8
	625 274.8
	626 274.4
	633 274.4
	634 274.2
	637 274.2
	638 273.8
	652 273.8
	653 273.6
	654 273.6
	655 273.4
	656 273.4
	657 273.2
	659 273.2
	660 273
	667 273
	668 272.8
	673 272.8
	674 272.6
	677 272.6
	678 272.4
	715 272.4
	716 272.2
	717 272.2
	718 271.4
	737 271.4
	738 270.4
	750 270.4
	751 269.6
	756 269.6
	757 269.2
	766 269.2
	767 269
	774 269
	775 268.6
	777 268.6
	778 268.4
	783 268.4
	784 268
	785 267.8
	798 267.8
	799 267.6
	808 267.6
	809 267.4
	816 267.4
	817 267.2
	818 267.2
	819 266.8
	820 266.6
	824 266.6
	825 266
	828 266
	829 265.4
	830 265.4
	831 265.2
	839 265.2
	840 265
	841 264.8
	850 264.8
	851 264.4
	857 264.4
	858 264.2
	861 264.2
	862 264
	869 264
	870 263.8
	882 263.8
	883 263.6
	886 263.6
	887 263.4
	891 263.4
	892 263.2
	938 263.2
	939 262.8
	948 262.8
	949 262.6
	968 262.6
	969 262.4
	971 262.4
	972 262.2
	986 262.2
	987 261.6
	988 261.6
	989 261.2
	994 261.2
	995 261
	1008 261
	1009 260.8
	1011 260.8
	1012 260.4
	1018 260.4
	1019 260.2
	1020 260.2
	1021 259.6
	1032 259.6
	1033 259.4
	1042 259.4
	1043 259.2
	1058 259.2
	1059 259
	1068 259
	1069 258.4
	1140 258.4
	1141 257.2
	1156 257.2
	1157 257
	1158 256.6
	1166 256.6
	1167 256.2
	1197 256.2
	1198 256
	1220 256
	1221 255.4
	1231 255.4
	1232 255.2
	1253 255.2
	1254 254.6
	1263 254.6
	1264 254.4
	1316 254.4
	1317 253.8
	1318 252.6
	1319 252.6
	1320 251.8
	1383 251.8
	1384 251.6
	1398 251.6
	1399 251.4
	1422 251.4
	1423 250.4
	1424 250.4
	1425 250.2
	1431 250.2
	1432 249.6
	1443 249.6
	1444 249.4
	1454 249.4
	1455 249.2
	1456 248
	1463 248
	1464 247.8
	1472 247.8
	1473 247.4
	1477 247.4
	1478 247.2
	1493 247.2
	1494 247
	1496 247
	1497 246.8
	1504 246.8
	1505 246.6
	1512 246.6
	1513 246.4
	1528 246.4
	1529 246.2
	1547 246.2
	1548 246
	1560 246
	1561 245.8
	1623 245.8
	1624 245
	1627 245
	1628 244.8
	1634 244.8
	1635 243.8
	1647 243.8
	1648 243.6
	1665 243.6
	1666 243.4
	1703 243.4
	1704 243.2
	1735 243.2
	1736 242.4
	1744 242.4
	1745 242.2
	1751 242.2
	1752 242
	1758 242
	1759 241.4
	1788 241.4
	1789 241.2
	1791 241.2
	1792 241
	1799 241
	1800 240.8
	1807 240.8
	1808 239.8
	1828 239.8
	1829 239.2
	1874 239.2
	1875 238.6
	1879 238.6
	1880 238.2
	1917 238.2
	1918 237.8
	2003 237.8
	2004 236.8
	2014 236.8
	2015 236.2
	2062 236.2
	2063 235.6
	2065 235.6
	2066 235.2
	2127 235.2
	2128 234.4
	2144 234.4
	2145 234.2
	2192 234.2
	2193 234
	2200 234
	2201 233
	2202 233
	2203 232.8
	2227 232.8
	2228 232.6
	2252 232.6
	2253 231.6
	2277 231.6
	2278 231.4
	2301 231.4
	2302 231
	2333 231
	2334 230.8
	2364 230.8
	2365 230.6
	2410 230.6
	2411 229.6
	2416 229.6
	2417 229.2
	2418 229.2
	2419 229
	2423 229
	2424 228.8
	2527 228.8
	2528 228.4
	2572 228.4
	2573 228
	2579 228
	2580 227.8
	2585 227.8
	2586 226.6
	2587 226.6
	2588 226.4
	2651 226.4
	2652 225.2
	2722 225.2
	2723 225
	2867 225
	2868 224.8
	2953 224.8
	2954 224.4
	2967 224.4
	2968 224.2
	2984 224.2
	2985 223.8
	3027 223.8
	3028 223
	3043 223
	3044 222.8
	3061 222.8
	3062 222.4
	3149 222.4
	3150 222.2
	3225 222.2
	3226 221.8
	3299 221.8
	3300 221.4
	3340 221.4
	3341 221
	3345 221
	3346 220.8
	3350 220.8
	3351 220.6
	3381 220.6
	3382 220.2
	3428 220.2
	3429 220
	3471 220
	3472 219.8
	3505 219.8
	3506 219.6
	3600 219.6
};
\addplot [blue, const plot mark left, thick]
table {%
	0 416
	3600 416
};

\nextgroupplot[
width=0.34\textwidth,
height=4cm, 
axis line style={lightgray204},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
title={$\mBuffer=3$},
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.98,0.98)},
	anchor=north east,
	draw=lightgray204,
	legend entries={\mSolverSequentialMathHeur, \mSolverDBILS, \mSolverCombined},
	nodes={scale=0.7, transform shape}, 
},
tick align=outside,
x grid style={lightgray204},
xmajorgrids,
xmajorticks=true,
xmin=-6, xmax=3606,
xtick style={color=darkslategray38},
xticklabels={},
y grid style={lightgray204},
ymajorgrids,
ymajorticks=true,
ymin=-2.0, ymax=1402,
ytick style={color=darkslategray38},
ytick={0,300,600,900,1200},
yticklabels={},
]
\addlegendimage{no markers,blue, thick}
\addlegendimage{no markers,orange, thick}
\addlegendimage{no markers,green, thick}
\addplot [orange, const plot mark left, thick]
table {%
	0 744.2
	17 744.2
	18 702
	19 702
	20 659
	25 659
	26 541.2
	32 541.2
	33 529.8
	35 529.8
	36 516
	37 516
	38 505
	39 505
	40 494
	43 494
	44 485.2
	45 473.8
	50 473.8
	51 469.4
	52 461.6
	56 461.6
	57 455.2
	58 438.6
	62 438.6
	63 428.8
	68 428.8
	69 424
	71 424
	72 420.2
	73 420.2
	74 416.2
	75 410
	76 403.6
	77 403.6
	78 400.6
	83 400.6
	84 396.6
	85 392.8
	86 392.8
	87 388.8
	90 388.8
	91 385
	92 385
	93 380.2
	95 380.2
	96 376.4
	97 373.6
	98 370.6
	99 368
	107 368
	108 360.4
	109 354.2
	111 354.2
	112 351.2
	115 351.2
	116 349.6
	117 345.6
	121 345.6
	122 338.2
	124 338.2
	125 334.4
	126 334.4
	127 332.4
	128 332.4
	129 329.8
	134 329.8
	135 326.4
	136 322.4
	137 319.8
	139 319.8
	140 318
	142 318
	143 315.6
	144 315.6
	145 313.6
	146 311
	150 311
	151 309.4
	153 309.4
	154 304.8
	155 302.8
	156 302.8
	157 301
	159 301
	160 299.6
	165 299.6
	166 298
	167 295.4
	168 295.4
	169 293.6
	171 293.6
	172 291.8
	176 291.8
	177 288.4
	178 287.4
	180 287.4
	181 286.6
	186 286.6
	187 285.4
	188 283
	189 281.2
	190 281.2
	191 280.4
	192 278.4
	196 278.4
	197 275.6
	198 275.6
	199 274.8
	201 274.8
	202 274
	204 274
	205 271.6
	206 271.6
	207 269.6
	209 269.6
	210 268.8
	211 268.4
	215 268.4
	216 265.8
	217 265.2
	219 265.2
	220 263.2
	227 263.2
	228 262.2
	229 260.4
	230 260
	236 260
	237 259.8
	239 259.8
	240 258.6
	241 257
	245 257
	246 256.6
	247 256.6
	248 256.4
	249 256.4
	250 256.2
	251 255.4
	254 255.4
	255 254.2
	257 254.2
	258 253.8
	259 253.8
	260 253.6
	264 253.6
	265 252.4
	267 252.4
	268 251.2
	269 251.2
	270 250.8
	274 250.8
	275 249.6
	277 249.6
	278 249.2
	279 249.2
	280 248.8
	286 248.8
	287 247.8
	288 247.8
	289 246.6
	291 246.6
	292 246.4
	298 246.4
	299 246.2
	300 245.8
	301 245.8
	302 245.6
	304 245.6
	305 245
	312 245
	313 244.8
	314 244.8
	315 244.4
	316 243.6
	322 243.6
	323 243.2
	324 242.6
	326 242.6
	327 242.2
	331 242.2
	332 241.2
	333 241.2
	334 240.4
	336 240.4
	337 240
	338 240
	339 239.4
	343 239.4
	344 239.2
	345 238.6
	346 238.6
	347 238
	352 238
	353 237.2
	354 237.2
	355 237
	356 237
	357 236.6
	358 236.6
	359 236.4
	361 236.4
	362 235.2
	364 235.2
	365 233.6
	369 233.6
	370 232.6
	371 232.6
	372 231.8
	374 231.8
	375 231
	378 231
	379 230
	382 230
	383 228.2
	384 228.2
	385 228
	387 228
	388 225.8
	391 225.8
	392 224.8
	393 224
	394 224
	395 223.6
	396 223.4
	397 223.2
	400 223.2
	401 223
	402 222.6
	405 222.6
	406 222
	407 222
	408 221.4
	409 221.4
	410 220.2
	413 220.2
	414 219.2
	416 219.2
	417 219
	418 219
	419 218.8
	420 218.6
	421 218.6
	422 218
	423 218
	424 217.2
	426 217.2
	427 217
	428 217
	429 216.4
	430 216.4
	431 215.8
	432 215.8
	433 215
	437 215
	438 214.8
	442 214.8
	443 213.8
	450 213.8
	451 213.2
	452 213
	458 213
	459 212.8
	460 212
	464 212
	465 211.6
	467 211.6
	468 211.2
	470 211.2
	471 210.6
	474 210.6
	475 210.4
	476 210.4
	477 210
	480 210
	481 209.2
	484 209.2
	485 209
	490 209
	491 208.6
	492 208.6
	493 208
	499 208
	500 207.8
	501 207.6
	502 206.6
	508 206.6
	509 206.4
	510 206.2
	518 206.2
	519 206
	525 206
	526 205.8
	527 205.2
	528 205.2
	529 204.6
	533 204.6
	534 203.8
	535 203.6
	536 203.6
	537 203
	542 203
	543 202.8
	544 202.6
	545 202.2
	550 202.2
	551 201.6
	552 201.6
	553 201.2
	554 201.2
	555 200.6
	560 200.6
	561 199.8
	562 199.8
	563 198
	568 198
	569 197.8
	570 197.8
	571 197.4
	572 197.4
	573 197.2
	576 197.2
	577 196.8
	578 196
	579 195.8
	585 195.8
	586 195.4
	587 194.8
	588 194.8
	589 194
	590 193.8
	595 193.8
	596 193.4
	597 193
	598 192.8
	600 192.8
	601 192.6
	608 192.6
	609 192.2
	617 192.2
	618 191.8
	620 191.8
	621 191.6
	624 191.6
	625 191.4
	632 191.4
	633 191.2
	635 191.2
	636 191
	638 191
	639 190.6
	640 190.6
	641 190.4
	642 190.4
	643 190
	646 190
	647 189.8
	653 189.8
	654 189.2
	662 189.2
	663 188.8
	664 188.8
	665 187.8
	666 187.8
	667 187.2
	673 187.2
	674 187
	678 187
	679 186.8
	680 185.6
	694 185.6
	695 185
	703 185
	704 184.2
	705 183.4
	706 183.4
	707 183.2
	711 183.2
	712 182.8
	713 182.6
	714 182.6
	715 182
	720 182
	721 181.6
	722 181.4
	724 181.4
	725 180.8
	728 180.8
	729 180.6
	730 180.6
	731 180.4
	735 180.4
	736 180
	740 180
	741 179.4
	742 179.4
	743 179.2
	744 179.2
	745 178.8
	746 178.6
	747 178.6
	748 178.4
	749 177.8
	751 177.8
	752 177.2
	753 176.6
	760 176.6
	761 176
	762 175.2
	772 175.2
	773 174.8
	776 174.8
	777 174.2
	781 174.2
	782 173.8
	785 173.8
	786 173.2
	788 173.2
	789 173
	795 173
	796 172.8
	809 172.8
	810 172.6
	811 172.6
	812 172.4
	814 172.4
	815 171.6
	817 171.6
	818 171.4
	819 171.2
	822 171.2
	823 170.8
	827 170.8
	828 170.4
	832 170.4
	833 170.2
	835 170.2
	836 170
	841 170
	842 169.8
	848 169.8
	849 169.6
	850 169.6
	851 168.8
	853 168.8
	854 168.6
	859 168.6
	860 168
	863 168
	864 167.8
	870 167.8
	871 167.6
	874 167.6
	875 167.4
	882 167.4
	883 166.8
	889 166.8
	890 166.4
	898 166.4
	899 166.2
	903 166.2
	904 166
	905 165.6
	909 165.6
	910 165.2
	916 165.2
	917 165
	922 165
	923 164.6
	925 164.6
	926 164
	930 164
	931 163.8
	938 163.8
	939 163.6
	945 163.6
	946 163.4
	948 163.4
	949 163.2
	962 163.2
	963 163
	967 163
	968 162.4
	973 162.4
	974 162.2
	976 162.2
	977 162
	978 161.8
	988 161.8
	989 161.6
	991 161.6
	992 161.2
	1011 161.2
	1012 160.8
	1013 160.8
	1014 159
	1020 159
	1021 158.8
	1030 158.8
	1031 157.8
	1035 157.8
	1036 157.6
	1037 157.6
	1038 157
	1039 156.6
	1045 156.6
	1046 156
	1057 156
	1058 155.2
	1060 155.2
	1061 154.8
	1068 154.8
	1069 154.6
	1070 154.2
	1073 154.2
	1074 154
	1076 154
	1077 153.6
	1078 153.6
	1079 153.2
	1081 153.2
	1082 153
	1089 153
	1090 152.8
	1091 152.8
	1092 152.6
	1094 152.6
	1095 152.4
	1105 152.4
	1106 152
	1120 152
	1121 151.8
	1123 151.8
	1124 151.6
	1136 151.6
	1137 151.4
	1145 151.4
	1146 151.2
	1148 151.2
	1149 150.2
	1160 150.2
	1161 150
	1167 150
	1168 149.2
	1169 149
	1176 149
	1177 148.6
	1183 148.6
	1184 148.2
	1186 148.2
	1187 147.8
	1189 147.8
	1190 147.6
	1191 147.6
	1192 147.4
	1196 147.4
	1197 147.2
	1198 147.2
	1199 147
	1202 147
	1203 145.6
	1206 145.6
	1207 145.4
	1212 145.4
	1213 144.8
	1214 144.6
	1223 144.6
	1224 144.2
	1225 144
	1236 144
	1237 143.8
	1239 143.8
	1240 143.6
	1241 143.2
	1243 143.2
	1244 142.8
	1245 142.8
	1246 142.6
	1259 142.6
	1260 142.4
	1292 142.4
	1293 142.2
	1297 142.2
	1298 142
	1313 142
	1314 141.8
	1318 141.8
	1319 141.4
	1320 141.4
	1321 141.2
	1332 141.2
	1333 141
	1338 141
	1339 140.2
	1346 140.2
	1347 140
	1354 140
	1355 139.6
	1356 139.4
	1362 139.4
	1363 138.8
	1364 138.6
	1378 138.6
	1379 138.4
	1389 138.4
	1390 138
	1398 138
	1399 137.8
	1405 137.8
	1406 137.6
	1408 137.6
	1409 137.4
	1471 137.4
	1472 136.4
	1483 136.4
	1484 136.2
	1486 136.2
	1487 136
	1494 136
	1495 135.6
	1502 135.6
	1503 134.2
	1509 134.2
	1510 134
	1511 133.8
	1518 133.8
	1519 133.6
	1520 133.6
	1521 133.4
	1525 133.4
	1526 133.2
	1529 133.2
	1530 133
	1535 133
	1536 132.6
	1541 132.6
	1542 132.4
	1552 132.4
	1553 132.2
	1575 132.2
	1576 132
	1581 132
	1582 131.8
	1621 131.8
	1622 131.6
	1640 131.6
	1641 131.2
	1662 131.2
	1663 130.2
	1664 129.4
	1666 129.4
	1667 129
	1669 129
	1670 128.8
	1671 128.6
	1678 128.6
	1679 128.4
	1685 128.4
	1686 128.2
	1693 128.2
	1694 128
	1700 128
	1701 127.8
	1709 127.8
	1710 127.6
	1722 127.6
	1723 126.8
	1728 126.8
	1729 126.6
	1730 126.2
	1743 126.2
	1744 125.2
	1774 125.2
	1775 124.8
	1789 124.8
	1790 124.4
	1791 124.4
	1792 124.2
	1797 124.2
	1798 124
	1804 124
	1805 123.6
	1819 123.6
	1820 123.4
	1849 123.4
	1850 122.6
	1851 122.2
	1858 122.2
	1859 122
	1866 122
	1867 121.6
	1874 121.6
	1875 121.2
	1881 121.2
	1882 121
	1902 121
	1903 120.8
	1941 120.8
	1942 120.4
	1954 120.4
	1955 120.2
	1962 120.2
	1963 120
	1964 119
	1967 119
	1968 118.8
	1992 118.8
	1993 118.4
	1995 118.4
	1996 118
	2011 118
	2012 117.6
	2015 117.6
	2016 117.2
	2020 117.2
	2021 116.8
	2028 116.8
	2029 116.6
	2066 116.6
	2067 115.8
	2163 115.8
	2164 115.4
	2178 115.4
	2179 115
	2208 115
	2209 114.2
	2231 114.2
	2232 114
	2248 114
	2249 113.2
	2257 113.2
	2258 113
	2285 113
	2286 112.2
	2316 112.2
	2317 111.4
	2320 111.4
	2321 111.2
	2324 111.2
	2325 110.4
	2332 110.4
	2333 110.2
	2356 110.2
	2357 109.8
	2446 109.8
	2447 109.2
	2465 109.2
	2466 108.4
	2488 108.4
	2489 108.2
	2503 108.2
	2504 107.8
	2539 107.8
	2540 107.4
	2598 107.4
	2599 106.6
	2620 106.6
	2621 106.2
	2626 106.2
	2627 105.8
	2633 105.8
	2634 105.6
	2640 105.6
	2641 105.4
	2685 105.4
	2686 104.6
	2689 104.6
	2690 104.4
	2729 104.4
	2730 104.2
	2738 104.2
	2739 103.4
	2768 103.4
	2769 102.6
	2785 102.6
	2786 102.2
	2822 102.2
	2823 102
	2836 102
	2837 101.8
	2838 101.8
	2839 101.6
	2858 101.6
	2859 101.4
	2919 101.4
	2920 101.2
	2926 101.2
	2927 101
	2933 101
	2934 100.8
	2935 100.6
	2961 100.6
	2962 100.2
	2976 100.2
	2977 100
	2986 100
	2987 99.8
	3030 99.8
	3031 99.6
	3033 99.6
	3034 98.8
	3061 98.8
	3062 98.4
	3075 98.4
	3076 98.2
	3077 98.2
	3078 98
	3153 98
	3154 97
	3165 97
	3166 96.6
	3195 96.6
	3196 96.4
	3244 96.4
	3245 96.2
	3287 96.2
	3288 96
	3306 96
	3307 95.8
	3368 95.8
	3369 94.4
	3375 94.4
	3376 93.8
	3382 93.8
	3383 93.4
	3440 93.4
	3441 93.2
	3496 93.2
	3497 91.8
	3510 91.8
	3511 91.4
	3515 91.4
	3516 91.2
	3518 91.2
	3519 90.2
	3566 90.2
	3567 90
	3600 90
};
\addplot [green, const plot mark left, thick]
table {%
	0 238
	5 238
	6 230.2
	7 224.6
	12 224.6
	13 221.8
	15 221.8
	16 217.6
	17 217
	22 217
	23 215.4
	24 215.4
	25 214.2
	26 213
	27 210.2
	32 210.2
	33 206.8
	34 206.8
	35 206.2
	36 203.6
	37 202.8
	39 202.8
	40 201.8
	43 201.8
	44 199.4
	46 199.4
	47 198.2
	48 198.2
	49 196.4
	51 196.4
	52 195.2
	53 195.2
	54 193
	55 193
	56 190.6
	57 188.8
	59 188.8
	60 188.2
	64 188.2
	65 185.6
	69 185.6
	70 185
	72 185
	73 184.8
	74 184
	76 184
	77 182.2
	80 182.2
	81 181.4
	82 180
	83 180
	84 178.2
	89 178.2
	90 178
	91 176
	93 176
	94 174.6
	97 174.6
	98 173
	99 172.2
	102 172.2
	103 172
	104 172
	105 171.8
	106 171.8
	107 171
	108 169.8
	111 169.8
	112 169
	113 168.2
	117 168.2
	118 167.4
	119 167
	120 167
	121 166.2
	122 164.4
	125 164.4
	126 163.6
	127 163.6
	128 163.2
	131 163.2
	132 163
	134 163
	135 162.4
	136 161.8
	138 161.8
	139 161.4
	140 160.4
	142 160.4
	143 160.2
	144 160
	145 160
	146 159.8
	152 159.8
	153 159.6
	154 159.4
	157 159.4
	158 159
	161 159
	162 158.8
	163 158.4
	167 158.4
	168 158.2
	170 158.2
	171 158
	172 157.6
	176 157.6
	177 157.4
	179 157.4
	180 157.2
	181 156.8
	185 156.8
	186 156.6
	193 156.6
	194 156.4
	195 156.4
	196 156.2
	197 156
	202 156
	203 155.8
	211 155.8
	212 155.6
	220 155.6
	221 155.4
	232 155.4
	233 155.2
	239 155.2
	240 155
	241 154.6
	242 154.4
	247 154.4
	248 154.2
	253 154.2
	254 153.4
	256 153.4
	257 153.2
	259 153.2
	260 152.8
	261 152.2
	263 152.2
	264 151.4
	266 151.4
	267 151.2
	274 151.2
	275 150
	278 150
	279 149.2
	282 149.2
	283 148.6
	291 148.6
	292 147.8
	293 147.8
	294 147
	295 147
	296 146.8
	297 146.8
	298 146.4
	301 146.4
	302 146.2
	303 146.2
	304 145.4
	310 145.4
	311 145.2
	314 145.2
	315 145
	317 145
	318 144.8
	319 144.8
	320 144.4
	321 143.8
	327 143.8
	328 143.6
	335 143.6
	336 143.2
	337 142.4
	342 142.4
	343 142.2
	344 142.2
	345 142
	354 142
	355 141.8
	363 141.8
	364 141.6
	380 141.6
	381 140.2
	386 140.2
	387 140
	400 140
	401 139.8
	407 139.8
	408 139.4
	415 139.4
	416 138
	422 138
	423 137.8
	435 137.8
	436 137.6
	438 137.6
	439 137.2
	444 137.2
	445 136.8
	455 136.8
	456 134.8
	462 134.8
	463 134.4
	482 134.4
	483 133.8
	488 133.8
	489 133.4
	492 133.4
	493 133
	505 133
	506 132.8
	510 132.8
	511 130.8
	514 130.8
	515 130.6
	520 130.6
	521 130.2
	522 130.2
	523 130
	532 130
	533 129.6
	537 129.6
	538 129
	557 129
	558 128.8
	585 128.8
	586 127.4
	607 127.4
	608 127.2
	631 127.2
	632 127
	636 127
	637 126.2
	638 126.2
	639 125.8
	646 125.8
	647 124.4
	663 124.4
	664 124.2
	665 123.6
	670 123.6
	671 123.2
	672 123
	679 123
	680 122.8
	683 122.8
	684 121.8
	696 121.8
	697 121.6
	714 121.6
	715 121
	721 121
	722 120.8
	752 120.8
	753 120.6
	792 120.6
	793 120.4
	802 120.4
	803 119.6
	810 119.6
	811 119.2
	826 119.2
	827 118.8
	836 118.8
	837 118.6
	845 118.6
	846 118.2
	854 118.2
	855 118
	856 117.8
	864 117.8
	865 117.6
	873 117.6
	874 117.4
	888 117.4
	889 116.2
	902 116.2
	903 116
	920 116
	921 115.8
	927 115.8
	928 115
	958 115
	959 114.8
	965 114.8
	966 113.6
	990 113.6
	991 112.8
	998 112.8
	999 112.2
	1004 112.2
	1005 111.4
	1006 111.4
	1007 111.2
	1040 111.2
	1041 111
	1054 111
	1055 110.4
	1088 110.4
	1089 109.6
	1110 109.6
	1111 109.4
	1117 109.4
	1118 109.2
	1140 109.2
	1141 108.6
	1142 108
	1147 108
	1148 107.8
	1154 107.8
	1155 107.4
	1166 107.4
	1167 106.2
	1184 106.2
	1185 106
	1191 106
	1192 105.8
	1236 105.8
	1237 105.2
	1238 105.2
	1239 104
	1243 104
	1244 103.8
	1245 103.8
	1246 103.6
	1253 103.6
	1254 103.4
	1264 103.4
	1265 103
	1269 103
	1270 102.8
	1303 102.8
	1304 102
	1311 102
	1312 101.4
	1320 101.4
	1321 101.2
	1326 101.2
	1327 100
	1334 100
	1335 99.8
	1343 99.8
	1344 99.6
	1360 99.6
	1361 99.4
	1408 99.4
	1409 99
	1416 99
	1417 98.2
	1430 98.2
	1431 98
	1432 97.8
	1469 97.8
	1470 97
	1495 97
	1496 96.6
	1520 96.6
	1521 96.4
	1554 96.4
	1555 96.2
	1561 96.2
	1562 95.8
	1563 95.8
	1564 95.2
	1602 95.2
	1603 94.4
	1640 94.4
	1641 94.2
	1667 94.2
	1668 93.6
	1686 93.6
	1687 93.2
	1701 93.2
	1702 92.8
	1732 92.8
	1733 92
	1736 92
	1737 91.8
	1749 91.8
	1750 91.2
	1791 91.2
	1792 90.8
	1834 90.8
	1835 90
	1843 90
	1844 89.6
	1861 89.6
	1862 89.4
	1898 89.4
	1899 89.2
	1935 89.2
	1936 89
	1958 89
	1959 88.6
	1976 88.6
	1977 88.4
	2025 88.4
	2026 88
	2046 88
	2047 87.6
	2102 87.6
	2103 86.8
	2116 86.8
	2117 86.6
	2139 86.6
	2140 86.2
	2164 86.2
	2165 85.8
	2172 85.8
	2173 85.4
	2178 85.4
	2179 85.2
	2240 85.2
	2241 84.8
	2292 84.8
	2293 84.4
	2308 84.4
	2309 83.8
	2323 83.8
	2324 83.4
	2380 83.4
	2381 83
	2387 83
	2388 82.8
	2404 82.8
	2405 81.6
	2430 81.6
	2431 81.2
	2447 81.2
	2448 80.8
	2451 80.8
	2452 80.4
	2544 80.4
	2545 79.8
	2561 79.8
	2562 79.6
	2585 79.6
	2586 79.2
	2600 79.2
	2601 79
	2615 79
	2616 78.8
	2692 78.8
	2693 78.4
	2735 78.4
	2736 78.2
	2743 78.2
	2744 77.8
	2751 77.8
	2752 77.6
	2776 77.6
	2777 76.4
	2893 76.4
	2894 76
	2904 76
	2905 75.8
	2916 75.8
	2917 75.6
	3011 75.6
	3012 75.4
	3034 75.4
	3035 75
	3036 74.4
	3053 74.4
	3054 74.2
	3074 74.2
	3075 73
	3154 73
	3155 72.8
	3169 72.8
	3170 72.4
	3191 72.4
	3192 72.2
	3194 72.2
	3195 71.8
	3229 71.8
	3230 71.6
	3311 71.6
	3312 71.2
	3320 71.2
	3321 71
	3328 71
	3329 70.4
	3350 70.4
	3351 70.2
	3363 70.2
	3364 69.6
	3389 69.6
	3390 69.4
	3452 69.4
	3453 69
	3500 69
	3501 68.6
	3502 67.8
	3542 67.8
	3543 67.4
	3600 67.4
};
\addplot [blue, const plot mark left, thick]
table {%
	0 238
	3600 238
};

\nextgroupplot[
width=0.34\textwidth,
height=4cm, 
axis line style={lightgray204},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
title={$\mBuffer=4$},
tick align=outside,
x grid style={lightgray204},
xmajorgrids,
xmajorticks=true,
xmin=-6, xmax=3606,
xtick style={color=darkslategray38},
xtick={0,1200,2400,3600},
xticklabels={0, 20, 40, 60},
xlabel=\textcolor{darkslategray38}{t [m]},
y grid style={lightgray204},
ylabel=\footnotesize{\textcolor{darkslategray38}{Unassigned requests $|\mUnassigned|$}},
every axis y label/.append style={at=(ticklabel cs:1.1)},
ymajorgrids,
ymajorticks=true,
ymin=-2.0, ymax=1402,
ytick style={color=darkslategray38},
ytick={0,300,600,900,1200},
]
\addplot [orange, const plot mark left, thick]
table {%
	0 564.2
	19 564.2
	20 538
	21 508.6
	23 508.6
	24 479.2
	27 479.2
	28 448.6
	32 448.6
	33 437
	35 437
	36 426.2
	38 426.2
	39 395.6
	40 384.8
	42 384.8
	43 377.2
	44 370.2
	46 370.2
	47 362.8
	52 362.8
	53 356.2
	54 351.2
	55 336.2
	61 336.2
	62 329.4
	63 329.4
	64 325
	65 325
	66 319.4
	67 312.8
	69 312.8
	70 309
	71 302.2
	72 302.2
	73 297.6
	75 297.6
	76 293.2
	77 288.8
	80 288.8
	81 283
	82 283
	83 279.6
	84 279.6
	85 276.2
	88 276.2
	89 271.6
	91 271.6
	92 269.6
	93 263.8
	94 263.8
	95 261
	97 261
	98 257.6
	100 257.6
	101 255.2
	102 252
	103 252
	104 246.6
	109 246.6
	110 241.2
	111 238.6
	113 238.6
	114 236.2
	115 233.8
	119 233.8
	120 228.2
	121 225.4
	123 225.4
	124 220
	128 220
	129 214.2
	131 214.2
	132 212.4
	135 212.4
	136 209.6
	137 208.4
	138 206.4
	140 206.4
	141 204
	142 203
	144 203
	145 200.8
	146 197.8
	149 197.8
	150 193.4
	152 193.4
	153 193
	154 191
	155 191
	156 189
	157 189
	158 187.8
	159 186.6
	160 186.6
	161 185.8
	162 185.8
	163 185
	164 183.2
	166 183.2
	167 179.4
	168 179.4
	169 178.2
	170 178.2
	171 176.2
	173 176.2
	174 174.2
	175 174.2
	176 172.8
	177 171.2
	178 169.8
	181 169.8
	182 169
	184 169
	185 167.2
	186 166.4
	189 166.4
	190 164.4
	192 164.4
	193 160.8
	198 160.8
	199 159.4
	200 158.2
	201 157.4
	202 157.4
	203 155.8
	206 155.8
	207 155
	208 155
	209 154.6
	211 154.6
	212 154.2
	214 154.2
	215 153.6
	216 153
	217 152.8
	219 152.8
	220 152
	223 152
	224 150
	225 148.8
	229 148.8
	230 148
	231 147.6
	232 147.2
	233 146.4
	238 146.4
	239 146.2
	240 146.2
	241 146
	246 146
	247 145.4
	252 145.4
	253 145.2
	254 145.2
	255 142.8
	258 142.8
	259 142.4
	261 142.4
	262 142.2
	263 142.2
	264 141.8
	265 141.4
	269 141.4
	270 140.4
	272 140.4
	273 140
	275 140
	276 139.2
	279 139.2
	280 138.2
	281 138.2
	282 136.6
	283 135.8
	287 135.8
	288 135.2
	289 134.2
	290 134.2
	291 132.8
	294 132.8
	295 132.2
	296 132.2
	297 131.6
	298 131.6
	299 130.6
	300 130.2
	302 130.2
	303 129.4
	304 129
	305 129
	306 127.8
	307 127
	309 127
	310 126.8
	312 126.8
	313 125.6
	314 125.2
	316 125.2
	317 125
	319 125
	320 122.6
	322 122.6
	323 121.4
	326 121.4
	327 120.8
	328 119.8
	331 119.8
	332 118.8
	333 118.8
	334 118.2
	335 117
	338 117
	339 116.4
	340 115.2
	341 115.2
	342 114.8
	344 114.8
	345 114.4
	346 114.4
	347 114
	348 113.6
	349 112.4
	352 112.4
	353 111.2
	354 111.2
	355 110.2
	360 110.2
	361 109.8
	362 109.8
	363 109.6
	367 109.6
	368 109.2
	369 109.2
	370 108.6
	375 108.6
	376 108
	383 108
	384 107.2
	385 106.4
	386 105.4
	391 105.4
	392 105.2
	393 105.2
	394 105
	398 105
	399 104.6
	404 104.6
	405 104.4
	406 104.4
	407 104.2
	422 104.2
	423 101.8
	424 101.4
	434 101.4
	435 101.2
	438 101.2
	439 100.8
	442 100.8
	443 100.6
	445 100.6
	446 100.2
	449 100.2
	450 99.6
	456 99.6
	457 98.8
	459 98.8
	460 98.4
	462 98.4
	463 98
	466 98
	467 97.6
	469 97.6
	470 97.2
	473 97.2
	474 97
	475 97
	476 94.6
	478 94.6
	479 93.8
	480 93.8
	481 93.2
	483 93.2
	484 93
	485 93
	486 92.8
	487 92.8
	488 92.6
	491 92.6
	492 92.4
	493 91.8
	498 91.8
	499 91.6
	500 91.2
	501 90.8
	505 90.8
	506 90.4
	507 90
	510 90
	511 89.6
	512 89.6
	513 89
	514 89
	515 88.6
	516 88.6
	517 88.4
	520 88.4
	521 87.8
	522 87.6
	523 87.4
	527 87.4
	528 87
	530 87
	531 86.4
	533 86.4
	534 86.2
	535 86.2
	536 86
	538 86
	539 85.8
	544 85.8
	545 85.6
	553 85.6
	554 85.2
	574 85.2
	575 84.6
	579 84.6
	580 84
	581 84
	582 83
	583 82.8
	588 82.8
	589 82.6
	593 82.6
	594 82.4
	595 82.4
	596 82
	601 82
	602 81.6
	606 81.6
	607 81.4
	612 81.4
	613 79.4
	619 79.4
	620 79.2
	621 78.4
	632 78.4
	633 78
	639 78
	640 77
	646 77
	647 76.8
	654 76.8
	655 75.6
	661 75.6
	662 75.2
	668 75.2
	669 75
	670 74.6
	676 74.6
	677 73.8
	683 73.8
	684 73
	685 72.4
	712 72.4
	713 72.2
	715 72.2
	716 72
	717 72
	718 71.2
	721 71.2
	722 70.8
	723 70.4
	728 70.4
	729 70
	730 70
	731 69.8
	734 69.8
	735 69.6
	736 69.6
	737 69
	743 69
	744 68.6
	756 68.6
	757 68.4
	763 68.4
	764 68
	768 68
	769 67.4
	770 67.4
	771 67.2
	789 67.2
	790 66.4
	803 66.4
	804 66
	810 66
	811 65.4
	816 65.4
	817 65
	818 65
	819 64.8
	823 64.8
	824 64.6
	825 64.6
	826 64.2
	840 64.2
	841 63.4
	846 63.4
	847 63.2
	853 63.2
	854 63
	859 63
	860 62.8
	861 61.8
	879 61.8
	880 61.4
	896 61.4
	897 61
	910 61
	911 60.8
	915 60.8
	916 60.6
	940 60.6
	941 59.8
	946 59.8
	947 58.8
	948 58.6
	955 58.6
	956 58.4
	962 58.4
	963 58.2
	968 58.2
	969 57.8
	980 57.8
	981 57.2
	984 57.2
	985 57
	986 57
	987 56.8
	993 56.8
	994 56.4
	1005 56.4
	1006 56.2
	1012 56.2
	1013 55.6
	1025 55.6
	1026 55.4
	1031 55.4
	1032 55.2
	1037 55.2
	1038 55
	1080 55
	1081 54.4
	1088 54.4
	1089 54.2
	1090 54.2
	1091 52.8
	1094 52.8
	1095 52.4
	1098 52.4
	1099 52.2
	1104 52.2
	1105 52
	1109 52
	1110 51.8
	1111 51.6
	1113 51.6
	1114 51
	1119 51
	1120 50.8
	1154 50.8
	1155 50.4
	1161 50.4
	1162 50
	1202 50
	1203 49.6
	1216 49.6
	1217 48.6
	1229 48.6
	1230 47.4
	1231 47.2
	1234 47.2
	1235 46.8
	1236 46.8
	1237 46.6
	1238 46.4
	1241 46.4
	1242 46.2
	1247 46.2
	1248 46
	1265 46
	1266 45.2
	1360 45.2
	1361 44.6
	1364 44.6
	1365 44.2
	1368 44.2
	1369 43.6
	1373 43.6
	1374 42.4
	1379 42.4
	1380 42.2
	1382 42.2
	1383 42
	1406 42
	1407 40.8
	1445 40.8
	1446 40.4
	1452 40.4
	1453 40.2
	1476 40.2
	1477 39.6
	1488 39.6
	1489 39.4
	1504 39.4
	1505 39.2
	1514 39.2
	1515 38.6
	1517 38.6
	1518 37.4
	1528 37.4
	1529 37.2
	1608 37.2
	1609 36.8
	1612 36.8
	1613 35.4
	1615 35.4
	1616 35.2
	1623 35.2
	1624 35
	1633 35
	1634 34.4
	1646 34.4
	1647 34
	1648 34
	1649 33.8
	1736 33.8
	1737 33.6
	1745 33.6
	1746 32.8
	1793 32.8
	1794 31.4
	1799 31.4
	1800 31.2
	1848 31.2
	1849 31
	1864 31
	1865 30.8
	1869 30.8
	1870 30.6
	1927 30.6
	1928 30.4
	1983 30.4
	1984 29.2
	2053 29.2
	2054 29
	2094 29
	2095 28.6
	2200 28.6
	2201 28.2
	2202 27
	2224 27
	2225 26.4
	2318 26.4
	2319 26
	2341 26
	2342 25.6
	2352 25.6
	2353 24.4
	2431 24.4
	2432 24
	2465 24
	2466 23.4
	2467 23.4
	2468 22.2
	2474 22.2
	2475 22
	2507 22
	2508 21.8
	2538 21.8
	2539 21.6
	2544 21.6
	2545 21.4
	2569 21.4
	2570 21.2
	2591 21.2
	2592 20.8
	2593 20.4
	2597 20.4
	2598 20.2
	2609 20.2
	2610 19
	2658 19
	2659 18.2
	2699 18.2
	2700 17.8
	2718 17.8
	2719 17.2
	2730 17.2
	2731 16.4
	2736 16.4
	2737 16
	2743 16
	2744 15.8
	2771 15.8
	2772 15.4
	2774 15.4
	2775 15.2
	2844 15.2
	2845 14.6
	2873 14.6
	2874 14.2
	2880 14.2
	2881 14
	2884 14
	2885 13.6
	2932 13.6
	2933 13.4
	2957 13.4
	2958 13.2
	2988 13.2
	2989 12.8
	2998 12.8
	2999 12.4
	3017 12.4
	3018 11.8
	3038 11.8
	3039 11.4
	3070 11.4
	3071 10.8
	3124 10.8
	3125 10.4
	3161 10.4
	3162 9.8
	3194 9.8
	3195 9.6
	3245 9.6
	3246 9.4
	3259 9.4
	3260 9.2
	3264 9.2
	3265 9
	3276 9
	3277 8.8
	3286 8.8
	3287 8.6
	3315 8.6
	3316 8.2
	3364 8.2
	3365 7.8
	3411 7.8
	3412 7.2
	3501 7.2
	3502 7
	3551 7
	3552 6.8
	3600 6.8
};
\addplot [green, const plot mark left, thick]
table {%
	0 167
	5 167
	6 158.4
	7 147.8
	12 147.8
	13 147.2
	14 146.2
	15 145
	19 145
	20 144.2
	21 144.2
	22 142
	23 137.8
	24 134.4
	26 134.4
	27 132.4
	28 132.4
	29 131
	30 130.6
	31 128.2
	37 128.2
	38 127.6
	39 127.6
	40 127.2
	43 127.2
	44 126.4
	46 126.4
	47 126
	48 125.6
	49 125.6
	50 123
	52 123
	53 121.8
	54 120.8
	55 120.8
	56 119.8
	57 118
	58 116.2
	60 116.2
	61 115.2
	62 115.2
	63 114.4
	64 114.4
	65 112.6
	66 110.8
	68 110.8
	69 110.4
	70 109
	71 109
	72 107
	74 107
	75 106
	76 106
	77 104.8
	78 103.6
	79 103.6
	80 102.4
	82 102.4
	83 101.8
	84 101.8
	85 100.8
	86 99
	87 99
	88 97.4
	92 97.4
	93 97
	94 95.2
	95 95.2
	96 94.4
	98 94.4
	99 94.2
	100 93.6
	101 93.2
	102 92.6
	103 92.6
	104 92
	107 92
	108 91
	113 91
	114 90.6
	115 90
	116 89.8
	120 89.8
	121 89.4
	122 89.4
	123 88.6
	124 88.2
	126 88.2
	127 87.8
	128 87.6
	130 87.6
	131 86.6
	133 86.6
	134 86.4
	137 86.4
	138 86.2
	139 85.4
	141 85.4
	142 84.8
	143 84.4
	145 84.4
	146 83.4
	147 83.2
	153 83.2
	154 82.8
	155 82.6
	156 82.4
	159 82.4
	160 82.2
	163 82.2
	164 81.6
	213 81.6
	214 81.4
	220 81.4
	221 81.2
	223 81.2
	224 80.6
	236 80.6
	237 79.8
	243 79.8
	244 78.8
	250 78.8
	251 78
	254 78
	255 77.4
	258 77.4
	259 77
	263 77
	264 76.8
	265 75.2
	271 75.2
	272 73.8
	277 73.8
	278 73.6
	279 73.4
	280 73.4
	281 72.8
	285 72.8
	286 72
	293 72
	294 71.8
	295 71.8
	296 71.4
	300 71.4
	301 70.8
	302 70.6
	310 70.6
	311 69.6
	318 69.6
	319 69.4
	389 69.4
	390 67.6
	393 67.6
	394 66
	396 66
	397 65.8
	403 65.8
	404 65.4
	414 65.4
	415 63.8
	416 63.6
	420 63.6
	421 63.4
	422 63.4
	423 63.2
	428 63.2
	429 61.6
	442 61.6
	443 59.8
	445 59.8
	446 59.6
	450 59.6
	451 59.4
	457 59.4
	458 59
	460 59
	461 58.8
	474 58.8
	475 58.6
	558 58.6
	559 57.2
	562 57.2
	563 55.8
	565 55.8
	566 54.4
	569 54.4
	570 52.8
	582 52.8
	583 52.6
	586 52.6
	587 52.4
	594 52.4
	595 52.2
	612 52.2
	613 50.6
	628 50.6
	629 50.4
	697 50.4
	698 49.4
	701 49.4
	702 48.6
	711 48.6
	712 48.2
	721 48.2
	722 47.8
	725 47.8
	726 47.6
	732 47.6
	733 47.2
	754 47.2
	755 46.2
	769 46.2
	770 45.8
	785 45.8
	786 45.6
	826 45.6
	827 44.8
	863 44.8
	864 44.4
	869 44.4
	870 44.2
	871 43.8
	872 43.4
	883 43.4
	884 43.2
	885 43.2
	886 42.8
	910 42.8
	911 42.4
	918 42.4
	919 42.2
	934 42.2
	935 42
	995 42
	996 41.4
	1003 41.4
	1004 40.4
	1011 40.4
	1012 40.2
	1021 40.2
	1022 38.2
	1028 38.2
	1029 38
	1030 37.8
	1068 37.8
	1069 36.8
	1076 36.8
	1077 36.6
	1138 36.6
	1139 36.2
	1157 36.2
	1158 34.6
	1166 34.6
	1167 33.6
	1216 33.6
	1217 33
	1270 33
	1271 32.2
	1277 32.2
	1278 32
	1289 32
	1290 31.6
	1295 31.6
	1296 31.4
	1304 31.4
	1305 30.6
	1310 30.6
	1311 29.8
	1350 29.8
	1351 29.4
	1357 29.4
	1358 29.2
	1413 29.2
	1414 28.6
	1427 28.6
	1428 28.4
	1455 28.4
	1456 27.6
	1467 27.6
	1468 26.8
	1555 26.8
	1556 26.6
	1579 26.6
	1580 25.8
	1590 25.8
	1591 25
	1700 25
	1701 24.4
	1716 24.4
	1717 24
	1722 24
	1723 23.8
	1736 23.8
	1737 23.4
	1742 23.4
	1743 23.2
	1818 23.2
	1819 23
	1825 23
	1826 22.8
	1866 22.8
	1867 22.6
	1875 22.6
	1876 20.4
	1882 20.4
	1883 20.2
	1944 20.2
	1945 18
	1992 18
	1993 17.4
	2005 17.4
	2006 17
	2028 17
	2029 16.6
	2076 16.6
	2077 16
	2108 16
	2109 14.2
	2147 14.2
	2148 13.8
	2225 13.8
	2226 13.4
	2244 13.4
	2245 12.8
	2274 12.8
	2275 12.6
	2352 12.6
	2353 12.4
	2561 12.4
	2562 10.4
	2595 10.4
	2596 8.4
	2646 8.4
	2647 7
	2708 7
	2709 6.2
	2775 6.2
	2776 5.4
	2778 5.4
	2779 5.2
	2965 5.2
	2966 4.2
	2984 4.2
	2985 3
	3005 3
	3006 2
	3063 2
	3064 0.8
	3108 0.8
	3109 0.6
	3115 0.6
	3116 0.4
	3199 0.4
	3200 0.2
	3206 0.2
	3207 0
	3600 0
};
\addplot [blue, const plot mark left, thick]
table {%
	0 167
	3600 167
};

\nextgroupplot[
width=0.34\textwidth,
height=4cm, 
axis line style={lightgray204},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
title={$\mBuffer=5$},
tick align=outside,
x grid style={lightgray204},
xmajorgrids,
xmajorticks=true,
xmin=-6, xmax=3606,
xtick style={color=darkslategray38},
xtick={0,1200,2400,3600},
xticklabels={0, 20, 40, 60},
xlabel=\textcolor{darkslategray38}{t [m]},
y grid style={lightgray204},
ymajorgrids,
ymajorticks=true,
ymin=-2.0, ymax=1402,
ytick style={color=darkslategray38},
ytick={0,300,600,900,1200},
yticklabels={},
]
\addplot [orange, const plot mark left, thick]
table {%
	0 493.2
	14 493.2
	15 466.6
	17 466.6
	18 441.4
	19 414.8
	22 414.8
	23 389.6
	28 389.6
	29 375.4
	31 375.4
	32 363.4
	34 363.4
	35 337.2
	37 337.2
	38 332
	41 332
	42 324.8
	44 324.8
	45 317.6
	46 317.6
	47 307
	52 307
	53 302.8
	54 302.8
	55 298.6
	56 294.2
	57 288.8
	58 262
	62 262
	63 257.6
	64 253.8
	65 249.4
	66 249.4
	67 245
	68 245
	69 237.2
	71 237.2
	72 230.6
	75 230.6
	76 226.2
	77 226.2
	78 222.4
	79 219.6
	80 213.2
	81 213.2
	82 211.2
	83 209.2
	86 209.2
	87 207
	88 204.2
	89 204.2
	90 201.2
	91 201.2
	92 192.2
	93 192.2
	94 187.8
	98 187.8
	99 186
	100 184.2
	101 181
	102 179.6
	105 179.6
	106 176.8
	107 176.8
	108 174.4
	109 174.4
	110 170.4
	112 170.4
	113 163.8
	114 163.8
	115 162.2
	116 162.2
	117 160.6
	118 160.6
	119 158.8
	120 157.4
	122 157.4
	123 151.8
	124 151.8
	125 150.6
	126 149
	128 149
	129 147.4
	131 147.4
	132 141.6
	133 141.6
	134 140
	136 140
	137 138.2
	139 138.2
	140 134.2
	141 134.2
	142 130.8
	143 129.2
	147 129.2
	148 125.8
	150 125.8
	151 124.2
	152 122
	155 122
	156 118.2
	157 117
	162 117
	163 114.6
	164 111.8
	165 110.8
	170 110.8
	171 109.8
	172 107.8
	173 106.8
	174 105.4
	177 105.4
	178 104.6
	179 102.6
	180 101
	187 101
	188 100.2
	189 98.8
	190 97.2
	191 97.2
	192 95.6
	193 95.2
	194 95.2
	195 93.6
	199 93.6
	200 93.4
	204 93.4
	205 91.6
	206 91.6
	207 91.4
	208 90
	209 89.6
	212 89.6
	213 86.8
	214 86.8
	215 86.6
	218 86.6
	219 86.4
	220 85.8
	221 84.2
	224 84.2
	225 83.8
	226 83.4
	227 83.4
	228 83
	229 82
	231 82
	232 80.6
	233 80.6
	234 80.4
	237 80.4
	238 79.8
	239 78.4
	240 78.2
	243 78.2
	244 77.2
	245 76.8
	250 76.8
	251 76.2
	252 75.2
	253 75.2
	254 75
	255 74.4
	256 74.4
	257 74.2
	258 73.6
	260 73.6
	261 73.4
	262 73.2
	263 73.2
	264 73
	265 72.6
	266 72
	267 71.4
	268 70.8
	269 70.8
	270 70.6
	272 70.6
	273 70.4
	274 69.8
	275 69.2
	278 69.2
	279 68.4
	282 68.4
	283 68
	285 68
	286 67.4
	287 67.4
	288 67
	289 67
	290 66.6
	291 66.6
	292 66
	293 65.8
	295 65.8
	296 64.8
	297 64.8
	298 64.4
	299 63.8
	302 63.8
	303 63.6
	304 63.6
	305 62.4
	306 62.2
	308 62.2
	309 61.6
	311 61.6
	312 61.4
	315 61.4
	316 61
	317 61
	318 60.4
	319 60.2
	337 60.2
	338 59.8
	342 59.8
	343 58.8
	348 58.8
	349 58.4
	350 57.4
	356 57.4
	357 56.4
	360 56.4
	361 56.2
	363 56.2
	364 55.8
	371 55.8
	372 55.4
	377 55.4
	378 55.2
	387 55.2
	388 54
	389 53.2
	392 53.2
	393 53
	398 53
	399 52.8
	400 52.6
	401 51.4
	402 50.6
	405 50.6
	406 49.8
	407 49.8
	408 49.6
	411 49.6
	412 49.4
	413 49
	418 49
	419 47.4
	420 47.2
	422 47.2
	423 47
	424 46.8
	425 46.6
	429 46.6
	430 45.6
	431 45.6
	432 45.2
	433 44.2
	436 44.2
	437 44
	438 44
	439 43.8
	445 43.8
	446 43.4
	459 43.4
	460 43.2
	472 43.2
	473 42.8
	487 42.8
	488 42.2
	500 42.2
	501 41.8
	502 41.8
	503 40.6
	504 40.6
	505 39.2
	507 39.2
	508 39
	514 39
	515 37.8
	516 37.4
	518 37.4
	519 35.6
	520 35.6
	521 35.2
	526 35.2
	527 35
	528 34.8
	529 34.8
	530 34.4
	531 34.4
	532 34
	533 34
	534 33.6
	538 33.6
	539 33.4
	540 33.4
	541 33.2
	544 33.2
	545 33
	546 32.6
	551 32.6
	552 32.4
	556 32.4
	557 32.2
	563 32.2
	564 31.8
	575 31.8
	576 31.6
	577 31.4
	581 31.4
	582 30.4
	587 30.4
	588 30.2
	593 30.2
	594 29.8
	601 29.8
	602 29.6
	610 29.6
	611 29.2
	622 29.2
	623 29
	629 29
	630 28.6
	635 28.6
	636 28.4
	640 28.4
	641 28.2
	649 28.2
	650 28
	682 28
	683 26.8
	697 26.8
	698 25.4
	712 25.4
	713 25.2
	727 25.2
	728 24.6
	734 24.6
	735 24.2
	740 24.2
	741 24
	745 24
	746 23.8
	750 23.8
	751 23.2
	756 23.2
	757 22.8
	761 22.8
	762 22.6
	766 22.6
	767 22
	768 21.8
	772 21.8
	773 21.4
	785 21.4
	786 21.2
	791 21.2
	792 20.4
	803 20.4
	804 20.2
	807 20.2
	808 19.4
	818 19.4
	819 19.2
	839 19.2
	840 18
	851 18
	852 17.8
	862 17.8
	863 16.6
	874 16.6
	875 16.4
	901 16.4
	902 15.6
	907 15.6
	908 15.4
	921 15.4
	922 15.2
	933 15.2
	934 14.4
	944 14.4
	945 14
	949 14
	950 13.2
	960 13.2
	961 13
	973 13
	974 12.6
	991 12.6
	992 12.4
	1037 12.4
	1038 11.6
	1044 11.6
	1045 11.4
	1046 11.4
	1047 10.6
	1058 10.6
	1059 9.8
	1065 9.8
	1066 8.8
	1093 8.8
	1094 7.8
	1159 7.8
	1160 7.2
	1163 7.2
	1164 6.6
	1165 6
	1168 6
	1169 5.4
	1171 5.4
	1172 5.2
	1180 5.2
	1181 5
	1193 5
	1194 4.4
	1273 4.4
	1274 4.2
	1278 4.2
	1279 3.6
	1282 3.6
	1283 3.4
	1286 3.4
	1287 3.2
	1294 3.2
	1295 3
	1391 3
	1392 2.8
	1394 2.8
	1395 1.8
	1398 1.8
	1399 1.6
	1402 1.6
	1403 1.4
	1524 1.4
	1525 1.2
	1650 1.2
	1651 0.8
	1766 0.8
	1767 0
	3600 0
};
\addplot [green, const plot mark left, thick]
table {%
	0 143
	3 143
	4 139
	5 130.6
	6 122.4
	8 122.4
	9 121
	12 121
	13 118.4
	14 115.4
	18 115.4
	19 113
	20 111.6
	21 107.6
	22 107.6
	23 105
	24 103.8
	28 103.8
	29 98.8
	31 98.8
	32 97.8
	33 97.8
	34 97.2
	35 97.2
	36 95
	37 93.8
	38 93.6
	39 92.8
	41 92.8
	42 92.4
	43 91.2
	44 90
	46 90
	47 89.6
	48 88.2
	49 88.2
	50 85.8
	51 84.8
	52 84.2
	53 84
	54 81.6
	57 81.6
	58 80.4
	59 79.6
	61 79.6
	62 78.6
	63 78.6
	64 77.4
	65 77
	66 77
	67 74.6
	70 74.6
	71 73.4
	72 71.6
	73 70.2
	74 68.8
	75 68.8
	76 68.4
	77 68.4
	78 67.2
	79 66.4
	80 66.2
	81 65
	84 65
	85 64.4
	86 62.4
	87 61.4
	88 61.4
	89 59.8
	90 59.4
	93 59.4
	94 55.4
	99 55.4
	100 55.2
	101 55.2
	102 54.2
	103 53
	108 53
	109 52.2
	110 52
	111 52
	112 51.4
	114 51.4
	115 50.8
	116 50.8
	117 50.2
	118 50.2
	119 49.8
	120 49.8
	121 49.6
	122 49.6
	123 49.2
	125 49.2
	126 48.6
	127 48.6
	128 48.2
	129 47.6
	131 47.6
	132 46.8
	135 46.8
	136 46.6
	137 46.4
	139 46.4
	140 46
	141 45.6
	142 45.6
	143 45.2
	144 45.2
	145 44.8
	147 44.8
	148 43.8
	155 43.8
	156 43.4
	159 43.4
	160 41.6
	163 41.6
	164 41.4
	168 41.4
	169 41
	173 41
	174 40.8
	177 40.8
	178 40.2
	182 40.2
	183 39.8
	225 39.8
	226 38.6
	245 38.6
	246 36.8
	249 36.8
	250 34.4
	251 32.8
	252 32.8
	253 32.6
	254 32.6
	255 32.2
	256 32.2
	257 32
	260 32
	261 31.6
	263 31.6
	264 31
	265 30.8
	266 30.8
	267 30.6
	268 30.6
	269 30.4
	270 30.4
	271 30.2
	272 29.8
	273 27.4
	274 27.2
	277 27.2
	278 27
	279 26.8
	280 26.6
	281 26.6
	282 26.2
	283 26.2
	284 25.8
	286 25.8
	287 25.6
	290 25.6
	291 25.4
	293 25.4
	294 25.2
	296 25.2
	297 25
	301 25
	302 24.8
	304 24.8
	305 24.2
	312 24.2
	313 24
	338 24
	339 22.6
	381 22.6
	382 21
	388 21
	389 20.6
	391 20.6
	392 19.4
	402 19.4
	403 19
	405 19
	406 18.6
	410 18.6
	411 18.4
	412 18
	413 17.4
	418 17.4
	419 17.2
	421 17.2
	422 16
	424 16
	425 15.4
	431 15.4
	432 15.2
	436 15.2
	437 14.8
	439 14.8
	440 13.4
	443 13.4
	444 12.8
	445 12.8
	446 12.2
	515 12.2
	516 12
	517 10.6
	556 10.6
	557 10.2
	562 10.2
	563 8.6
	565 8.6
	566 8.2
	575 8.2
	576 8
	665 8
	666 6.6
	691 6.6
	692 5.2
	697 5.2
	698 5
	699 5
	700 3.6
	707 3.6
	708 3.4
	721 3.4
	722 2.6
	777 2.6
	778 2.4
	967 2.4
	968 1.2
	978 1.2
	979 0
	3600 0
};
\addplot [blue, const plot mark left, thick]
table {%
	0 143
	3600 143
};

\nextgroupplot[
width=0.34\textwidth,
height=4cm, 
axis line style={lightgray204},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
title={$\mBuffer=6$},
tick align=outside,
x grid style={lightgray204},
xmajorgrids,
xmajorticks=true,
xmin=-6, xmax=3606,
xtick style={color=darkslategray38},
xtick={0,1200,2400,3600},
xtick={0,1200,2400,3600},
xticklabels={0, 20, 40, 60},
xlabel=\textcolor{darkslategray38}{t [m]},
y grid style={lightgray204},
ymajorgrids,
ymajorticks=true,
ymin=-2.0, ymax=1402,
ytick style={color=darkslategray38},
yticklabels={}
]
\addplot [orange, const plot mark left, thick]
table {%
	0 441.6
	23 441.6
	24 419.8
	25 419.8
	26 398
	27 374.4
	29 374.4
	30 350.8
	31 341.8
	34 341.8
	35 332.8
	43 332.8
	44 276.2
	46 276.2
	47 267.6
	50 267.6
	51 255.8
	52 249.4
	57 249.4
	58 234.2
	59 216
	60 212.2
	65 212.2
	66 206.4
	67 200
	68 200
	69 186.4
	71 186.4
	72 183.2
	73 183.2
	74 181.2
	75 181.2
	76 178.6
	77 178.6
	78 175.2
	79 172.6
	80 170
	81 167.2
	82 167.2
	83 162.8
	87 162.8
	88 157.6
	89 153.8
	90 150
	91 147.2
	92 147.2
	93 145.6
	94 143.2
	97 143.2
	98 137
	99 131.4
	100 130.6
	103 130.6
	104 129.6
	105 129.6
	106 127.2
	107 122.4
	108 122.4
	109 118.2
	112 118.2
	113 114.2
	115 114.2
	116 112.2
	117 112.2
	118 109.8
	119 109.8
	120 109
	121 107
	122 107
	123 106.2
	124 104
	125 104
	126 100.6
	127 100.6
	128 96.6
	131 96.6
	132 95.2
	133 91.8
	135 91.8
	136 88.6
	137 88.6
	138 86.4
	140 86.4
	141 85.8
	142 84.4
	143 83.2
	144 83.2
	145 81.4
	146 81.4
	147 80.2
	148 80.2
	149 77.2
	150 77.2
	151 76.6
	152 76.6
	153 75
	157 75
	158 71.8
	161 71.8
	162 70.4
	164 70.4
	165 68.2
	166 67.8
	168 67.8
	169 66.8
	170 66.8
	171 66.2
	172 65.8
	173 65.2
	177 65.2
	178 64.6
	179 64.6
	180 62.4
	182 62.4
	183 62.2
	185 62.2
	186 60.4
	187 59.4
	193 59.4
	194 58.4
	195 58
	201 58
	202 55.4
	203 55.4
	204 54.2
	206 54.2
	207 53.4
	208 52.6
	210 52.6
	211 51.4
	216 51.4
	217 51.2
	223 51.2
	224 51
	225 50.4
	228 50.4
	229 50.2
	230 50
	231 48.2
	232 48.2
	233 47
	234 46.6
	237 46.6
	238 45.8
	239 45.4
	240 45.2
	241 45.2
	242 44
	244 44
	245 43.8
	246 43.4
	248 43.4
	249 43
	250 43
	251 42.8
	253 42.8
	254 42.2
	255 41.8
	256 41.4
	257 41.2
	260 41.2
	261 41
	262 40
	263 39.8
	267 39.8
	268 38.8
	269 38.4
	270 38.2
	274 38.2
	275 37.6
	280 37.6
	281 37.4
	283 37.4
	284 37
	286 37
	287 36.8
	288 36.8
	289 36.6
	292 36.6
	293 36.2
	295 36.2
	296 36
	297 36
	298 35.8
	299 35.8
	300 35.4
	302 35.4
	303 35.2
	304 35.2
	305 35
	306 35
	307 34
	309 34
	310 33.8
	311 33.8
	312 33.6
	315 33.6
	316 33.4
	318 33.4
	319 33.2
	320 32.2
	322 32.2
	323 31.6
	324 31.6
	325 31
	327 31
	328 30.4
	329 30.4
	330 29.8
	331 29.8
	332 29.2
	333 28.8
	337 28.8
	338 28.2
	339 27.6
	343 27.6
	344 27.4
	345 26.8
	346 26.2
	353 26.2
	354 26
	355 25.4
	359 25.4
	360 25.2
	375 25.2
	376 24.6
	377 24.2
	382 24.2
	383 24
	393 24
	394 23.8
	405 23.8
	406 23.6
	410 23.6
	411 22
	412 21.8
	431 21.8
	432 21.4
	438 21.4
	439 21.2
	447 21.2
	448 20.2
	453 20.2
	454 20
	456 20
	457 19
	460 19
	461 18.8
	462 18.8
	463 18.2
	464 18
	466 18
	467 17.6
	470 17.6
	471 17.4
	472 17.4
	473 17.2
	475 17.2
	476 17
	477 16.6
	478 16.4
	482 16.4
	483 16.2
	484 16.2
	485 16
	501 16
	502 14.4
	506 14.4
	507 14.2
	529 14.2
	530 13.6
	541 13.6
	542 13.4
	547 13.4
	548 13.2
	553 13.2
	554 13
	576 13
	577 12
	580 12
	581 10.6
	586 10.6
	587 10.2
	588 10.2
	589 8.8
	593 8.8
	594 8.2
	595 7.8
	599 7.8
	600 7.6
	601 7.6
	602 7
	607 7
	608 6.6
	613 6.6
	614 5.6
	615 5.6
	616 5.4
	661 5.4
	662 4.4
	686 4.4
	687 3
	736 3
	737 2.8
	742 2.8
	743 2.6
	744 2
	748 2
	749 1.4
	787 1.4
	788 0
	3600 0
};
\addplot [green, const plot mark left, thick]
table {%
	0 149
	4 149
	5 143.6
	6 131.4
	7 118.6
	12 118.6
	13 113.6
	14 107.8
	18 107.8
	19 107.2
	20 104.6
	21 100.4
	22 99.8
	24 99.8
	25 97.6
	26 97.6
	27 96.4
	28 96.4
	29 95.2
	30 91.2
	31 91.2
	32 90.4
	33 90.4
	34 89
	35 89
	36 87.6
	37 86.8
	38 83.4
	39 81.4
	40 81.2
	42 81.2
	43 81
	44 81
	45 77.6
	46 75.6
	47 75.6
	48 75
	50 75
	51 74.4
	52 73.8
	53 72.4
	54 70.4
	55 69.8
	57 69.8
	58 69.2
	59 68.8
	60 68.8
	61 68.2
	62 66.8
	63 66.8
	64 65.4
	65 65.2
	67 65.2
	68 64.8
	69 62.4
	70 62.4
	71 61.8
	72 61.8
	73 60.4
	74 60.4
	75 58
	76 58
	77 56.4
	78 56.4
	79 54.4
	81 54.4
	82 54
	83 53.4
	84 52.6
	85 52.6
	86 52.4
	87 52
	88 52
	89 51.6
	90 50
	92 50
	93 48.6
	95 48.6
	96 47.4
	98 47.4
	99 46.6
	100 44.6
	101 44
	102 43.4
	104 43.4
	105 43
	106 43
	107 42.6
	108 41.4
	109 41
	112 41
	113 39.8
	114 39.8
	115 38.8
	118 38.8
	119 38.4
	120 37.8
	121 37.8
	122 36.6
	124 36.6
	125 36.4
	126 36.4
	127 36
	128 35.8
	129 34.6
	133 34.6
	134 34
	135 34
	136 33.2
	137 32.6
	139 32.6
	140 32.2
	142 32.2
	143 31.6
	144 31
	147 31
	148 30.8
	150 30.8
	151 30.4
	188 30.4
	189 28.8
	193 28.8
	194 28.2
	195 28.2
	196 26.6
	199 26.6
	200 24.4
	201 23.8
	205 23.8
	206 23
	207 23
	208 22.6
	211 22.6
	212 22.4
	213 22.2
	216 22.2
	217 22
	220 22
	221 21.8
	222 21.8
	223 21.6
	227 21.6
	228 21.2
	235 21.2
	236 20.2
	237 18.4
	239 18.4
	240 18
	241 18
	242 17.6
	244 17.6
	245 16.8
	246 15.8
	247 15.6
	251 15.6
	252 15
	257 15
	258 14.6
	259 14.6
	260 14
	263 14
	264 12.6
	265 12.4
	266 12.4
	267 11.8
	270 11.8
	271 10.6
	276 10.6
	277 10.4
	278 9.8
	283 9.8
	284 9.6
	285 9.2
	290 9.2
	291 9
	332 9
	333 7.8
	372 7.8
	373 6
	379 6
	380 5.6
	391 5.6
	392 3.8
	394 3.8
	395 2.6
	397 2.6
	398 2.2
	403 2.2
	404 0
	3600 0
};
\addplot [blue, const plot mark left, thick]
table {%
	0 149
	3600 149
};

\end{groupplot}

\end{tikzpicture}


==> figures/computational_study_unassigned_per_buffer.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
width=0.85\textwidth,
height=8cm, 
axis line style={lightgray204},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, nodes={scale=0.7, transform shape}},
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Buffer $\mBuffer$},
xmajorticks=true,
xmin=-0.5, xmax=5.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4,5},
xticklabels={1,2,3,4,5,6},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Unassigned requests $|\mUnassigned|$},
ymajorgrids,
ymajorticks=true,
ymin=-57.05, ymax=1198.05,
ytick style={color=darkslategray38}
]
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:-0.397333333333333,815)
--(axis cs:-0.136,815)
--(axis cs:-0.136,1090)
--(axis cs:-0.397333333333333,1090)
--(axis cs:-0.397333333333333,815)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:-0.130666666666667,687)
--(axis cs:0.130666666666667,687)
--(axis cs:0.130666666666667,929)
--(axis cs:-0.130666666666667,929)
--(axis cs:-0.130666666666667,687)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:0.136,607)
--(axis cs:0.397333333333333,607)
--(axis cs:0.397333333333333,857)
--(axis cs:0.136,857)
--(axis cs:0.136,607)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:0.602666666666667,449)
--(axis cs:0.864,449)
--(axis cs:0.864,647)
--(axis cs:0.602666666666667,647)
--(axis cs:0.602666666666667,449)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:0.869333333333333,280)
--(axis cs:1.13066666666667,280)
--(axis cs:1.13066666666667,465)
--(axis cs:0.869333333333333,465)
--(axis cs:0.869333333333333,280)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:1.136,221)
--(axis cs:1.39733333333333,221)
--(axis cs:1.39733333333333,402)
--(axis cs:1.136,402)
--(axis cs:1.136,221)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:1.60266666666667,261)
--(axis cs:1.864,261)
--(axis cs:1.864,426)
--(axis cs:1.60266666666667,426)
--(axis cs:1.60266666666667,261)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:1.86933333333333,97)
--(axis cs:2.13066666666667,97)
--(axis cs:2.13066666666667,258)
--(axis cs:1.86933333333333,258)
--(axis cs:1.86933333333333,97)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:2.136,79)
--(axis cs:2.39733333333333,79)
--(axis cs:2.39733333333333,215)
--(axis cs:2.136,215)
--(axis cs:2.136,79)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:2.60266666666667,185)
--(axis cs:2.864,185)
--(axis cs:2.864,358)
--(axis cs:2.60266666666667,358)
--(axis cs:2.60266666666667,185)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:2.86933333333333,30)
--(axis cs:3.13066666666667,30)
--(axis cs:3.13066666666667,141)
--(axis cs:2.86933333333333,141)
--(axis cs:2.86933333333333,30)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:3.136,4)
--(axis cs:3.39733333333333,4)
--(axis cs:3.39733333333333,108)
--(axis cs:3.136,108)
--(axis cs:3.136,4)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:3.60266666666667,196)
--(axis cs:3.864,196)
--(axis cs:3.864,325)
--(axis cs:3.60266666666667,325)
--(axis cs:3.60266666666667,196)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:3.86933333333333,0)
--(axis cs:4.13066666666667,0)
--(axis cs:4.13066666666667,66)
--(axis cs:3.86933333333333,66)
--(axis cs:3.86933333333333,0)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:4.136,0)
--(axis cs:4.39733333333333,0)
--(axis cs:4.39733333333333,58)
--(axis cs:4.136,58)
--(axis cs:4.136,0)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:4.60266666666667,176)
--(axis cs:4.864,176)
--(axis cs:4.864,303)
--(axis cs:4.60266666666667,303)
--(axis cs:4.60266666666667,176)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:4.86933333333333,0)
--(axis cs:5.13066666666667,0)
--(axis cs:5.13066666666667,29)
--(axis cs:4.86933333333333,29)
--(axis cs:4.86933333333333,0)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:5.136,0)
--(axis cs:5.39733333333333,0)
--(axis cs:5.39733333333333,25)
--(axis cs:5.136,25)
--(axis cs:5.136,0)
--cycle;
\draw[draw=darkslategray61,fill=steelblue49115161,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=steelblue49115161,line width=0.3pt}
\addlegendentry{\mSolverSequentialMathHeur}

\draw[draw=darkslategray61,fill=peru22412844,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=peru22412844,line width=0.3pt}
\addlegendentry{\mSolverDBILS}

\draw[draw=darkslategray61,fill=seagreen5814558,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=seagreen5814558,line width=0.3pt}
\addlegendentry{\mSolverCombined}

\addplot [semithick, darkslategray61, forget plot]
table {%
	-0.266666666666667 815
	-0.266666666666667 767
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	-0.266666666666667 1090
	-0.266666666666667 1164
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	-0.332 767
	-0.201333333333333 767
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	-0.332 1164
	-0.201333333333333 1164
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	0 687
	0 641
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	0 929
	0 996
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	-0.0653333333333333 641
	0.0653333333333333 641
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	-0.0653333333333333 996
	0.0653333333333333 996
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	0.266666666666667 607
	0.266666666666667 576
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	0.266666666666667 857
	0.266666666666667 931
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	0.201333333333333 576
	0.332 576
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	0.201333333333333 931
	0.332 931
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	0.733333333333333 449
	0.733333333333333 416
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	0.733333333333333 647
	0.733333333333333 773
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	0.668 416
	0.798666666666667 416
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	0.668 773
	0.798666666666667 773
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	1 280
	1 263
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	1 465
	1 559
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	0.934666666666667 263
	1.06533333333333 263
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	0.934666666666667 559
	1.06533333333333 559
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	1.26666666666667 221
	1.26666666666667 218
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	1.26666666666667 402
	1.26666666666667 487
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	1.20133333333333 218
	1.332 218
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	1.20133333333333 487
	1.332 487
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	1.73333333333333 261
	1.73333333333333 238
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	1.73333333333333 426
	1.73333333333333 518
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	1.668 238
	1.79866666666667 238
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	1.668 518
	1.79866666666667 518
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	2 97
	2 93
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	2 258
	2 310
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	1.93466666666667 93
	2.06533333333333 93
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	1.93466666666667 310
	2.06533333333333 310
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	2.26666666666667 79
	2.26666666666667 67
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	2.26666666666667 215
	2.26666666666667 273
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	2.20133333333333 67
	2.332 67
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	2.20133333333333 273
	2.332 273
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	2.73333333333333 185
	2.73333333333333 167
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	2.73333333333333 358
	2.73333333333333 431
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	2.668 167
	2.79866666666667 167
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	2.668 431
	2.79866666666667 431
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	3 30
	3 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	3 141
	3 153
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	2.93466666666667 0
	3.06533333333333 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	2.93466666666667 153
	3.06533333333333 153
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	3.26666666666667 4
	3.26666666666667 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	3.26666666666667 108
	3.26666666666667 147
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	3.20133333333333 0
	3.332 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	3.20133333333333 147
	3.332 147
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	3.73333333333333 196
	3.73333333333333 143
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	3.73333333333333 325
	3.73333333333333 397
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	3.668 143
	3.79866666666667 143
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	3.668 397
	3.79866666666667 397
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	4 0
	4 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	4 66
	4 103
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	3.93466666666667 0
	4.06533333333333 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	3.93466666666667 103
	4.06533333333333 103
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	4.26666666666667 0
	4.26666666666667 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	4.26666666666667 58
	4.26666666666667 84
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	4.20133333333333 0
	4.332 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	4.20133333333333 84
	4.332 84
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	4.73333333333333 176
	4.73333333333333 149
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	4.73333333333333 303
	4.73333333333333 381
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	4.668 149
	4.79866666666667 149
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	4.668 381
	4.79866666666667 381
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	5 0
	5 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	5 29
	5 59
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	4.93466666666667 0
	5.06533333333333 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	4.93466666666667 59
	5.06533333333333 59
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	5.26666666666667 0
	5.26666666666667 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	5.26666666666667 25
	5.26666666666667 60
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	5.20133333333333 0
	5.332 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	5.20133333333333 60
	5.332 60
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	-0.397333333333333 1083
	-0.136 1083
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	-0.130666666666667 925
	0.130666666666667 925
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	0.136 840
	0.397333333333333 840
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	0.602666666666667 636
	0.864 636
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	0.869333333333333 457
	1.13066666666667 457
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	1.136 401
	1.39733333333333 401
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	1.60266666666667 423
	1.864 423
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	1.86933333333333 251
	2.13066666666667 251
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	2.136 192
	2.39733333333333 192
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	2.60266666666667 348
	2.864 348
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	2.86933333333333 129
	3.13066666666667 129
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	3.136 92
	3.39733333333333 92
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	3.60266666666667 316
	3.864 316
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	3.86933333333333 44
	4.13066666666667 44
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	4.136 41
	4.39733333333333 41
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	4.60266666666667 299
	4.864 299
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	4.86933333333333 11
	5.13066666666667 11
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	5.136 12
	5.39733333333333 12
};
\end{axis}

\end{tikzpicture}


==> figures/computational_study_unassigned_per_fleet.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
width=0.8\textwidth,
height=8cm, 
axis line style={lightgray204},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, nodes={scale=0.7, transform shape}},
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Fleet},
xmajorticks=true,
xmin=-0.5, xmax=2.5,
xtick style={color=darkslategray38},
xtick={0,1,2},
xticklabels={200,500,800},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Unassigned requests $\mUnassigned$},
ymajorgrids,
ymajorticks=true,
ymin=-154.1, ymax=3236.1,
ytick style={color=darkslategray38}
]
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:-0.397333333333333,2384)
--(axis cs:-0.136,2384)
--(axis cs:-0.136,2729.25)
--(axis cs:-0.397333333333333,2729.25)
--(axis cs:-0.397333333333333,2384)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:-0.130666666666667,2039)
--(axis cs:0.130666666666667,2039)
--(axis cs:0.130666666666667,2453.75)
--(axis cs:-0.130666666666667,2453.75)
--(axis cs:-0.130666666666667,2039)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:0.136,2000)
--(axis cs:0.397333333333333,2000)
--(axis cs:0.397333333333333,2435.75)
--(axis cs:0.136,2435.75)
--(axis cs:0.136,2000)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:0.602666666666667,270.5)
--(axis cs:0.864,270.5)
--(axis cs:0.864,606.5)
--(axis cs:0.602666666666667,606.5)
--(axis cs:0.602666666666667,270.5)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:0.869333333333333,33.5)
--(axis cs:1.13066666666667,33.5)
--(axis cs:1.13066666666667,420.25)
--(axis cs:0.869333333333333,420.25)
--(axis cs:0.869333333333333,33.5)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:1.136,29)
--(axis cs:1.39733333333333,29)
--(axis cs:1.39733333333333,369)
--(axis cs:1.136,369)
--(axis cs:1.136,29)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:1.60266666666667,0)
--(axis cs:1.864,0)
--(axis cs:1.864,0)
--(axis cs:1.60266666666667,0)
--(axis cs:1.60266666666667,0)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:1.86933333333333,0)
--(axis cs:2.13066666666667,0)
--(axis cs:2.13066666666667,1)
--(axis cs:1.86933333333333,1)
--(axis cs:1.86933333333333,0)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:2.136,0)
--(axis cs:2.39733333333333,0)
--(axis cs:2.39733333333333,0)
--(axis cs:2.136,0)
--(axis cs:2.136,0)
--cycle;
\draw[draw=darkslategray61,fill=steelblue49115161,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=steelblue49115161,line width=0.3pt}
\addlegendentry{\mSolverSequentialMathHeur}

\draw[draw=darkslategray61,fill=peru22412844,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=peru22412844,line width=0.3pt}
\addlegendentry{\mSolverDBILS}

\draw[draw=darkslategray61,fill=seagreen5814558,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=seagreen5814558,line width=0.3pt}
\addlegendentry{\mSolverCombined}

\addplot [semithick, darkslategray61, forget plot]
table {%
	-0.266666666666667 2384
	-0.266666666666667 2102
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	-0.266666666666667 2729.25
	-0.266666666666667 3212
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	-0.332 2102
	-0.201333333333333 2102
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	-0.332 3212
	-0.201333333333333 3212
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	0 2039
	0 1678
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	0 2453.75
	0 2992
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	-0.0653333333333333 1678
	0.0653333333333333 1678
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	-0.0653333333333333 2992
	0.0653333333333333 2992
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	0.266666666666667 2000
	0.266666666666667 1646
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	0.266666666666667 2435.75
	0.266666666666667 2976
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	0.201333333333333 1646
	0.332 1646
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	0.201333333333333 2976
	0.332 2976
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	0.733333333333333 270.5
	0.733333333333333 143
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	0.733333333333333 606.5
	0.733333333333333 1090
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	0.668 143
	0.798666666666667 143
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	0.668 1090
	0.798666666666667 1090
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
	0.733333333333333 1164
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	1 33.5
	1 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	1 420.25
	1 996
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	0.934666666666667 0
	1.06533333333333 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	0.934666666666667 996
	1.06533333333333 996
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	1.26666666666667 29
	1.26666666666667 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	1.26666666666667 369
	1.26666666666667 857
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	1.20133333333333 0
	1.332 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	1.20133333333333 857
	1.332 857
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
	1.26666666666667 931
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	1.73333333333333 0
	1.73333333333333 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	1.73333333333333 0
	1.73333333333333 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	1.668 0
	1.79866666666667 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	1.668 0
	1.79866666666667 0
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
	1.73333333333333 44
	1.73333333333333 55
	1.73333333333333 93
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	2 0
	2 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	2 1
	2 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	1.93466666666667 0
	2.06533333333333 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	1.93466666666667 1
	2.06533333333333 1
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
	2 34
	2 74
	2 70
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	2.26666666666667 0
	2.26666666666667 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	2.26666666666667 0
	2.26666666666667 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	2.20133333333333 0
	2.332 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	2.20133333333333 0
	2.332 0
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
	2.26666666666667 7
	2.26666666666667 24
	2.26666666666667 27
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	-0.397333333333333 2605
	-0.136 2605
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	-0.130666666666667 2200
	0.130666666666667 2200
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	0.136 2164.5
	0.397333333333333 2164.5
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	0.602666666666667 389
	0.864 389
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	0.869333333333333 135
	1.13066666666667 135
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	1.136 100
	1.39733333333333 100
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	1.60266666666667 0
	1.864 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	1.86933333333333 0
	2.13066666666667 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
	2.1360 0
	2.39733333333333 0
};
\end{axis} 

\end{tikzpicture}


==> figures/dispatching.pdf_tex <==
%% Creator: Inkscape 1.1 (c68e22c387, 2021-05-23), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dispatching.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{325.46317331bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25243142)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/dispatching.pdf}}%
    \put(0.05096722,0.18436422){{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\{w,w^*\}$\end{tabular}}}}}%
    \put(0.05096722,0.11068764){{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mSetVehiclesKDSP$\end{tabular}}}}}%
    \put(0.05096722,0.04101105){{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mSetBlocksKDSP$\end{tabular}}}}}%
    \put(0.34047829,0.16798668){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.32966514,0.08800034){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.26966514,0.053000034){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.57673632,0.24249403){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_1$\end{tabular}}}}%
    \put(0.44561977,0.17943743){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_2$\end{tabular}}}}%
    \put(0.44561977,0.13443743){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_3$\end{tabular}}}}%
    \put(0.47561977,0.08243743){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_4$\end{tabular}}}}%
    \put(0.40497877,0.04867988){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_5$\end{tabular}}}}%
    \put(0.45659145,-0.0100){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_6$\end{tabular}}}}%
    \put(0.60592317,0.08041938){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_7$\end{tabular}}}}%
    \put(0.6039866,0.1519901){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_8$\end{tabular}}}}%
    \put(0.65027195,0.05442277){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_{9}$\end{tabular}}}}%
    \put(0.6563988,0.1726662){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_{10}$\end{tabular}}}}%
    \put(0.74487443,0.17363107){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_{11}$\end{tabular}}}}%
    \put(0.80967393,0.08507499){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_{12}$\end{tabular}}}}%
    \put(0.83154028,0.12283838){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_{13}$\end{tabular}}}}%
    \put(0.88314613,0.15557448){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_{14}$\end{tabular}}}}%
    \put(0.87911435,0.20540229){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_{15}$\end{tabular}}}}%
    \put(0.79525492,0.0054296){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_{16}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/distance_traveled_per_fulfilled_requests_weekdays.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{burlywood238187136}{RGB}{238,187,136}
\definecolor{darkseagreen159212148}{RGB}{159,212,148}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{dimgray1319183}{RGB}{131,91,83}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightpink241164163}{RGB}{241,164,163}
\definecolor{lightsteelblue181200224}{RGB}{181,200,224}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{rosybrown190160154}{RGB}{190,160,154}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{silver196180208}{RGB}{196,180,208}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
axis line style={lightgray204},
legend cell align={left},
legend style={
  nodes={scale=0.9, transform shape},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.03,0.97)},
  anchor=north west,
  %at={(0.03,0.03)},
  %anchor=south west,
  draw=lightgray204,
},
width=0.86\textwidth,
height=8cm, 
tick align=outside,
%title={Distance traveled per fulfilled request (in meter) with increasing allowed delay (buffer) for weekdays per hour of day},
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Hour of Day (start)},
xmajorticks=true,
xmin=-0.5, xmax=3.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3},
xticklabels={10,14,18,22},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Distance traveled (km) / fulfilled request},
ymajorgrids,
ymajorticks=true,
ymin=706.481088844753, ymax=1631.72412841223,
ytick style={color=darkslategray38}
]
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:-0.399333333333333,1097.12590459788)
--(axis cs:-0.334,1097.12590459788)
--(axis cs:-0.334,1180.60123689348)
--(axis cs:-0.399333333333333,1180.60123689348)
--(axis cs:-0.399333333333333,1097.12590459788)
--cycle;
\path [draw=darkslategray61, fill=lightsteelblue181200224, semithick]
(axis cs:-0.332666666666667,1170.46748544654)
--(axis cs:-0.267333333333333,1170.46748544654)
--(axis cs:-0.267333333333333,1302.82058379467)
--(axis cs:-0.332666666666667,1302.82058379467)
--(axis cs:-0.332666666666667,1170.46748544654)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:-0.266,1182.49850915803)
--(axis cs:-0.200666666666667,1182.49850915803)
--(axis cs:-0.200666666666667,1310.28954873343)
--(axis cs:-0.266,1310.28954873343)
--(axis cs:-0.266,1182.49850915803)
--cycle;
\path [draw=darkslategray61, fill=burlywood238187136, semithick]
(axis cs:-0.199333333333333,1177.76025841261)
--(axis cs:-0.134,1177.76025841261)
--(axis cs:-0.134,1289.62137225298)
--(axis cs:-0.199333333333333,1289.62137225298)
--(axis cs:-0.199333333333333,1177.76025841261)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:-0.132666666666667,1175.63978418288)
--(axis cs:-0.0673333333333334,1175.63978418288)
--(axis cs:-0.0673333333333334,1274.39984901862)
--(axis cs:-0.132666666666667,1274.39984901862)
--(axis cs:-0.132666666666667,1175.63978418288)
--cycle;
\path [draw=darkslategray61, fill=darkseagreen159212148, semithick]
(axis cs:-0.066,1171.56481612949)
--(axis cs:-0.000666666666666718,1171.56481612949)
--(axis cs:-0.000666666666666718,1249.303053179)
--(axis cs:-0.066,1249.303053179)
--(axis cs:-0.066,1171.56481612949)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, semithick]
(axis cs:0.000666666666666663,1163.93108028335)
--(axis cs:0.066,1163.93108028335)
--(axis cs:0.066,1237.0061231337)
--(axis cs:0.000666666666666663,1237.0061231337)
--(axis cs:0.000666666666666663,1163.93108028335)
--cycle;
\path [draw=darkslategray61, fill=lightpink241164163, semithick]
(axis cs:0.0673333333333333,1147.14780106257)
--(axis cs:0.132666666666667,1147.14780106257)
--(axis cs:0.132666666666667,1214.360426103)
--(axis cs:0.0673333333333333,1214.360426103)
--(axis cs:0.0673333333333333,1147.14780106257)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, semithick]
(axis cs:0.134,1132.80952995868)
--(axis cs:0.199333333333333,1132.80952995868)
--(axis cs:0.199333333333333,1193.56064418722)
--(axis cs:0.134,1193.56064418722)
--(axis cs:0.134,1132.80952995868)
--cycle;
\path [draw=darkslategray61, fill=silver196180208, semithick]
(axis cs:0.200666666666667,1128.86540731995)
--(axis cs:0.266,1128.86540731995)
--(axis cs:0.266,1185.58664653582)
--(axis cs:0.200666666666667,1185.58664653582)
--(axis cs:0.200666666666667,1128.86540731995)
--cycle;
\path [draw=darkslategray61, fill=dimgray1319183, semithick]
(axis cs:0.267333333333333,1119.25280401417)
--(axis cs:0.332666666666667,1119.25280401417)
--(axis cs:0.332666666666667,1177.88751887267)
--(axis cs:0.267333333333333,1177.88751887267)
--(axis cs:0.267333333333333,1119.25280401417)
--cycle;
\path [draw=darkslategray61, fill=rosybrown190160154, semithick]
(axis cs:0.334,1107.69760920897)
--(axis cs:0.399333333333333,1107.69760920897)
--(axis cs:0.399333333333333,1173.41117262204)
--(axis cs:0.334,1173.41117262204)
--(axis cs:0.334,1107.69760920897)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:0.600666666666667,1022.98911903513)
--(axis cs:0.666,1022.98911903513)
--(axis cs:0.666,1158.90722416487)
--(axis cs:0.600666666666667,1158.90722416487)
--(axis cs:0.600666666666667,1022.98911903513)
--cycle;
\path [draw=darkslategray61, fill=lightsteelblue181200224, semithick]
(axis cs:0.667333333333333,1069.71820922916)
--(axis cs:0.732666666666667,1069.71820922916)
--(axis cs:0.732666666666667,1205.71988691318)
--(axis cs:0.667333333333333,1205.71988691318)
--(axis cs:0.667333333333333,1069.71820922916)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:0.734,1085.11044834819)
--(axis cs:0.799333333333333,1085.11044834819)
--(axis cs:0.799333333333333,1216.92024402946)
--(axis cs:0.734,1216.92024402946)
--(axis cs:0.734,1085.11044834819)
--cycle;
\path [draw=darkslategray61, fill=burlywood238187136, semithick]
(axis cs:0.800666666666667,1080.92232564237)
--(axis cs:0.866,1080.92232564237)
--(axis cs:0.866,1209.96265158842)
--(axis cs:0.800666666666667,1209.96265158842)
--(axis cs:0.800666666666667,1080.92232564237)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:0.867333333333333,1081.41603303618)
--(axis cs:0.932666666666667,1081.41603303618)
--(axis cs:0.932666666666667,1204.06420653225)
--(axis cs:0.867333333333333,1204.06420653225)
--(axis cs:0.867333333333333,1081.41603303618)
--cycle;
\path [draw=darkslategray61, fill=darkseagreen159212148, semithick]
(axis cs:0.934,1079.87729417934)
--(axis cs:0.999333333333333,1079.87729417934)
--(axis cs:0.999333333333333,1196.47124469906)
--(axis cs:0.934,1196.47124469906)
--(axis cs:0.934,1079.87729417934)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, semithick]
(axis cs:1.00066666666667,1075.74357629785)
--(axis cs:1.066,1075.74357629785)
--(axis cs:1.066,1185.74600104159)
--(axis cs:1.00066666666667,1185.74600104159)
--(axis cs:1.00066666666667,1075.74357629785)
--cycle;
\path [draw=darkslategray61, fill=lightpink241164163, semithick]
(axis cs:1.06733333333333,1065.90954378605)
--(axis cs:1.13266666666667,1065.90954378605)
--(axis cs:1.13266666666667,1168.33680529722)
--(axis cs:1.06733333333333,1168.33680529722)
--(axis cs:1.06733333333333,1065.90954378605)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, semithick]
(axis cs:1.134,1058.08173833246)
--(axis cs:1.19933333333333,1058.08173833246)
--(axis cs:1.19933333333333,1154.99427125958)
--(axis cs:1.134,1154.99427125958)
--(axis cs:1.134,1058.08173833246)
--cycle;
\path [draw=darkslategray61, fill=silver196180208, semithick]
(axis cs:1.20066666666667,1053.1343733613)
--(axis cs:1.266,1053.1343733613)
--(axis cs:1.266,1137.12194033182)
--(axis cs:1.20066666666667,1137.12194033182)
--(axis cs:1.20066666666667,1053.1343733613)
--cycle;
\path [draw=darkslategray61, fill=dimgray1319183, semithick]
(axis cs:1.26733333333333,1047.05388044048)
--(axis cs:1.33266666666667,1047.05388044048)
--(axis cs:1.33266666666667,1131.84219924113)
--(axis cs:1.26733333333333,1131.84219924113)
--(axis cs:1.26733333333333,1047.05388044048)
--cycle;
\path [draw=darkslategray61, fill=rosybrown190160154, semithick]
(axis cs:1.334,1039.24233088621)
--(axis cs:1.39933333333333,1039.24233088621)
--(axis cs:1.39933333333333,1124.19589316271)
--(axis cs:1.334,1124.19589316271)
--(axis cs:1.334,1039.24233088621)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:1.60066666666667,753.81388757676)
--(axis cs:1.666,753.81388757676)
--(axis cs:1.666,817.278912262699)
--(axis cs:1.60066666666667,817.278912262699)
--(axis cs:1.60066666666667,753.81388757676)
--cycle;
\path [draw=darkslategray61, fill=lightsteelblue181200224, semithick]
(axis cs:1.66733333333333,787.846008858731)
--(axis cs:1.73266666666667,787.846008858731)
--(axis cs:1.73266666666667,857.081426372499)
--(axis cs:1.66733333333333,857.081426372499)
--(axis cs:1.66733333333333,787.846008858731)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:1.734,804.480162095938)
--(axis cs:1.79933333333333,804.480162095938)
--(axis cs:1.79933333333333,875.84638276039)
--(axis cs:1.734,875.84638276039)
--(axis cs:1.734,804.480162095938)
--cycle;
\path [draw=darkslategray61, fill=burlywood238187136, semithick]
(axis cs:1.80066666666667,803.866553576477)
--(axis cs:1.866,803.866553576477)
--(axis cs:1.866,877.235556695741)
--(axis cs:1.80066666666667,877.235556695741)
--(axis cs:1.80066666666667,803.866553576477)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:1.86733333333333,805.988993859235)
--(axis cs:1.93266666666667,805.988993859235)
--(axis cs:1.93266666666667,877.614571575167)
--(axis cs:1.86733333333333,877.614571575167)
--(axis cs:1.86733333333333,805.988993859235)
--cycle;
\path [draw=darkslategray61, fill=darkseagreen159212148, semithick]
(axis cs:1.934,808.124776175667)
--(axis cs:1.99933333333333,808.124776175667)
--(axis cs:1.99933333333333,879.605695228322)
--(axis cs:1.934,879.605695228322)
--(axis cs:1.934,808.124776175667)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, semithick]
(axis cs:2.00066666666667,809.205164451984)
--(axis cs:2.066,809.205164451984)
--(axis cs:2.066,881.248281169831)
--(axis cs:2.00066666666667,881.248281169831)
--(axis cs:2.00066666666667,809.205164451984)
--cycle;
\path [draw=darkslategray61, fill=lightpink241164163, semithick]
(axis cs:2.06733333333333,807.249220595182)
--(axis cs:2.13266666666667,807.249220595182)
--(axis cs:2.13266666666667,882.205130836326)
--(axis cs:2.06733333333333,882.205130836326)
--(axis cs:2.06733333333333,807.249220595182)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, semithick]
(axis cs:2.134,807.7117613797)
--(axis cs:2.19933333333333,807.7117613797)
--(axis cs:2.19933333333333,879.959517701385)
--(axis cs:2.134,879.959517701385)
--(axis cs:2.134,807.7117613797)
--cycle;
\path [draw=darkslategray61, fill=silver196180208, semithick]
(axis cs:2.20066666666667,806.622059518186)
--(axis cs:2.266,806.622059518186)
--(axis cs:2.266,876.954540790149)
--(axis cs:2.20066666666667,876.954540790149)
--(axis cs:2.20066666666667,806.622059518186)
--cycle;
\path [draw=darkslategray61, fill=dimgray1319183, semithick]
(axis cs:2.26733333333333,804.328908833255)
--(axis cs:2.33266666666667,804.328908833255)
--(axis cs:2.33266666666667,875.19543355567)
--(axis cs:2.26733333333333,875.19543355567)
--(axis cs:2.26733333333333,804.328908833255)
--cycle;
\path [draw=darkslategray61, fill=rosybrown190160154, semithick]
(axis cs:2.334,802.22881871345)
--(axis cs:2.39933333333333,802.22881871345)
--(axis cs:2.39933333333333,874.031246793227)
--(axis cs:2.334,874.031246793227)
--(axis cs:2.334,802.22881871345)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:2.60066666666667,931.019281332165)
--(axis cs:2.666,931.019281332165)
--(axis cs:2.666,1320.25390946502)
--(axis cs:2.60066666666667,1320.25390946502)
--(axis cs:2.60066666666667,931.019281332165)
--cycle;
\path [draw=darkslategray61, fill=lightsteelblue181200224, semithick]
(axis cs:2.66733333333333,983.116505988899)
--(axis cs:2.73266666666667,983.116505988899)
--(axis cs:2.73266666666667,1355.6049382716)
--(axis cs:2.66733333333333,1355.6049382716)
--(axis cs:2.66733333333333,983.116505988899)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:2.734,1000.66801051709)
--(axis cs:2.79933333333333,1000.66801051709)
--(axis cs:2.79933333333333,1361.74436213992)
--(axis cs:2.734,1361.74436213992)
--(axis cs:2.734,1000.66801051709)
--cycle;
\path [draw=darkslategray61, fill=burlywood238187136, semithick]
(axis cs:2.80066666666667,1004.57890739118)
--(axis cs:2.866,1004.57890739118)
--(axis cs:2.866,1359.30222222222)
--(axis cs:2.80066666666667,1359.30222222222)
--(axis cs:2.80066666666667,1004.57890739118)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:2.86733333333333,1008.83721881391)
--(axis cs:2.93266666666667,1008.83721881391)
--(axis cs:2.93266666666667,1353.54205761317)
--(axis cs:2.86733333333333,1353.54205761317)
--(axis cs:2.86733333333333,1008.83721881391)
--cycle;
\path [draw=darkslategray61, fill=darkseagreen159212148, semithick]
(axis cs:2.934,1010.68238387379)
--(axis cs:2.99933333333333,1010.68238387379)
--(axis cs:2.99933333333333,1356.45135802469)
--(axis cs:2.934,1356.45135802469)
--(axis cs:2.934,1010.68238387379)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, semithick]
(axis cs:3.00066666666667,1014.47496348233)
--(axis cs:3.066,1014.47496348233)
--(axis cs:3.066,1352.18979423868)
--(axis cs:3.00066666666667,1352.18979423868)
--(axis cs:3.00066666666667,1014.47496348233)
--cycle;
\path [draw=darkslategray61, fill=lightpink241164163, semithick]
(axis cs:3.06733333333333,1018.29967864446)
--(axis cs:3.13266666666667,1018.29967864446)
--(axis cs:3.13266666666667,1351.63374485597)
--(axis cs:3.06733333333333,1351.63374485597)
--(axis cs:3.06733333333333,1018.29967864446)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, semithick]
(axis cs:3.134,1020.15109553024)
--(axis cs:3.19933333333333,1020.15109553024)
--(axis cs:3.19933333333333,1354.65942386831)
--(axis cs:3.134,1354.65942386831)
--(axis cs:3.134,1020.15109553024)
--cycle;
\path [draw=darkslategray61, fill=silver196180208, semithick]
(axis cs:3.20066666666667,1018.4668419515)
--(axis cs:3.266,1018.4668419515)
--(axis cs:3.266,1352.45382716049)
--(axis cs:3.20066666666667,1352.45382716049)
--(axis cs:3.20066666666667,1018.4668419515)
--cycle;
\path [draw=darkslategray61, fill=dimgray1319183, semithick]
(axis cs:3.26733333333333,1019.06111598013)
--(axis cs:3.33266666666667,1019.06111598013)
--(axis cs:3.33266666666667,1355.78683127572)
--(axis cs:3.26733333333333,1355.78683127572)
--(axis cs:3.26733333333333,1019.06111598013)
--cycle;
\path [draw=darkslategray61, fill=rosybrown190160154, semithick]
(axis cs:3.334,1015.93485246859)
--(axis cs:3.39933333333333,1015.93485246859)
--(axis cs:3.39933333333333,1351.81259259259)
--(axis cs:3.334,1351.81259259259)
--(axis cs:3.334,1015.93485246859)
--cycle;

\addlegendimage{empty legend}
\addlegendentry{\hspace{-.5cm}\textbf{Buffer} $\mathbf{\delta}$}

\draw[draw=darkslategray61,fill=steelblue49115161,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=steelblue49115161,line width=0.3pt}
\addlegendentry{0}

\draw[draw=darkslategray61,fill=lightsteelblue181200224,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=lightsteelblue181200224,line width=0.3pt}
\addlegendentry{1}

\draw[draw=darkslategray61,fill=peru22412844,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=peru22412844,line width=0.3pt}
\addlegendentry{2}

\draw[draw=darkslategray61,fill=burlywood238187136,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=burlywood238187136,line width=0.3pt}
\addlegendentry{3}

\draw[draw=darkslategray61,fill=seagreen5814558,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=seagreen5814558,line width=0.3pt}
\addlegendentry{4}

\draw[draw=darkslategray61,fill=darkseagreen159212148,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=darkseagreen159212148,line width=0.3pt}
\addlegendentry{5}

\draw[draw=darkslategray61,fill=brown1926061,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=brown1926061,line width=0.3pt}
\addlegendentry{6}

\draw[draw=darkslategray61,fill=lightpink241164163,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=lightpink241164163,line width=0.3pt}
\addlegendentry{8}

\draw[draw=darkslategray61,fill=mediumpurple147113178,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=mediumpurple147113178,line width=0.3pt}
\addlegendentry{10}

\draw[draw=darkslategray61,fill=silver196180208,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=silver196180208,line width=0.3pt}
\addlegendentry{12}

\draw[draw=darkslategray61,fill=dimgray1319183,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=dimgray1319183,line width=0.3pt}
\addlegendentry{15}

\draw[draw=darkslategray61,fill=rosybrown190160154,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=rosybrown190160154,line width=0.3pt}
\addlegendentry{20}

\addplot [semithick, darkslategray61, forget plot]
table {%
-0.366666666666667 1097.12590459788
-0.366666666666667 1028.678500595
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.366666666666667 1180.60123689348
-0.366666666666667 1266.30456299279
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.383 1028.678500595
-0.350333333333333 1028.678500595
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.383 1266.30456299279
-0.350333333333333 1266.30456299279
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.3 1170.46748544654
-0.3 1080.13685045617
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.3 1302.82058379467
-0.3 1422.12367984638
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.316333333333333 1080.13685045617
-0.283666666666667 1080.13685045617
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.316333333333333 1422.12367984638
-0.283666666666667 1422.12367984638
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.233333333333333 1182.49850915803
-0.233333333333333 1087.88813962713
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.233333333333333 1310.28954873343
-0.233333333333333 1424.11905385354
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.249666666666667 1087.88813962713
-0.217 1087.88813962713
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.249666666666667 1424.11905385354
-0.217 1424.11905385354
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.166666666666667 1177.76025841261
-0.166666666666667 1081.6677905593
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.166666666666667 1289.62137225298
-0.166666666666667 1409.04905298071
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.183 1081.6677905593
-0.150333333333333 1081.6677905593
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.183 1409.04905298071
-0.150333333333333 1409.04905298071
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.1 1175.63978418288
-0.1 1084.32493719424
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.1 1274.39984901862
-0.1 1392.61979575805
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.116333333333333 1084.32493719424
-0.0836666666666667 1084.32493719424
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.116333333333333 1392.61979575805
-0.0836666666666667 1392.61979575805
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0333333333333334 1171.56481612949
-0.0333333333333334 1082.52822953854
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0333333333333334 1249.303053179
-0.0333333333333334 1351.13991446277
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0496666666666667 1082.52822953854
-0.017 1082.52822953854
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0496666666666667 1351.13991446277
-0.017 1351.13991446277
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
-0.0333333333333334 1374.52282447412
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0333333333333333 1163.93108028335
0.0333333333333333 1079.11866984001
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0333333333333333 1237.0061231337
0.0333333333333333 1326.37034127608
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.017 1079.11866984001
0.0496666666666667 1079.11866984001
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.017 1326.37034127608
0.0496666666666667 1326.37034127608
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
0.0333333333333333 1368.16819411713
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.1 1147.14780106257
0.1 1071.82037551236
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.1 1214.360426103
0.1 1300.93549794885
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0836666666666666 1071.82037551236
0.116333333333333 1071.82037551236
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0836666666666666 1300.93549794885
0.116333333333333 1300.93549794885
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
0.1 1347.41118966571
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.166666666666667 1132.80952995868
0.166666666666667 1066.48287716515
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.166666666666667 1193.56064418722
0.166666666666667 1281.17570044514
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.150333333333333 1066.48287716515
0.183 1066.48287716515
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.150333333333333 1281.17570044514
0.183 1281.17570044514
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
0.166666666666667 1287.60068080649
0.166666666666667 1287.63061883565
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.233333333333333 1128.86540731995
0.233333333333333 1059.72015073384
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.233333333333333 1185.58664653582
0.233333333333333 1218.69451434323
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.217 1059.72015073384
0.249666666666667 1059.72015073384
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.217 1218.69451434323
0.249666666666667 1218.69451434323
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
0.233333333333333 1330.07488871432
0.233333333333333 1276.59788775421
0.233333333333333 1283.20171074452
0.233333333333333 1278.18285764162
0.233333333333333 1276.72776468535
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.3 1119.25280401417
0.3 1056.55348406717
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.3 1177.88751887267
0.3 1216.54462338534
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.283666666666667 1056.55348406717
0.316333333333333 1056.55348406717
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.283666666666667 1216.54462338534
0.316333333333333 1216.54462338534
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
0.3 1323.8019551366
0.3 1276.52596665794
0.3 1279.66064414768
0.3 1274.86558435891
0.3 1275.69756480754
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.366666666666667 1107.69760920897
0.366666666666667 1050.67314557715
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.366666666666667 1173.41117262204
0.366666666666667 1266.31177446103
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.350333333333333 1050.67314557715
0.383 1050.67314557715
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.350333333333333 1266.31177446103
0.383 1266.31177446103
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
0.366666666666667 1320.80981059614
0.366666666666667 1272.31325827005
0.366666666666667 1273.46722527712
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.633333333333333 1022.98911903513
0.633333333333333 1005.94445174862
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.633333333333333 1158.90722416487
0.633333333333333 1192.02642431648
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.617 1005.94445174862
0.649666666666667 1005.94445174862
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.617 1192.02642431648
0.649666666666667 1192.02642431648
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.7 1069.71820922916
0.7 1062.85583749671
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.7 1205.71988691318
0.7 1233.57575989003
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.683666666666667 1062.85583749671
0.716333333333333 1062.85583749671
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.683666666666667 1233.57575989003
0.716333333333333 1233.57575989003
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.766666666666667 1085.11044834819
0.766666666666667 1077.92893768078
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.766666666666667 1216.92024402946
0.766666666666667 1255.89659385978
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.750333333333333 1077.92893768078
0.783 1077.92893768078
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.750333333333333 1255.89659385978
0.783 1255.89659385978
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.833333333333333 1080.92232564237
0.833333333333333 1076.36589534578
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.833333333333333 1209.96265158842
0.833333333333333 1258.43913242707
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.817 1076.36589534578
0.849666666666667 1076.36589534578
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.817 1258.43913242707
0.849666666666667 1258.43913242707
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.9 1081.41603303618
0.9 1073.66940573232
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.9 1204.06420653225
0.9 1247.41774858714
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.883666666666667 1073.66940573232
0.916333333333333 1073.66940573232
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.883666666666667 1247.41774858714
0.916333333333333 1247.41774858714
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.966666666666667 1079.87729417934
0.966666666666667 1071.67058900868
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.966666666666667 1196.47124469906
0.966666666666667 1242.10012219337
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.950333333333333 1071.67058900868
0.983 1071.67058900868
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.950333333333333 1242.10012219337
0.983 1242.10012219337
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.03333333333333 1075.74357629785
1.03333333333333 1065.53411780174
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.03333333333333 1185.74600104159
1.03333333333333 1230.93317550023
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.017 1065.53411780174
1.04966666666667 1065.53411780174
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.017 1230.93317550023
1.04966666666667 1230.93317550023
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.1 1065.90954378605
1.1 1051.51295030239
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.1 1168.33680529722
1.1 1221.36001221934
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.08366666666667 1051.51295030239
1.11633333333333 1051.51295030239
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.08366666666667 1221.36001221934
1.11633333333333 1221.36001221934
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.16666666666667 1058.08173833246
1.16666666666667 1042.14554299237
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.16666666666667 1154.99427125958
1.16666666666667 1209.83038032687
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.15033333333333 1042.14554299237
1.183 1042.14554299237
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.15033333333333 1209.83038032687
1.183 1209.83038032687
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.23333333333333 1053.1343733613
1.23333333333333 1037.93860110439
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.23333333333333 1137.12194033182
1.23333333333333 1200.78295402474
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.217 1037.93860110439
1.24966666666667 1037.93860110439
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.217 1200.78295402474
1.24966666666667 1200.78295402474
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.3 1047.05388044048
1.3 1031.54345253747
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.3 1131.84219924113
1.3 1190.89132427066
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.28366666666667 1031.54345253747
1.31633333333333 1031.54345253747
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.28366666666667 1190.89132427066
1.31633333333333 1190.89132427066
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.36666666666667 1039.24233088621
1.36666666666667 1026.34775177491
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.36666666666667 1124.19589316271
1.36666666666667 1184.10852298763
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.35033333333333 1026.34775177491
1.383 1026.34775177491
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.35033333333333 1184.10852298763
1.383 1184.10852298763
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.63333333333333 753.81388757676
1.63333333333333 748.537590643275
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.63333333333333 817.278912262699
1.63333333333333 857.887382578992
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.617 748.537590643275
1.64966666666667 748.537590643275
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.617 857.887382578992
1.64966666666667 857.887382578992
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.7 787.846008858731
1.7 784.647578947368
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.7 857.081426372499
1.7 903.344310418446
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.68366666666667 784.647578947368
1.71633333333333 784.647578947368
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.68366666666667 903.344310418446
1.71633333333333 903.344310418446
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.76666666666667 804.480162095938
1.76666666666667 801.344748538012
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.76666666666667 875.84638276039
1.76666666666667 918.077818104184
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.75033333333333 801.344748538012
1.783 801.344748538012
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.75033333333333 918.077818104184
1.783 918.077818104184
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.83333333333333 803.866553576477
1.83333333333333 800.861660818713
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.83333333333333 877.235556695741
1.83333333333333 917.431095217763
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.817 800.861660818713
1.84966666666667 800.861660818713
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.817 917.431095217763
1.84966666666667 917.431095217763
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.9 805.988993859235
1.9 802.26334502924
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.9 877.614571575167
1.9 920.939047822374
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.88366666666667 802.26334502924
1.91633333333333 802.26334502924
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.88366666666667 920.939047822374
1.91633333333333 920.939047822374
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.96666666666667 808.124776175667
1.96666666666667 802.154292397661
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.96666666666667 879.605695228322
1.96666666666667 918.807216054654
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.95033333333333 802.154292397661
1.983 802.154292397661
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.95033333333333 918.807216054654
1.983 918.807216054654
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.03333333333333 809.205164451984
2.03333333333333 801.787742690059
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.03333333333333 881.248281169831
2.03333333333333 918.930935098207
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.017 801.787742690059
2.04966666666667 801.787742690059
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.017 918.930935098207
2.04966666666667 918.930935098207
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.1 807.249220595182
2.1 802.309192982456
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.1 882.205130836326
2.1 920.095911614005
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.08366666666667 802.309192982456
2.11633333333333 802.309192982456
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.08366666666667 920.095911614005
2.11633333333333 920.095911614005
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.16666666666667 807.7117613797
2.16666666666667 802.098619883041
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.16666666666667 879.959517701385
2.16666666666667 918.851729291204
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.15033333333333 802.098619883041
2.183 802.098619883041
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.15033333333333 918.851729291204
2.183 918.851729291204
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.23333333333333 806.622059518186
2.23333333333333 800.224888888889
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.23333333333333 876.954540790149
2.23333333333333 917.441929974381
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.217 800.224888888889
2.24966666666667 800.224888888889
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.217 917.441929974381
2.24966666666667 917.441929974381
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.3 804.328908833255
2.3 800.254549707602
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.3 875.19543355567
2.3 916.125480358668
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.28366666666667 800.254549707602
2.31633333333333 800.254549707602
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.28366666666667 916.125480358668
2.31633333333333 916.125480358668
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.36666666666667 802.22881871345
2.36666666666667 796.13567251462
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.36666666666667 874.031246793227
2.36666666666667 915.543926131512
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.35033333333333 796.13567251462
2.383 796.13567251462
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.35033333333333 915.543926131512
2.383 915.543926131512
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.63333333333333 931.019281332165
2.63333333333333 856.470333315499
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.63333333333333 1320.25390946502
2.63333333333333 1532.63356504469
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.617 856.470333315499
2.64966666666667 856.470333315499
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.617 1532.63356504469
2.64966666666667 1532.63356504469
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.7 983.116505988899
2.7 901.411962976834
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.7 1355.6049382716
2.7 1589.6676266137
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.68366666666667 901.411962976834
2.71633333333333 901.411962976834
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.68366666666667 1589.6676266137
2.71633333333333 1589.6676266137
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.76666666666667 1000.66801051709
2.76666666666667 914.153389331764
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.76666666666667 1361.74436213992
2.76666666666667 1584.95332671301
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.75033333333333 914.153389331764
2.783 914.153389331764
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.75033333333333 1584.95332671301
2.783 1584.95332671301
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.83333333333333 1004.57890739118
2.83333333333333 915.880263228292
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.83333333333333 1359.30222222222
2.83333333333333 1564.48272095333
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.817 915.880263228292
2.84966666666667 915.880263228292
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.817 1564.48272095333
2.84966666666667 1564.48272095333
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.9 1008.83721881391
2.9 917.455673853726
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.9 1353.54205761317
2.9 1531.70705064548
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.88366666666667 917.455673853726
2.91633333333333 917.455673853726
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.88366666666667 1531.70705064548
2.91633333333333 1531.70705064548
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.96666666666667 1010.68238387379
2.96666666666667 922.039056230271
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.96666666666667 1356.45135802469
2.96666666666667 1530.98649453823
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.95033333333333 922.039056230271
2.983 922.039056230271
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.95033333333333 1530.98649453823
2.983 1530.98649453823
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.03333333333333 1014.47496348233
3.03333333333333 923.110427478466
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.03333333333333 1352.18979423868
3.03333333333333 1532.09275074479
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.017 923.110427478466
3.04966666666667 923.110427478466
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.017 1532.09275074479
3.04966666666667 1532.09275074479
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.1 1018.29967864446
3.1 925.918195923172
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.1 1351.63374485597
3.1 1502.10476663357
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.08366666666667 925.918195923172
3.11633333333333 925.918195923172
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.08366666666667 1502.10476663357
3.11633333333333 1502.10476663357
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.16666666666667 1020.15109553024
3.16666666666667 921.413889037505
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.16666666666667 1354.65942386831
3.16666666666667 1483.09761668322
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.15033333333333 921.413889037505
3.183 921.413889037505
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.15033333333333 1483.09761668322
3.183 1483.09761668322
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.23333333333333 1018.4668419515
3.23333333333333 923.427478465572
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.23333333333333 1352.45382716049
3.23333333333333 1479.84498510427
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.217 923.427478465572
3.24966666666667 923.427478465572
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.217 1479.84498510427
3.24966666666667 1479.84498510427
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.3 1019.06111598013
3.3 923.785779252046
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.3 1355.78683127572
3.3 1471.64637537239
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.28366666666667 923.785779252046
3.31633333333333 923.785779252046
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.28366666666667 1471.64637537239
3.31633333333333 1471.64637537239
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.36666666666667 1015.93485246859
3.36666666666667 920.761596490289
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.36666666666667 1351.81259259259
3.36666666666667 1462.79175769613
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.35033333333333 920.761596490289
3.383 920.761596490289
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.35033333333333 1462.79175769613
3.383 1462.79175769613
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.399333333333333 1135.98728377679
-0.334 1135.98728377679
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.332666666666667 1200.93019480519
-0.267333333333333 1200.93019480519
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.266 1202.32607733176
-0.200666666666667 1202.32607733176
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.199333333333333 1194.46421192444
-0.134 1194.46421192444
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.132666666666667 1191.04257674144
-0.0673333333333334 1191.04257674144
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.066 1183.69229634002
-0.000666666666666718 1183.69229634002
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.000666666666666663 1168.0884566236
0.066 1168.0884566236
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0673333333333333 1161.9307113446
0.132666666666667 1161.9307113446
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.134 1150.42240522505
0.199333333333333 1150.42240522505
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.200666666666667 1141.28837143263
0.266 1141.28837143263
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.267333333333333 1135.68685219367
0.332666666666667 1135.68685219367
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.334 1128.83799517251
0.399333333333333 1128.83799517251
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.600666666666667 1052.76423751687
0.666 1052.76423751687
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.667333333333333 1109.56963562753
0.732666666666667 1109.56963562753
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.734 1124.69811066127
0.799333333333333 1124.69811066127
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.800666666666667 1120.40755735493
0.866 1120.40755735493
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.867333333333333 1119.52044534413
0.932666666666667 1119.52044534413
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.934 1117.39642375169
0.999333333333333 1117.39642375169
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.00066666666667 1112.43009446694
1.066 1112.43009446694
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.06733333333333 1103.27840755735
1.13266666666667 1103.27840755735
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.134 1093.36396761134
1.19933333333333 1093.36396761134
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.20066666666667 1085.93819163293
1.266 1085.93819163293
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.26733333333333 1082.60580296896
1.33266666666667 1082.60580296896
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.334 1075.73353576248
1.39933333333333 1075.73353576248
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.60066666666667 754.148477994534
1.666 754.148477994534
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.66733333333333 789.646877192982
1.73266666666667 789.646877192982
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.734 806.500801055508
1.79933333333333 806.500801055508
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.80066666666667 808.243079829948
1.866 808.243079829948
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.86733333333333 809.34035434926
1.93266666666667 809.34035434926
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.934 810.312706660368
1.99933333333333 810.312706660368
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.00066666666667 812.204834605598
2.066 812.204834605598
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.06733333333333 812.087786259542
2.13266666666667 812.087786259542
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.134 810.941381585147
2.19933333333333 810.941381585147
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.20066666666667 810.232211855621
2.266 810.232211855621
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.26733333333333 808.898030345867
2.33266666666667 808.898030345867
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.334 806.738923004251
2.39933333333333 806.738923004251
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.60066666666667 1034.76824665771
2.666 1034.76824665771
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.66733333333333 1072.08622785134
2.73266666666667 1072.08622785134
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.734 1088.32840785518
2.79933333333333 1088.32840785518
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.80066666666667 1087.2391095759
2.866 1087.2391095759
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.86733333333333 1092.21704087507
2.93266666666667 1092.21704087507
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.934 1094.35265144246
2.99933333333333 1094.35265144246
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.00066666666667 1097.31714961939
3.066 1097.31714961939
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.06733333333333 1099.43133115845
3.13266666666667 1099.43133115845
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.134 1102.16087763065
3.19933333333333 1102.16087763065
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.20066666666667 1107.34094543594
3.266 1107.34094543594
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.26733333333333 1104.11987462419
3.33266666666667 1104.11987462419
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.334 1102.85805667498
3.39933333333333 1102.85805667498
};
\end{axis}

\end{tikzpicture}


==> figures/interleaving_width_avg.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 1}, width=1/2*\textwidth, height=\appendixtikzpictureheight]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={LiLim},
x grid style={darkgray176},
xlabel={Set},
xmajorgrids,
xmin=0.5, xmax=5.5,
xtick style={color=black},
xtick={1,2,3,4,5},
xticklabel style={rotate=90.0},
xticklabels={200,400,600,800,1000},
y grid style={darkgray176},
ylabel={\(\displaystyle InterleavingWidth^{avg}\)},
ymajorgrids,
ymin=-0.75, ymax=37.75,
ytick style={color=black}
]
\addplot [steelblue31119180, opacity=1]
table {%
0.75 2.84077380952381
1.25 2.84077380952381
1.25 8.375
0.75 8.375
0.75 2.84077380952381
};
\addplot [steelblue31119180, opacity=1]
table {%
1 2.84077380952381
1 2.23684210526316
};
\addplot [steelblue31119180, opacity=1]
table {%
1 8.375
1 16.3333333333333
};
\addplot [black, opacity=1]
table {%
0.875 2.23684210526316
1.125 2.23684210526316
};
\addplot [black, opacity=1]
table {%
0.875 16.3333333333333
1.125 16.3333333333333
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 21.5
};
\addplot [steelblue31119180, opacity=1]
table {%
1.75 2.72891231964484
2.25 2.72891231964484
2.25 9.02727272727273
1.75 9.02727272727273
1.75 2.72891231964484
};
\addplot [steelblue31119180, opacity=1]
table {%
2 2.72891231964484
2 2.07692307692308
};
\addplot [steelblue31119180, opacity=1]
table {%
2 9.02727272727273
2 17.6
};
\addplot [black, opacity=1]
table {%
1.875 2.07692307692308
2.125 2.07692307692308
};
\addplot [black, opacity=1]
table {%
1.875 17.6
2.125 17.6
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 22.5
};
\addplot [steelblue31119180, opacity=1]
table {%
2.75 2.76259920634921
3.25 2.76259920634921
3.25 9.76785714285714
2.75 9.76785714285714
2.75 2.76259920634921
};
\addplot [steelblue31119180, opacity=1]
table {%
3 2.76259920634921
3 2.01574803149606
};
\addplot [steelblue31119180, opacity=1]
table {%
3 9.76785714285714
3 19.8571428571429
};
\addplot [black, opacity=1]
table {%
2.875 2.01574803149606
3.125 2.01574803149606
};
\addplot [black, opacity=1]
table {%
2.875 19.8571428571429
3.125 19.8571428571429
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 20.4285714285714
3 20.5
3 24.8
};
\addplot [steelblue31119180, opacity=1]
table {%
3.75 2.84051140212238
4.25 2.84051140212238
4.25 10.2777777777778
3.75 10.2777777777778
3.75 2.84051140212238
};
\addplot [steelblue31119180, opacity=1]
table {%
4 2.84051140212238
4 2.01935483870968
};
\addplot [steelblue31119180, opacity=1]
table {%
4 10.2777777777778
4 20.5555555555556
};
\addplot [black, opacity=1]
table {%
3.875 2.01935483870968
4.125 2.01935483870968
};
\addplot [black, opacity=1]
table {%
3.875 20.5555555555556
4.125 20.5555555555556
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 34.4
};
\addplot [steelblue31119180, opacity=1]
table {%
4.75 2.78515447154472
5.25 2.78515447154472
5.25 9.46557971014493
4.75 9.46557971014493
4.75 2.78515447154472
};
\addplot [steelblue31119180, opacity=1]
table {%
5 2.78515447154472
5 2.015
};
\addplot [steelblue31119180, opacity=1]
table {%
5 9.46557971014493
5 18.6666666666667
};
\addplot [black, opacity=1]
table {%
4.875 2.015
5.125 2.015
};
\addplot [black, opacity=1]
table {%
4.875 18.6666666666667
5.125 18.6666666666667
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 20.5454545454545
5 36
};
\addplot [forestgreen4416044, opacity=1]
table {%
0.75 4.61931818181818
1.25 4.61931818181818
};
\addplot [forestgreen4416044, opacity=1]
table {%
1.75 4.68888888888889
2.25 4.68888888888889
};
\addplot [forestgreen4416044, opacity=1]
table {%
2.75 5.12208760484623
3.25 5.12208760484623
};
\addplot [forestgreen4416044, opacity=1]
table {%
3.75 5.05929487179487
4.25 5.05929487179487
};
\addplot [forestgreen4416044, opacity=1]
table {%
4.75 4.81746031746032
5.25 4.81746031746032
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={SartoriBuriol},
x grid style={darkgray176},
xlabel={Set},
xmajorgrids,
xmin=0.5, xmax=12.5,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8,9,10,11,12},
xticklabel style={rotate=90.0},
xticklabels={100,200,400,600,800,1000,1500,2000,2500,3000,4000,5000},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.75, ymax=37.75,
ytick style={color=black},
yticklabels={}
]
\addplot [steelblue31119180, opacity=1]
table {%
0.75 1.66666666666667
1.25 1.66666666666667
1.25 2.7
0.75 2.7
0.75 1.66666666666667
};
\addplot [steelblue31119180, opacity=1]
table {%
1 1.66666666666667
1 1.34375
};
\addplot [steelblue31119180, opacity=1]
table {%
1 2.7
1 4.16666666666667
};
\addplot [black, opacity=1]
table {%
0.875 1.34375
1.125 1.34375
};
\addplot [black, opacity=1]
table {%
0.875 4.16666666666667
1.125 4.16666666666667
};
\addplot [steelblue31119180, opacity=1]
table {%
1.75 1.90909090909091
2.25 1.90909090909091
2.25 2.68421052631579
1.75 2.68421052631579
1.75 1.90909090909091
};
\addplot [steelblue31119180, opacity=1]
table {%
2 1.90909090909091
2 1.55555555555556
};
\addplot [steelblue31119180, opacity=1]
table {%
2 2.68421052631579
2 3.8125
};
\addplot [black, opacity=1]
table {%
1.875 1.55555555555556
2.125 1.55555555555556
};
\addplot [black, opacity=1]
table {%
1.875 3.8125
2.125 3.8125
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 3.91666666666667
2 4
};
\addplot [steelblue31119180, opacity=1]
table {%
2.75 2.19117647058824
3.25 2.19117647058824
3.25 2.54545454545455
2.75 2.54545454545455
2.75 2.19117647058824
};
\addplot [steelblue31119180, opacity=1]
table {%
3 2.19117647058824
3 1.80952380952381
};
\addplot [steelblue31119180, opacity=1]
table {%
3 2.54545454545455
3 2.59259259259259
};
\addplot [black, opacity=1]
table {%
2.875 1.80952380952381
3.125 1.80952380952381
};
\addplot [black, opacity=1]
table {%
2.875 2.59259259259259
3.125 2.59259259259259
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 1.50862068965517
3 3.48571428571429
3 3.23076923076923
3 3.79166666666667
3 4.31578947368421
3 4.38888888888889
};
\addplot [steelblue31119180, opacity=1]
table {%
3.75 2
4.25 2
4.25 2.70512820512821
3.75 2.70512820512821
3.75 2
};
\addplot [steelblue31119180, opacity=1]
table {%
4 2
4 1.62658227848101
};
\addplot [steelblue31119180, opacity=1]
table {%
4 2.70512820512821
4 3.72340425531915
};
\addplot [black, opacity=1]
table {%
3.875 1.62658227848101
4.125 1.62658227848101
};
\addplot [black, opacity=1]
table {%
3.875 3.72340425531915
4.125 3.72340425531915
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 4.29032258064516
4 4.60869565217391
4 4
};
\addplot [steelblue31119180, opacity=1]
table {%
4.75 2.16037735849057
5.25 2.16037735849057
5.25 2.47435897435897
4.75 2.47435897435897
4.75 2.16037735849057
};
\addplot [steelblue31119180, opacity=1]
table {%
5 2.16037735849057
5 1.84705882352941
};
\addplot [steelblue31119180, opacity=1]
table {%
5 2.47435897435897
5 2.51764705882353
};
\addplot [black, opacity=1]
table {%
4.875 1.84705882352941
5.125 1.84705882352941
};
\addplot [black, opacity=1]
table {%
4.875 2.51764705882353
5.125 2.51764705882353
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 4.33333333333333
5 3.56716417910448
5 3.6875
5 5.13636363636364
5 4.16279069767442
};
\addplot [steelblue31119180, opacity=1]
table {%
5.75 2.15
6.25 2.15
6.25 2.70408163265306
5.75 2.70408163265306
5.75 2.15
};
\addplot [steelblue31119180, opacity=1]
table {%
6 2.15
6 1.65714285714286
};
\addplot [steelblue31119180, opacity=1]
table {%
6 2.70408163265306
6 3.51851851851852
};
\addplot [black, opacity=1]
table {%
5.875 1.65714285714286
6.125 1.65714285714286
};
\addplot [black, opacity=1]
table {%
5.875 3.51851851851852
6.125 3.51851851851852
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 3.91803278688525
6 3.56626506024096
6 3.5375
6 4.28301886792453
};
\addplot [steelblue31119180, opacity=1]
table {%
6.75 2.21052631578947
7.25 2.21052631578947
7.25 2.63265306122449
6.75 2.63265306122449
6.75 2.21052631578947
};
\addplot [steelblue31119180, opacity=1]
table {%
7 2.21052631578947
7 1.79495268138801
};
\addplot [steelblue31119180, opacity=1]
table {%
7 2.63265306122449
7 2.86413043478261
};
\addplot [black, opacity=1]
table {%
6.875 1.79495268138801
7.125 1.79495268138801
};
\addplot [black, opacity=1]
table {%
6.875 2.86413043478261
7.125 2.86413043478261
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
7 4.07058823529412
7 3.70175438596491
7 3.89583333333333
7 3.49107142857143
7 4.45
};
\addplot [steelblue31119180, opacity=1]
table {%
7.75 2.090625
8.25 2.090625
8.25 2.72677595628415
7.75 2.72677595628415
7.75 2.090625
};
\addplot [steelblue31119180, opacity=1]
table {%
8 2.090625
8 1.68209255533199
};
\addplot [steelblue31119180, opacity=1]
table {%
8 2.72677595628415
8 2.91061452513966
};
\addplot [black, opacity=1]
table {%
7.875 1.68209255533199
8.125 1.68209255533199
};
\addplot [black, opacity=1]
table {%
7.875 2.91061452513966
8.125 2.91061452513966
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
8 4.07017543859649
8 4.45192307692308
8 4.53030303030303
8 4.43055555555556
8 3.95454545454545
};
\addplot [steelblue31119180, opacity=1]
table {%
8.75 2.18005540166205
9.25 2.18005540166205
9.25 2.91544117647059
8.75 2.91544117647059
8.75 2.18005540166205
};
\addplot [steelblue31119180, opacity=1]
table {%
9 2.18005540166205
9 1.86200716845878
};
\addplot [steelblue31119180, opacity=1]
table {%
9 2.91544117647059
9 3.96026490066225
};
\addplot [black, opacity=1]
table {%
8.875 1.86200716845878
9.125 1.86200716845878
};
\addplot [black, opacity=1]
table {%
8.875 3.96026490066225
9.125 3.96026490066225
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
9 4.33333333333333
9 4.06040268456376
9 4.38372093023256
};
\addplot [steelblue31119180, opacity=1]
table {%
9.75 2.13690476190476
10.25 2.13690476190476
10.25 2.68148148148148
9.75 2.68148148148148
9.75 2.13690476190476
};
\addplot [steelblue31119180, opacity=1]
table {%
10 2.13690476190476
10 1.71407837445573
};
\addplot [steelblue31119180, opacity=1]
table {%
10 2.68148148148148
10 2.84023668639053
};
\addplot [black, opacity=1]
table {%
9.875 1.71407837445573
10.125 1.71407837445573
};
\addplot [black, opacity=1]
table {%
9.875 2.84023668639053
10.125 2.84023668639053
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
10 4.03821656050955
10 4.06179775280899
10 3.8728813559322
10 3.91145833333333
10 4.26865671641791
};
\addplot [steelblue31119180, opacity=1]
table {%
10.75 2.09723889555822
11.25 2.09723889555822
11.25 2.89425981873112
10.75 2.89425981873112
10.75 2.09723889555822
};
\addplot [steelblue31119180, opacity=1]
table {%
11 2.09723889555822
11 1.86272040302267
};
\addplot [steelblue31119180, opacity=1]
table {%
11 2.89425981873112
11 3.87762237762238
};
\addplot [black, opacity=1]
table {%
10.875 1.86272040302267
11.125 1.86272040302267
};
\addplot [black, opacity=1]
table {%
10.875 3.87762237762238
11.125 3.87762237762238
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
11 4.22119815668203
11 4.12765957446809
11 4.47887323943662
};
\addplot [steelblue31119180, opacity=1]
table {%
11.75 2.30642504118616
12.25 2.30642504118616
12.25 2.63507109004739
11.75 2.63507109004739
11.75 2.30642504118616
};
\addplot [steelblue31119180, opacity=1]
table {%
12 2.30642504118616
12 1.90892018779343
};
\addplot [steelblue31119180, opacity=1]
table {%
12 2.63507109004739
12 2.7515923566879
};
\addplot [black, opacity=1]
table {%
11.875 1.90892018779343
12.125 1.90892018779343
};
\addplot [black, opacity=1]
table {%
11.875 2.7515923566879
12.125 2.7515923566879
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
12 4.09929078014184
12 4.11111111111111
12 4.37158469945355
12 3.92469879518072
12 4.32038834951456
};
\addplot [forestgreen4416044, opacity=1]
table {%
0.75 1.95454545454545
1.25 1.95454545454545
};
\addplot [forestgreen4416044, opacity=1]
table {%
1.75 2.11428571428571
2.25 2.11428571428571
};
\addplot [forestgreen4416044, opacity=1]
table {%
2.75 2.30508474576271
3.25 2.30508474576271
};
\addplot [forestgreen4416044, opacity=1]
table {%
3.75 2.24137931034483
4.25 2.24137931034483
};
\addplot [forestgreen4416044, opacity=1]
table {%
4.75 2.28971962616822
5.25 2.28971962616822
};
\addplot [forestgreen4416044, opacity=1]
table {%
5.75 2.45882352941176
6.25 2.45882352941176
};
\addplot [forestgreen4416044, opacity=1]
table {%
6.75 2.45177664974619
7.25 2.45177664974619
};
\addplot [forestgreen4416044, opacity=1]
table {%
7.75 2.40225563909774
8.25 2.40225563909774
};
\addplot [forestgreen4416044, opacity=1]
table {%
8.75 2.49466192170819
9.25 2.49466192170819
};
\addplot [forestgreen4416044, opacity=1]
table {%
9.75 2.40969162995595
10.25 2.40969162995595
};
\addplot [forestgreen4416044, opacity=1]
table {%
10.75 2.38979591836735
11.25 2.38979591836735
};
\addplot [forestgreen4416044, opacity=1]
table {%
11.75 2.56062767475036
12.25 2.56062767475036
};

\end{groupplot}

\end{tikzpicture}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{burlywood238187136}{RGB}{238,187,136}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkseagreen159212148}{RGB}{159,212,148}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{dimgray1319183}{RGB}{131,91,83}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightpink241164163}{RGB}{241,164,163}
\definecolor{lightsteelblue181200224}{RGB}{181,200,224}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{rosybrown190160154}{RGB}{190,160,154}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{silver196180208}{RGB}{196,180,208}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
width=0.86\textwidth,
height=\appendixtikzpictureheight, 
axis line style={lightgray204},
legend cell align={left},
legend style={
  nodes={scale=0.9, transform shape},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.03,0.97)},
  anchor=north west,
  %at={(0.03,0.03)},
  %anchor=south west,
  draw=lightgray204,
},
tick align=outside,
tick pos=left,
title={NYC},
x grid style={darkgray176},
xlabel={StartHour},
xmajorgrids,
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={10,14,18,22},
y grid style={darkgray176},
ylabel={\(\displaystyle InterleavingWidth^{avg}\)},
ymajorgrids,
ymin=-0.75, ymax=37.75,
ytick style={color=black}
]
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:-0.399333333333333,1.00252100840336)
--(axis cs:-0.334,1.00252100840336)
--(axis cs:-0.334,1.00369899433591)
--(axis cs:-0.399333333333333,1.00369899433591)
--(axis cs:-0.399333333333333,1.00252100840336)
--cycle;
\path [draw=darkslategray61, fill=lightsteelblue181200224, semithick]
(axis cs:-0.332666666666667,1.51611802831315)
--(axis cs:-0.267333333333333,1.51611802831315)
--(axis cs:-0.267333333333333,1.55281059792338)
--(axis cs:-0.332666666666667,1.55281059792338)
--(axis cs:-0.332666666666667,1.51611802831315)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:-0.266,1.95596805525577)
--(axis cs:-0.200666666666667,1.95596805525577)
--(axis cs:-0.200666666666667,1.98636037329505)
--(axis cs:-0.266,1.98636037329505)
--(axis cs:-0.266,1.95596805525577)
--cycle;
\path [draw=darkslategray61, fill=burlywood238187136, semithick]
(axis cs:-0.199333333333333,2.22986036519871)
--(axis cs:-0.134,2.22986036519871)
--(axis cs:-0.134,2.26432643264326)
--(axis cs:-0.199333333333333,2.26432643264326)
--(axis cs:-0.199333333333333,2.22986036519871)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:-0.132666666666667,2.38297203895696)
--(axis cs:-0.0673333333333334,2.38297203895696)
--(axis cs:-0.0673333333333334,2.42131979695431)
--(axis cs:-0.132666666666667,2.42131979695431)
--(axis cs:-0.132666666666667,2.38297203895696)
--cycle;
\path [draw=darkslategray61, fill=darkseagreen159212148, semithick]
(axis cs:-0.066,2.498445998446)
--(axis cs:-0.000666666666666718,2.498445998446)
--(axis cs:-0.000666666666666718,2.52895277207392)
--(axis cs:-0.066,2.52895277207392)
--(axis cs:-0.066,2.498445998446)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, semithick]
(axis cs:0.000666666666666663,2.56388553002821)
--(axis cs:0.066,2.56388553002821)
--(axis cs:0.066,2.59072670530539)
--(axis cs:0.000666666666666663,2.59072670530539)
--(axis cs:0.000666666666666663,2.56388553002821)
--cycle;
\path [draw=darkslategray61, fill=lightpink241164163, semithick]
(axis cs:0.0673333333333333,2.66908713692946)
--(axis cs:0.132666666666667,2.66908713692946)
--(axis cs:0.132666666666667,2.67402536402067)
--(axis cs:0.0673333333333333,2.67402536402067)
--(axis cs:0.0673333333333333,2.66908713692946)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, semithick]
(axis cs:0.134,2.72409972299169)
--(axis cs:0.199333333333333,2.72409972299169)
--(axis cs:0.199333333333333,2.73563829787234)
--(axis cs:0.134,2.73563829787234)
--(axis cs:0.134,2.72409972299169)
--cycle;
\path [draw=darkslategray61, fill=silver196180208, semithick]
(axis cs:0.200666666666667,2.73713991769547)
--(axis cs:0.266,2.73713991769547)
--(axis cs:0.266,2.73863636363636)
--(axis cs:0.200666666666667,2.73863636363636)
--(axis cs:0.200666666666667,2.73713991769547)
--cycle;
\path [draw=darkslategray61, fill=dimgray1319183, semithick]
(axis cs:0.267333333333333,2.76501457725948)
--(axis cs:0.332666666666667,2.76501457725948)
--(axis cs:0.332666666666667,2.77741585233442)
--(axis cs:0.267333333333333,2.77741585233442)
--(axis cs:0.267333333333333,2.76501457725948)
--cycle;
\path [draw=darkslategray61, fill=rosybrown190160154, semithick]
(axis cs:0.334,2.78652906029332)
--(axis cs:0.399333333333333,2.78652906029332)
--(axis cs:0.399333333333333,2.79915305505142)
--(axis cs:0.334,2.79915305505142)
--(axis cs:0.334,2.78652906029332)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:0.600666666666667,1.00285746942508)
--(axis cs:0.666,1.00285746942508)
--(axis cs:0.666,1.00400432900433)
--(axis cs:0.600666666666667,1.00400432900433)
--(axis cs:0.600666666666667,1.00285746942508)
--cycle;
\path [draw=darkslategray61, fill=lightsteelblue181200224, semithick]
(axis cs:0.667333333333333,1.52308409762164)
--(axis cs:0.732666666666667,1.52308409762164)
--(axis cs:0.732666666666667,1.53535015878322)
--(axis cs:0.667333333333333,1.53535015878322)
--(axis cs:0.667333333333333,1.52308409762164)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:0.734,1.96175824175824)
--(axis cs:0.799333333333333,1.96175824175824)
--(axis cs:0.799333333333333,2.01101321585903)
--(axis cs:0.734,2.01101321585903)
--(axis cs:0.734,1.96175824175824)
--cycle;
\path [draw=darkslategray61, fill=burlywood238187136, semithick]
(axis cs:0.800666666666667,2.25441696113074)
--(axis cs:0.866,2.25441696113074)
--(axis cs:0.866,2.27019498607242)
--(axis cs:0.800666666666667,2.27019498607242)
--(axis cs:0.800666666666667,2.25441696113074)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:0.867333333333333,2.41844437151296)
--(axis cs:0.932666666666667,2.41844437151296)
--(axis cs:0.932666666666667,2.42862021857924)
--(axis cs:0.867333333333333,2.42862021857924)
--(axis cs:0.867333333333333,2.41844437151296)
--cycle;
\path [draw=darkslategray61, fill=darkseagreen159212148, semithick]
(axis cs:0.934,2.52185480805777)
--(axis cs:0.999333333333333,2.52185480805777)
--(axis cs:0.999333333333333,2.53437143942271)
--(axis cs:0.934,2.53437143942271)
--(axis cs:0.934,2.52185480805777)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, semithick]
(axis cs:1.00066666666667,2.60873251377702)
--(axis cs:1.066,2.60873251377702)
--(axis cs:1.066,2.61188811188811)
--(axis cs:1.00066666666667,2.61188811188811)
--(axis cs:1.00066666666667,2.60873251377702)
--cycle;
\path [draw=darkslategray61, fill=lightpink241164163, semithick]
(axis cs:1.06733333333333,2.67857142857143)
--(axis cs:1.13266666666667,2.67857142857143)
--(axis cs:1.13266666666667,2.68518518518519)
--(axis cs:1.06733333333333,2.68518518518519)
--(axis cs:1.06733333333333,2.67857142857143)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, semithick]
(axis cs:1.134,2.73202247191011)
--(axis cs:1.19933333333333,2.73202247191011)
--(axis cs:1.19933333333333,2.74621848739496)
--(axis cs:1.134,2.74621848739496)
--(axis cs:1.134,2.73202247191011)
--cycle;
\path [draw=darkslategray61, fill=silver196180208, semithick]
(axis cs:1.20066666666667,2.76096997690531)
--(axis cs:1.266,2.76096997690531)
--(axis cs:1.266,2.76498516320475)
--(axis cs:1.20066666666667,2.76498516320475)
--(axis cs:1.20066666666667,2.76096997690531)
--cycle;
\path [draw=darkslategray61, fill=dimgray1319183, semithick]
(axis cs:1.26733333333333,2.78201310303752)
--(axis cs:1.33266666666667,2.78201310303752)
--(axis cs:1.33266666666667,2.79308288610614)
--(axis cs:1.26733333333333,2.79308288610614)
--(axis cs:1.26733333333333,2.78201310303752)
--cycle;
\path [draw=darkslategray61, fill=rosybrown190160154, semithick]
(axis cs:1.334,2.81431215299198)
--(axis cs:1.39933333333333,2.81431215299198)
--(axis cs:1.39933333333333,2.83384996900186)
--(axis cs:1.334,2.83384996900186)
--(axis cs:1.334,2.81431215299198)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:1.60066666666667,1.00317662007624)
--(axis cs:1.666,1.00317662007624)
--(axis cs:1.666,1.00378825640514)
--(axis cs:1.60066666666667,1.00378825640514)
--(axis cs:1.60066666666667,1.00317662007624)
--cycle;
\path [draw=darkslategray61, fill=lightsteelblue181200224, semithick]
(axis cs:1.66733333333333,1.46868965517241)
--(axis cs:1.73266666666667,1.46868965517241)
--(axis cs:1.73266666666667,1.49413977716684)
--(axis cs:1.66733333333333,1.49413977716684)
--(axis cs:1.66733333333333,1.46868965517241)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:1.734,1.98557692307692)
--(axis cs:1.79933333333333,1.98557692307692)
--(axis cs:1.79933333333333,2.01622798337621)
--(axis cs:1.734,2.01622798337621)
--(axis cs:1.734,1.98557692307692)
--cycle;
\path [draw=darkslategray61, fill=burlywood238187136, semithick]
(axis cs:1.80066666666667,2.33297844024488)
--(axis cs:1.866,2.33297844024488)
--(axis cs:1.866,2.34206390780513)
--(axis cs:1.80066666666667,2.34206390780513)
--(axis cs:1.80066666666667,2.33297844024488)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:1.86733333333333,2.49606299212598)
--(axis cs:1.93266666666667,2.49606299212598)
--(axis cs:1.93266666666667,2.5251272264631)
--(axis cs:1.86733333333333,2.5251272264631)
--(axis cs:1.86733333333333,2.49606299212598)
--cycle;
\path [draw=darkslategray61, fill=darkseagreen159212148, semithick]
(axis cs:1.934,2.58523119392685)
--(axis cs:1.99933333333333,2.58523119392685)
--(axis cs:1.99933333333333,2.61911554921541)
--(axis cs:1.934,2.61911554921541)
--(axis cs:1.934,2.58523119392685)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, semithick]
(axis cs:2.00066666666667,2.65351043643264)
--(axis cs:2.066,2.65351043643264)
--(axis cs:2.066,2.68634395907123)
--(axis cs:2.00066666666667,2.68634395907123)
--(axis cs:2.00066666666667,2.65351043643264)
--cycle;
\path [draw=darkslategray61, fill=lightpink241164163, semithick]
(axis cs:2.06733333333333,2.72602739726027)
--(axis cs:2.13266666666667,2.72602739726027)
--(axis cs:2.13266666666667,2.75321222862206)
--(axis cs:2.06733333333333,2.75321222862206)
--(axis cs:2.06733333333333,2.72602739726027)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, semithick]
(axis cs:2.134,2.76642685851319)
--(axis cs:2.19933333333333,2.76642685851319)
--(axis cs:2.19933333333333,2.79394812680115)
--(axis cs:2.134,2.79394812680115)
--(axis cs:2.134,2.76642685851319)
--cycle;
\path [draw=darkslategray61, fill=silver196180208, semithick]
(axis cs:2.20066666666667,2.78831041257367)
--(axis cs:2.266,2.78831041257367)
--(axis cs:2.266,2.80798004987531)
--(axis cs:2.20066666666667,2.80798004987531)
--(axis cs:2.20066666666667,2.78831041257367)
--cycle;
\path [draw=darkslategray61, fill=dimgray1319183, semithick]
(axis cs:2.26733333333333,2.81358529111338)
--(axis cs:2.33266666666667,2.81358529111338)
--(axis cs:2.33266666666667,2.81893429901707)
--(axis cs:2.26733333333333,2.81893429901707)
--(axis cs:2.26733333333333,2.81358529111338)
--cycle;
\path [draw=darkslategray61, fill=rosybrown190160154, semithick]
(axis cs:2.334,2.81660535995796)
--(axis cs:2.39933333333333,2.81660535995796)
--(axis cs:2.39933333333333,2.83802816901408)
--(axis cs:2.334,2.83802816901408)
--(axis cs:2.334,2.81660535995796)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:2.60066666666667,1.00316233309909)
--(axis cs:2.666,1.00316233309909)
--(axis cs:2.666,1.00363556241049)
--(axis cs:2.60066666666667,1.00363556241049)
--(axis cs:2.60066666666667,1.00316233309909)
--cycle;
\path [draw=darkslategray61, fill=lightsteelblue181200224, semithick]
(axis cs:2.66733333333333,1.50481386392811)
--(axis cs:2.73266666666667,1.50481386392811)
--(axis cs:2.73266666666667,1.53251630757067)
--(axis cs:2.66733333333333,1.53251630757067)
--(axis cs:2.66733333333333,1.50481386392811)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:2.734,1.98444714459295)
--(axis cs:2.79933333333333,1.98444714459295)
--(axis cs:2.79933333333333,2.01096250822188)
--(axis cs:2.734,2.01096250822188)
--(axis cs:2.734,1.98444714459295)
--cycle;
\path [draw=darkslategray61, fill=burlywood238187136, semithick]
(axis cs:2.80066666666667,2.28392711449551)
--(axis cs:2.866,2.28392711449551)
--(axis cs:2.866,2.33314993122421)
--(axis cs:2.80066666666667,2.33314993122421)
--(axis cs:2.80066666666667,2.28392711449551)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:2.86733333333333,2.45702005730659)
--(axis cs:2.93266666666667,2.45702005730659)
--(axis cs:2.93266666666667,2.54915824915825)
--(axis cs:2.86733333333333,2.54915824915825)
--(axis cs:2.86733333333333,2.45702005730659)
--cycle;
\path [draw=darkslategray61, fill=darkseagreen159212148, semithick]
(axis cs:2.934,2.57183557183557)
--(axis cs:2.99933333333333,2.57183557183557)
--(axis cs:2.99933333333333,2.63209319804585)
--(axis cs:2.934,2.63209319804585)
--(axis cs:2.934,2.57183557183557)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, semithick]
(axis cs:3.00066666666667,2.63943785682916)
--(axis cs:3.066,2.63943785682916)
--(axis cs:3.066,2.69915966386555)
--(axis cs:3.00066666666667,2.69915966386555)
--(axis cs:3.00066666666667,2.63943785682916)
--cycle;
\path [draw=darkslategray61, fill=lightpink241164163, semithick]
(axis cs:3.06733333333333,2.71714031971581)
--(axis cs:3.13266666666667,2.71714031971581)
--(axis cs:3.13266666666667,2.75355016032982)
--(axis cs:3.06733333333333,2.75355016032982)
--(axis cs:3.06733333333333,2.71714031971581)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, semithick]
(axis cs:3.134,2.76893203883495)
--(axis cs:3.19933333333333,2.76893203883495)
--(axis cs:3.19933333333333,2.79747530186608)
--(axis cs:3.134,2.79747530186608)
--(axis cs:3.134,2.76893203883495)
--cycle;
\path [draw=darkslategray61, fill=silver196180208, semithick]
(axis cs:3.20066666666667,2.80101180438449)
--(axis cs:3.266,2.80101180438449)
--(axis cs:3.266,2.82100362131402)
--(axis cs:3.20066666666667,2.82100362131402)
--(axis cs:3.20066666666667,2.80101180438449)
--cycle;
\path [draw=darkslategray61, fill=dimgray1319183, semithick]
(axis cs:3.26733333333333,2.81865284974093)
--(axis cs:3.33266666666667,2.81865284974093)
--(axis cs:3.33266666666667,2.83965793693212)
--(axis cs:3.26733333333333,2.83965793693212)
--(axis cs:3.26733333333333,2.81865284974093)
--cycle;
\path [draw=darkslategray61, fill=rosybrown190160154, semithick]
(axis cs:3.334,2.84216795711733)
--(axis cs:3.39933333333333,2.84216795711733)
--(axis cs:3.39933333333333,2.86103068905617)
--(axis cs:3.334,2.86103068905617)
--(axis cs:3.334,2.84216795711733)
--cycle;

\addlegendimage{empty legend}
\addlegendentry{\hspace{-.5cm}\textbf{Buffer}}

\draw[draw=darkslategray61,fill=steelblue49115161,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=steelblue49115161,line width=0.3pt}
\addlegendentry{0}

\draw[draw=darkslategray61,fill=lightsteelblue181200224,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=lightsteelblue181200224,line width=0.3pt}
\addlegendentry{1}

\draw[draw=darkslategray61,fill=peru22412844,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=peru22412844,line width=0.3pt}
\addlegendentry{2}

\draw[draw=darkslategray61,fill=burlywood238187136,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=burlywood238187136,line width=0.3pt}
\addlegendentry{3}

\draw[draw=darkslategray61,fill=seagreen5814558,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=seagreen5814558,line width=0.3pt}
\addlegendentry{4}

\draw[draw=darkslategray61,fill=darkseagreen159212148,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=darkseagreen159212148,line width=0.3pt}
\addlegendentry{5}

\draw[draw=darkslategray61,fill=brown1926061,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=brown1926061,line width=0.3pt}
\addlegendentry{6}

\draw[draw=darkslategray61,fill=lightpink241164163,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=lightpink241164163,line width=0.3pt}
\addlegendentry{8}

\draw[draw=darkslategray61,fill=mediumpurple147113178,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=mediumpurple147113178,line width=0.3pt}
\addlegendentry{10}

\draw[draw=darkslategray61,fill=silver196180208,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=silver196180208,line width=0.3pt}
\addlegendentry{12}

\draw[draw=darkslategray61,fill=dimgray1319183,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=dimgray1319183,line width=0.3pt}
\addlegendentry{15}

\draw[draw=darkslategray61,fill=rosybrown190160154,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=rosybrown190160154,line width=0.3pt}
\addlegendentry{20}

\addplot [semithick, darkslategray61, forget plot]
table {%
-0.366666666666667 1.00252100840336
-0.366666666666667 1.0017612278274
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.366666666666667 1.00369899433591
-0.366666666666667 1.00386185589761
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.383 1.0017612278274
-0.350333333333333 1.0017612278274
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.383 1.00386185589761
-0.350333333333333 1.00386185589761
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.3 1.51611802831315
-0.3 1.5098164405427
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.3 1.55281059792338
-0.3 1.57600930387107
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.316333333333333 1.5098164405427
-0.283666666666667 1.5098164405427
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.316333333333333 1.57600930387107
-0.283666666666667 1.57600930387107
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.233333333333333 1.95596805525577
-0.233333333333333 1.94727189362678
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.233333333333333 1.98636037329505
-0.233333333333333 1.98636037329505
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.249666666666667 1.94727189362678
-0.217 1.94727189362678
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.249666666666667 1.98636037329505
-0.217 1.98636037329505
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
-0.233333333333333 2.03743432574431
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.166666666666667 2.22986036519871
-0.166666666666667 2.22526680126911
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.166666666666667 2.26432643264326
-0.166666666666667 2.29158777387071
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.183 2.22526680126911
-0.150333333333333 2.22526680126911
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.183 2.29158777387071
-0.150333333333333 2.29158777387071
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.1 2.38297203895696
-0.1 2.37326565143824
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.1 2.42131979695431
-0.1 2.43210318882121
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.116333333333333 2.37326565143824
-0.0836666666666667 2.37326565143824
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.116333333333333 2.43210318882121
-0.0836666666666667 2.43210318882121
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0333333333333334 2.498445998446
-0.0333333333333334 2.49529667149059
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0333333333333334 2.52895277207392
-0.0333333333333334 2.53558052434457
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0496666666666667 2.49529667149059
-0.017 2.49529667149059
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0496666666666667 2.53558052434457
-0.017 2.53558052434457
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0333333333333333 2.56388553002821
0.0333333333333333 2.53164012053379
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0333333333333333 2.59072670530539
0.0333333333333333 2.60007942811755
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.017 2.53164012053379
0.0496666666666667 2.53164012053379
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.017 2.60007942811755
0.0496666666666667 2.60007942811755
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.1 2.66908713692946
0.1 2.66771724448447
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.1 2.67402536402067
0.1 2.67402536402067
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0836666666666666 2.66771724448447
0.116333333333333 2.66771724448447
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0836666666666666 2.67402536402067
0.116333333333333 2.67402536402067
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
0.1 2.6830626450116
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.166666666666667 2.72409972299169
0.166666666666667 2.72199798183653
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.166666666666667 2.73563829787234
0.166666666666667 2.73864216436958
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.150333333333333 2.72199798183653
0.183 2.72199798183653
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.150333333333333 2.73864216436958
0.183 2.73864216436958
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.233333333333333 2.73713991769547
0.233333333333333 2.73600844772967
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.233333333333333 2.73863636363636
0.233333333333333 2.73863636363636
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.217 2.73600844772967
0.249666666666667 2.73600844772967
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.217 2.73863636363636
0.249666666666667 2.73863636363636
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
0.233333333333333 2.74740663900415
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.3 2.76501457725948
0.3 2.76139561057963
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.3 2.77741585233442
0.3 2.78615298715801
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.283666666666667 2.76139561057963
0.316333333333333 2.76139561057963
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.283666666666667 2.78615298715801
0.316333333333333 2.78615298715801
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.366666666666667 2.78652906029332
0.366666666666667 2.78036322360953
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.366666666666667 2.79915305505142
0.366666666666667 2.81609195402299
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.350333333333333 2.78036322360953
0.383 2.78036322360953
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.350333333333333 2.81609195402299
0.383 2.81609195402299
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.633333333333333 1.00285746942508
0.633333333333333 1.0014439631234
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.633333333333333 1.00400432900433
0.633333333333333 1.00430032543003
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.617 1.0014439631234
0.649666666666667 1.0014439631234
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.617 1.00430032543003
0.649666666666667 1.00430032543003
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.7 1.52308409762164
0.7 1.52308409762164
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.7 1.53535015878322
0.7 1.53535015878322
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.683666666666667 1.52308409762164
0.716333333333333 1.52308409762164
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.683666666666667 1.53535015878322
0.716333333333333 1.53535015878322
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
0.7 1.49203675344564
0.7 1.58760019630296
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.766666666666667 1.96175824175824
0.766666666666667 1.93887277248239
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.766666666666667 2.01101321585903
0.766666666666667 2.04645365964197
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.750333333333333 1.93887277248239
0.783 1.93887277248239
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.750333333333333 2.04645365964197
0.783 2.04645365964197
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.833333333333333 2.25441696113074
0.833333333333333 2.24651691782769
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.833333333333333 2.27019498607242
0.833333333333333 2.28370554177006
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.817 2.24651691782769
0.849666666666667 2.24651691782769
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.817 2.28370554177006
0.849666666666667 2.28370554177006
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.9 2.41844437151296
0.9 2.41844437151296
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.9 2.42862021857924
0.9 2.43625967036663
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.883666666666667 2.41844437151296
0.916333333333333 2.41844437151296
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.883666666666667 2.43625967036663
0.916333333333333 2.43625967036663
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
0.9 2.39959363359296
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.966666666666667 2.52185480805777
0.966666666666667 2.50877192982456
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.966666666666667 2.53437143942271
0.966666666666667 2.53437143942271
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.950333333333333 2.50877192982456
0.983 2.50877192982456
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.950333333333333 2.53437143942271
0.983 2.53437143942271
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
0.966666666666667 2.55435218612114
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.03333333333333 2.60873251377702
1.03333333333333 2.60873251377702
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.03333333333333 2.61188811188811
1.03333333333333 2.61188811188811
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.017 2.60873251377702
1.04966666666667 2.60873251377702
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.017 2.61188811188811
1.04966666666667 2.61188811188811
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
1.03333333333333 2.58985570616528
1.03333333333333 2.61879432624113
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.1 2.67857142857143
1.1 2.67084168336673
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.1 2.68518518518519
1.1 2.68646543330088
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.08366666666667 2.67084168336673
1.11633333333333 2.67084168336673
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.08366666666667 2.68646543330088
1.11633333333333 2.68646543330088
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.16666666666667 2.73202247191011
1.16666666666667 2.72191629955947
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.16666666666667 2.74621848739496
1.16666666666667 2.76409978308026
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.15033333333333 2.72191629955947
1.183 2.72191629955947
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.15033333333333 2.76409978308026
1.183 2.76409978308026
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.23333333333333 2.76096997690531
1.23333333333333 2.76096997690531
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.23333333333333 2.76498516320475
1.23333333333333 2.76498516320475
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.217 2.76096997690531
1.24966666666667 2.76096997690531
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.217 2.76498516320475
1.24966666666667 2.76498516320475
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
1.23333333333333 2.7505980861244
1.23333333333333 2.78499440089586
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.3 2.78201310303752
1.3 2.76717325227964
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.3 2.79308288610614
1.3 2.79308288610614
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.28366666666667 2.76717325227964
1.31633333333333 2.76717325227964
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.28366666666667 2.79308288610614
1.31633333333333 2.79308288610614
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
1.3 2.81491002570694
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.36666666666667 2.81431215299198
1.36666666666667 2.79735417919423
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.36666666666667 2.83384996900186
1.36666666666667 2.83923884514436
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.35033333333333 2.79735417919423
1.383 2.79735417919423
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.35033333333333 2.83923884514436
1.383 2.83923884514436
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.63333333333333 1.00317662007624
1.63333333333333 1.00317662007624
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.63333333333333 1.00378825640514
1.63333333333333 1.00409117475161
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.617 1.00317662007624
1.64966666666667 1.00317662007624
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.617 1.00409117475161
1.64966666666667 1.00409117475161
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
1.63333333333333 1.00217751970137
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.7 1.46868965517241
1.7 1.45421783235451
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.7 1.49413977716684
1.7 1.49413977716684
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.68366666666667 1.45421783235451
1.71633333333333 1.45421783235451
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.68366666666667 1.49413977716684
1.71633333333333 1.49413977716684
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
1.7 1.53729586582316
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.76666666666667 1.98557692307692
1.76666666666667 1.97212213161388
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.76666666666667 2.01622798337621
1.76666666666667 2.0313079299691
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.75033333333333 1.97212213161388
1.783 1.97212213161388
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.75033333333333 2.0313079299691
1.783 2.0313079299691
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.83333333333333 2.33297844024488
1.83333333333333 2.33297844024488
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.83333333333333 2.34206390780513
1.83333333333333 2.34206390780513
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.817 2.33297844024488
1.84966666666667 2.33297844024488
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.817 2.34206390780513
1.84966666666667 2.34206390780513
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
1.83333333333333 2.30963073852295
1.83333333333333 2.36595174262735
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.9 2.49606299212598
1.9 2.48212620453839
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.9 2.5251272264631
1.9 2.54268891069676
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.88366666666667 2.48212620453839
1.91633333333333 2.48212620453839
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.88366666666667 2.54268891069676
1.91633333333333 2.54268891069676
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.96666666666667 2.58523119392685
1.96666666666667 2.57809757809758
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.96666666666667 2.61911554921541
1.96666666666667 2.64490095377843
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.95033333333333 2.57809757809758
1.983 2.57809757809758
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.95033333333333 2.64490095377843
1.983 2.64490095377843
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.03333333333333 2.65351043643264
2.03333333333333 2.64274631497285
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.03333333333333 2.68634395907123
2.03333333333333 2.70819536423841
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.017 2.64274631497285
2.04966666666667 2.64274631497285
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.017 2.70819536423841
2.04966666666667 2.70819536423841
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.1 2.72602739726027
2.1 2.71887373515178
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.1 2.75321222862206
2.1 2.76599719757123
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.08366666666667 2.71887373515178
2.11633333333333 2.71887373515178
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.08366666666667 2.76599719757123
2.11633333333333 2.76599719757123
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.16666666666667 2.76642685851319
2.16666666666667 2.76232558139535
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.16666666666667 2.79394812680115
2.16666666666667 2.79950372208437
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.15033333333333 2.76232558139535
2.183 2.76232558139535
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.15033333333333 2.79950372208437
2.183 2.79950372208437
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.23333333333333 2.78831041257367
2.23333333333333 2.77898371978293
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.23333333333333 2.80798004987531
2.23333333333333 2.81667529777317
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.217 2.77898371978293
2.24966666666667 2.77898371978293
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.217 2.81667529777317
2.24966666666667 2.81667529777317
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.3 2.81358529111338
2.3 2.81358529111338
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.3 2.81893429901707
2.3 2.81893429901707
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.28366666666667 2.81358529111338
2.31633333333333 2.81358529111338
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.28366666666667 2.81893429901707
2.31633333333333 2.81893429901707
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
2.3 2.80030105368791
2.3 2.84064171122995
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.36666666666667 2.81660535995796
2.36666666666667 2.8146392838336
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.36666666666667 2.83802816901408
2.36666666666667 2.83949945593036
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.35033333333333 2.8146392838336
2.383 2.8146392838336
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.35033333333333 2.83949945593036
2.383 2.83949945593036
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.63333333333333 1.00316233309909
2.63333333333333 1.00272870888985
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.63333333333333 1.00363556241049
2.63333333333333 1.00387493319081
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.617 1.00272870888985
2.64966666666667 1.00272870888985
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.617 1.00387493319081
2.64966666666667 1.00387493319081
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.7 1.50481386392811
2.7 1.50291450777202
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.7 1.53251630757067
2.7 1.54293758798686
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.68366666666667 1.50291450777202
2.71633333333333 1.50291450777202
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.68366666666667 1.54293758798686
2.71633333333333 1.54293758798686
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.76666666666667 1.98444714459295
2.76666666666667 1.97166623342865
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.76666666666667 2.01096250822188
2.76666666666667 2.02855288773524
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.75033333333333 1.97166623342865
2.783 1.97166623342865
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.75033333333333 2.02855288773524
2.783 2.02855288773524
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.83333333333333 2.28392711449551
2.83333333333333 2.26259106746912
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.83333333333333 2.33314993122421
2.83333333333333 2.36716333989317
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.817 2.26259106746912
2.84966666666667 2.26259106746912
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.817 2.36716333989317
2.84966666666667 2.36716333989317
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.9 2.45702005730659
2.9 2.44589066567497
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.9 2.54915824915825
2.9 2.56212018906144
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.88366666666667 2.44589066567497
2.91633333333333 2.44589066567497
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.88366666666667 2.56212018906144
2.91633333333333 2.56212018906144
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.96666666666667 2.57183557183557
2.96666666666667 2.53439597315436
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.96666666666667 2.63209319804585
2.96666666666667 2.65956637504755
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.95033333333333 2.53439597315436
2.983 2.53439597315436
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.95033333333333 2.65956637504755
2.983 2.65956637504755
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.03333333333333 2.63943785682916
3.03333333333333 2.61698113207547
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.03333333333333 2.69915966386555
3.03333333333333 2.70149253731343
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.017 2.61698113207547
3.04966666666667 2.61698113207547
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.017 2.70149253731343
3.04966666666667 2.70149253731343
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.1 2.71714031971581
3.1 2.71373626373626
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.1 2.75355016032982
3.1 2.78540566490638
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.08366666666667 2.71373626373626
3.11633333333333 2.71373626373626
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.08366666666667 2.78540566490638
3.11633333333333 2.78540566490638
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.16666666666667 2.76893203883495
3.16666666666667 2.75388291517324
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.16666666666667 2.79747530186608
3.16666666666667 2.81652806652807
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.15033333333333 2.75388291517324
3.183 2.75388291517324
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.15033333333333 2.81652806652807
3.183 2.81652806652807
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.23333333333333 2.80101180438449
3.23333333333333 2.78465346534653
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.23333333333333 2.82100362131402
3.23333333333333 2.83801295896328
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.217 2.78465346534653
3.24966666666667 2.78465346534653
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.217 2.83801295896328
3.24966666666667 2.83801295896328
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.3 2.81865284974093
3.3 2.81687242798354
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.3 2.83965793693212
3.3 2.8407960199005
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.28366666666667 2.81687242798354
3.31633333333333 2.81687242798354
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.28366666666667 2.8407960199005
3.31633333333333 2.8407960199005
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.36666666666667 2.84216795711733
3.36666666666667 2.83835078534031
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.36666666666667 2.86103068905617
3.36666666666667 2.86133333333333
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.35033333333333 2.83835078534031
3.383 2.83835078534031
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.35033333333333 2.86133333333333
3.383 2.86133333333333
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.399333333333333 1.00308853809197
-0.334 1.00308853809197
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.332666666666667 1.52163126066057
-0.267333333333333 1.52163126066057
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.266 1.96328481425158
-0.200666666666667 1.96328481425158
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.199333333333333 2.24752747252747
-0.134 2.24752747252747
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.132666666666667 2.41880898145135
-0.0673333333333334 2.41880898145135
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.066 2.51982539105129
-0.000666666666666718 2.51982539105129
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.000666666666666663 2.57939393939394
0.066 2.57939393939394
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0673333333333333 2.66933466733367
0.132666666666667 2.66933466733367
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.134 2.72468043264503
0.199333333333333 2.72468043264503
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.200666666666667 2.73752103196859
0.266 2.73752103196859
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.267333333333333 2.76652452025586
0.332666666666667 2.76652452025586
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.334 2.79873125720877
0.399333333333333 2.79873125720877
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.600666666666667 1.003916875204
0.666 1.003916875204
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.667333333333333 1.53475760065735
0.732666666666667 1.53475760065735
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.734 1.98502042669088
0.799333333333333 1.98502042669088
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.800666666666667 2.25477888730385
0.866 2.25477888730385
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.867333333333333 2.4199535962877
0.932666666666667 2.4199535962877
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.934 2.52672347017816
0.999333333333333 2.52672347017816
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.00066666666667 2.61138502913492
1.066 2.61138502913492
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.06733333333333 2.680195599022
1.13266666666667 2.680195599022
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.134 2.73708120386144
1.19933333333333 2.73708120386144
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.20066666666667 2.76295045045045
1.266 2.76295045045045
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.26733333333333 2.78928781636257
1.33266666666667 2.78928781636257
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.334 2.81852791878173
1.39933333333333 2.81852791878173
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.60066666666667 1.00329659008963
1.666 1.00329659008963
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.66733333333333 1.48816481589714
1.73266666666667 1.48816481589714
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.734 2.00081816322356
1.79933333333333 2.00081816322356
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.80066666666667 2.34110396570204
1.866 2.34110396570204
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.86733333333333 2.49923147863511
1.93266666666667 2.49923147863511
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.934 2.61713665943601
1.99933333333333 2.61713665943601
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.00066666666667 2.67489056904099
2.066 2.67489056904099
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.06733333333333 2.75282422051514
2.13266666666667 2.75282422051514
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.134 2.78399607265587
2.19933333333333 2.78399607265587
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.20066666666667 2.80069067587568
2.266 2.80069067587568
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.26733333333333 2.81822889694459
2.33266666666667 2.81822889694459
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.334 2.82312565997888
2.39933333333333 2.82312565997888
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.60066666666667 1.00347987472451
2.666 1.00347987472451
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.66733333333333 1.51865533801256
2.73266666666667 1.51865533801256
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.734 1.98775153105862
2.79933333333333 1.98775153105862
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.80066666666667 2.28829656862745
2.866 2.28829656862745
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.86733333333333 2.48426856957509
2.93266666666667 2.48426856957509
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.934 2.57625272331155
2.99933333333333 2.57625272331155
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.00066666666667 2.6415462709879
3.066 2.6415462709879
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.06733333333333 2.72631578947368
3.13266666666667 2.72631578947368
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.134 2.79465186680121
3.19933333333333 2.79465186680121
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.20066666666667 2.80443548387097
3.266 2.80443548387097
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.26733333333333 2.82111944604732
3.33266666666667 2.82111944604732
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.334 2.8521978021978
3.39933333333333 2.8521978021978
};
\end{axis}

\end{tikzpicture}


==> figures/pd_time_window_setting.pdf_tex <==
%% Creator: Inkscape 1.1 (c68e22c387, 2021-05-23), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pd_time_window_setting.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{176.04611486bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63429283)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/pd_time_window_setting.pdf}}%
    \put(0.15570955,0.59058101){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mPickupNode_i$\end{tabular}}}}%
    \put(0.86388141,0.58900006){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\mDeliveryNode_i$\end{tabular}}}}%
    \put(0.47289525,0.01001267){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t$\end{tabular}}}}%
    \put(0.2948864,0.49109969){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mDirectArcTime{i}$\end{tabular}}}}%
    \put(0.2948864,0.33056556){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mDirectArcTime{i}$\end{tabular}}}}%
    \put(0.35929329,0.14187132){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mDirectArcTime{i}$\end{tabular}}}}%
    \put(0.84073776,0.16611051){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mBuffer$\end{tabular}}}}%
    \put(0.84085127,0.32268401){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mBuffer$\end{tabular}}}}%
    \put(-0.00100959,0.45485051){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}A\end{tabular}}}}%
    \put(-0.00100959,0.29383329){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}B\end{tabular}}}}%
    \put(-0.00100959,0.13176763){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}C\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/requests_arriving_rolling_10min_all_days.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{teal}{RGB}{0,128,128}

\begin{axis}[
width=0.85\textwidth,
height=6cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.27,1)}, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time of day (h)},
xmin=-71.9, xmax=1509.9,
xtick style={color=black},
xtick={0,120,240,360,480,600,720,840,960,1080,1200,1320,1440},
xticklabels={0,2,4,6,8,10,12,14,16,18,20,22,24},
y grid style={darkgray176},
ylabel={Requests arriving},
ymin=-24.945, ymax=523.845,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {% table[row sep=crcr]
0 34
1 49.6666666666667
2 56.25
3 60.6
4 65
5 68.8571428571429
6 70.5
7 72
8 71.9
9 80.5
10 84.1
11 84.1
12 86.2
13 87
14 85.7
15 83.9
16 83.3
17 80.6
18 80.3
19 78.4
20 74
21 71.8
22 69.4
23 67.3
24 67.9
25 67.9
26 66.8
27 67.6
28 65.6
29 65.2
30 66
31 66.5
32 65
33 67.3
34 66.5
35 65.7
36 66.9
37 68.4
38 71.5
39 72.4
40 72.9
41 74
42 75.7
43 73
44 71.6
45 71.3
46 70.1
47 67.4
48 65.1
49 63.5
50 62.4
51 61
52 59.1
53 59.1
54 57.8
55 56.4
56 55.2
57 54.6
58 54.9
59 54.3
60 53.4
61 52.3
62 53.5
63 53.5
64 54.6
65 54.7
66 54
67 54.2
68 52.5
69 51.3
70 50.9
71 50.9
72 49.3
73 46.8
74 47.3
75 47.2
76 47.5
77 47.3
78 48.1
79 47.9
80 47.7
81 46.8
82 46.4
83 48.2
84 45.4
85 43.8
86 43.2
87 42.8
88 43
89 44
90 42.6
91 42.1
92 40.9
93 40.1
94 40.2
95 41.9
96 41.5
97 41.4
98 40
99 38.5
100 39
101 39.6
102 40.7
103 40.4
104 41.8
105 41.4
106 41.1
107 39.8
108 40.1
109 41.1
110 40.8
111 40.1
112 39.7
113 40
114 38.9
115 37.8
116 38.3
117 38.7
118 37.6
119 37.5
120 37.7
121 37
122 36.6
123 35.8
124 35.7
125 35.6
126 36.1
127 36.7
128 37.6
129 37.8
130 38
131 39
132 38.9
133 38.6
134 37.5
135 36.9
136 34.7
137 33.6
138 32.4
139 31.4
140 30.5
141 29.9
142 29.1
143 28.9
144 29.2
145 29.1
146 31.1
147 31.1
148 30.8
149 29.9
150 30
151 31.1
152 30.2
153 29.7
154 30.2
155 30
156 27.9
157 28.1
158 29.5
159 29.6
160 29
161 27.1
162 27.2
163 27.1
164 27.6
165 27.2
166 27.7
167 26.9
168 25.8
169 26.4
170 26.3
171 25.8
172 26.6
173 25.9
174 24
175 24.9
176 24.5
177 25.6
178 25.1
179 24.3
180 23.5
181 24.6
182 23.4
183 23.8
184 24.3
185 24.2
186 23.7
187 22.7
188 22.4
189 22
190 22.2
191 21.7
192 23.1
193 22.7
194 22.6
195 21.8
196 22.1
197 21.6
198 21.7
199 22.3
200 22.5
201 22.2
202 21.2
203 20.8
204 20.4
205 19.9
206 19.9
207 20.4
208 19.8
209 19.6
210 19.1
211 19
212 18
213 19.5
214 19.8
215 20.3
216 20.5
217 20.2
218 20.9
219 20.4
220 21.1
221 20.8
222 21.9
223 21.7
224 22
225 21.9
226 21.2
227 21
228 21.2
229 21.6
230 21.6
231 22.1
232 21.8
233 21
234 20.9
235 20.7
236 21
237 20.5
238 20.3
239 19.6
240 20.1
241 19.8
242 20
243 20.5
244 19.3
245 19.7
246 20.4
247 20.7
248 20.7
249 22
250 21.3
251 21.6
252 21.8
253 21.2
254 21.7
255 21.2
256 20.5
257 21
258 21
259 20.1
260 19.3
261 18.6
262 18.2
263 18.6
264 18.9
265 19.6
266 18.8
267 18.6
268 18
269 18.2
270 19
271 19
272 19.7
273 19.8
274 19.5
275 19
276 19.7
277 19.7
278 19.3
279 19.1
280 18.8
281 19.9
282 19.1
283 18.7
284 19.5
285 19.7
286 19.5
287 19.9
288 21.1
289 22
290 23.3
291 22.8
292 21.8
293 21.4
294 21.3
295 21
296 21.2
297 20.6
298 19.5
299 18.7
300 17.2
301 17.3
302 18.1
303 18.9
304 19.2
305 18.9
306 19.7
307 20.8
308 22.2
309 23.1
310 24.4
311 24.1
312 24.4
313 25
314 25.5
315 27.3
316 27.4
317 27.4
318 28.3
319 28.2
320 29.8
321 32.3
322 34.9
323 34.6
324 35
325 36.1
326 36.6
327 36.4
328 37.4
329 38
330 39.2
331 39.7
332 38.8
333 40.7
334 41.1
335 41.6
336 43.4
337 46.8
338 46.5
339 48.6
340 49.5
341 48.7
342 51.7
343 52.8
344 53.6
345 55
346 55.7
347 55.7
348 57.7
349 59.9
350 60.2
351 62.6
352 63.2
353 66.4
354 69.3
355 69.9
356 71.9
357 73.2
358 74
359 75.4
360 76.2
361 77.5
362 77.3
363 76.1
364 76.2
365 80.5
366 81.1
367 81.8
368 84.3
369 83.1
370 85.5
371 89.7
372 93.2
373 95.2
374 97.8
375 98.1
376 101.5
377 104.3
378 104.7
379 107.9
380 110
381 109.2
382 111.2
383 113.1
384 116.2
385 115.9
386 115.6
387 118.6
388 121.1
389 122.9
390 125.1
391 127.8
392 129.8
393 132.6
394 136
395 140.8
396 148
397 149.6
398 154.7
399 158.4
400 166.1
401 169.3
402 171.9
403 176.5
404 178.9
405 186.7
406 188.6
407 194.9
408 198.9
409 204.2
410 203.6
411 209.1
412 212.1
413 213.6
414 217.1
415 210.9
416 209
417 210
418 210.6
419 212.4
420 214.3
421 215.6
422 218.3
423 220.7
424 220.9
425 227
426 232.5
427 233.2
428 232.7
429 231.6
430 233.1
431 232.3
432 235.1
433 236.4
434 237.2
435 239.4
436 237.5
437 240.2
438 243.6
439 247.2
440 247.5
441 247.8
442 250
443 252.3
444 255.5
445 254.7
446 258.5
447 259.5
448 260.3
449 261.1
450 265.7
451 270
452 268.8
453 268.4
454 271.1
455 272.3
456 275.1
457 280.5
458 282.2
459 286.9
460 288.5
461 288.7
462 291.8
463 294.8
464 293.2
465 297.2
466 298.9
467 297.8
468 302.6
469 300.2
470 300.3
471 304.4
472 303.9
473 306.7
474 310.3
475 312.6
476 310.8
477 309.2
478 305.6
479 306.3
480 307
481 305.8
482 305.9
483 305.4
484 305.2
485 306.2
486 305.5
487 305.7
488 312.6
489 315.3
490 319
491 319.1
492 322.2
493 325.7
494 323.2
495 322.9
496 325.8
497 328.3
498 324.2
499 322.2
500 319.7
501 320.3
502 320.7
503 317.7
504 321.9
505 319.6
506 319.5
507 321.4
508 320.7
509 327.1
510 325.9
511 329.2
512 328.3
513 330.5
514 327.1
515 326.1
516 328.3
517 327.3
518 330.7
519 326.9
520 329.7
521 328.2
522 328.5
523 329.6
524 335.2
525 338.5
526 341
527 342.1
528 343.8
529 344.7
530 341.7
531 339.5
532 342
533 340.5
534 337.5
535 334.7
536 329.4
537 326.3
538 320
539 317.1
540 316.8
541 320.6
542 317
543 313.4
544 312.8
545 312.5
546 310.7
547 309.6
548 311.3
549 310.7
550 310.9
551 308.1
552 307.7
553 310
554 308.5
555 308.6
556 313.4
557 315.8
558 314.6
559 312.1
560 311.7
561 307.2
562 306
563 303.6
564 303.4
565 305.5
566 301.2
567 299.3
568 297.2
569 297.2
570 291.1
571 292.1
572 290.9
573 287
574 285.2
575 275.7
576 271.9
577 268.9
578 267.4
579 266.7
580 271.6
581 270.8
582 266.4
583 271.4
584 269.8
585 277.6
586 278.5
587 277.6
588 279.5
589 278.5
590 275.9
591 275.7
592 276.7
593 270
594 269.3
595 263.8
596 263.6
597 260.1
598 257.2
599 255.8
600 254.2
601 250.9
602 251.5
603 249.7
604 247.6
605 243.8
606 241.3
607 242.2
608 237
609 235.1
610 229.4
611 226.5
612 225.4
613 224.8
614 228.8
615 230.9
616 230.9
617 229.6
618 235.7
619 236.7
620 239.3
621 242.9
622 242.3
623 240.8
624 235.1
625 233.6
626 231.8
627 232.3
628 230.1
629 228.4
630 230
631 229.3
632 228
633 232.5
634 233.4
635 234.1
636 237.5
637 236.8
638 234.4
639 233.1
640 230.7
641 227.7
642 227.7
643 228.5
644 228.9
645 229.2
646 226.8
647 226.3
648 231.1
649 234.6
650 235.4
651 239.3
652 241.6
653 241.3
654 241.7
655 240.3
656 239.1
657 240.6
658 238
659 234.4
660 237.6
661 234.9
662 232.3
663 228.2
664 225.9
665 225.2
666 228.3
667 229.5
668 227.7
669 229.6
670 224.7
671 223.4
672 225
673 225.3
674 225
675 225
676 222.7
677 221.3
678 224.2
679 226.6
680 230.8
681 232.2
682 230.5
683 231
684 235.4
685 237.5
686 239
687 237.1
688 233.3
689 232.3
690 226.7
691 227
692 228.3
693 230.8
694 230.3
695 228.4
696 227.3
697 231
698 235.6
699 233
700 239.7
701 242.4
702 244.9
703 245.4
704 243.8
705 246.3
706 248.8
707 248
708 249.2
709 252.5
710 250.9
711 251.4
712 251.6
713 250.3
714 253.2
715 252.8
716 252.1
717 253.3
718 250.9
719 249.1
720 250.1
721 248.1
722 244.4
723 245.7
724 243.3
725 246.3
726 246.7
727 248.3
728 244.7
729 245
730 242.3
731 242.2
732 246.6
733 244.6
734 247.7
735 245
736 245
737 245.4
738 251.1
739 251.1
740 251.2
741 251.8
742 251.7
743 251.4
744 250.5
745 250.6
746 248.7
747 245.3
748 241.1
749 243.7
750 243.5
751 245
752 243.5
753 245.5
754 241.9
755 242.5
756 243.5
757 244
758 243.6
759 242.1
760 244.3
761 244.3
762 243.5
763 242.8
764 243.6
765 245.3
766 247.9
767 250
768 254.3
769 255.8
770 253.8
771 254.1
772 257.5
773 257.9
774 258.4
775 255.4
776 251.4
777 247.7
778 245.3
779 242.9
780 241.9
781 240.6
782 238.3
783 236
784 235.5
785 236.4
786 239.2
787 240.2
788 241.4
789 242.1
790 242.5
791 241.8
792 238.6
793 239
794 239.7
795 240.4
796 239.5
797 236
798 232.1
799 232.3
800 234.7
801 234.4
802 233.1
803 234.1
804 233
805 232.2
806 233.3
807 239.1
808 241
809 240.5
810 240
811 241.7
812 243
813 243.6
814 243.7
815 247.2
816 243.2
817 236.6
818 237
819 239.4
820 241.9
821 244.2
822 245.7
823 245.9
824 249.2
825 247.6
826 249.4
827 255.2
828 261.5
829 258.7
830 258.4
831 255
832 256.7
833 256.7
834 256.7
835 255.9
836 256.3
837 252.6
838 248.6
839 251.3
840 249.6
841 248.6
842 247.5
843 248.4
844 247.5
845 250.3
846 252.5
847 254.8
848 253
849 253.5
850 251.6
851 253
852 254.5
853 256.4
854 254.4
855 250.1
856 250.1
857 250.6
858 252.6
859 251.2
860 255.7
861 258.4
862 259.8
863 256
864 258.2
865 261.9
866 261.4
867 263.9
868 264.6
869 263.3
870 264.1
871 264.8
872 264
873 268.3
874 272
875 272.5
876 273.4
877 275.5
878 275.2
879 276.8
880 278.1
881 277.7
882 280.1
883 280.4
884 279.4
885 280.8
886 283.5
887 282.4
888 287.1
889 291.9
890 288.1
891 289.4
892 288.6
893 288.1
894 286.7
895 285.4
896 285.4
897 282.7
898 280.1
899 275.6
900 277.9
901 277.3
902 278
903 275.4
904 277.5
905 280.5
906 279.2
907 283.2
908 284.9
909 285
910 285.5
911 287.3
912 287
913 290.9
914 289.2
915 288.8
916 291.9
917 291.9
918 293.1
919 295.8
920 295.5
921 295
922 294.6
923 294.2
924 296.7
925 293.2
926 293.9
927 291.8
928 287.8
929 286.3
930 287.5
931 285.5
932 284.3
933 284.1
934 279.6
935 280.8
936 276.2
937 277.9
938 278.8
939 277.2
940 275.4
941 274.1
942 275.6
943 273.4
944 274.6
945 276.3
946 278.6
947 275.9
948 275.2
949 277.4
950 275.3
951 274.6
952 275.2
953 278.4
954 277.5
955 275.1
956 270.8
957 268.5
958 266
959 263.9
960 263.8
961 265.4
962 263.9
963 261.8
964 261
965 260.6
966 260.6
967 262
968 263.7
969 264.7
970 265.4
971 264.5
972 260.5
973 257.6
974 257.2
975 255.3
976 255.1
977 255.6
978 255.5
979 253.1
980 255
981 254.5
982 254.1
983 255.4
984 256.4
985 256.9
986 257.8
987 253.9
988 249.8
989 248.6
990 245.2
991 243.6
992 246.5
993 244.7
994 244.5
995 240.1
996 238.6
997 243.7
998 244.6
999 245.9
1000 244.1
1001 240.9
1002 241
1003 241.8
1004 240.1
1005 244
1006 245
1007 242
1008 241.8
1009 243.5
1010 244.3
1011 247.4
1012 246.9
1013 247.1
1014 247.1
1015 244.8
1016 245.6
1017 247.8
1018 250.6
1019 249.1
1020 252.4
1021 255.8
1022 254.4
1023 257.3
1024 262.2
1025 268
1026 271.9
1027 274.1
1028 275
1029 279.1
1030 277.1
1031 279
1032 284.8
1033 284.6
1034 285.9
1035 285.6
1036 285.2
1037 285.6
1038 289.4
1039 290
1040 295.2
1041 295.1
1042 295.7
1043 299.9
1044 301
1045 302.6
1046 300.7
1047 302.5
1048 302.6
1049 306
1050 307.6
1051 308.5
1052 307.2
1053 307.4
1054 307.3
1055 309
1056 315.2
1057 316.5
1058 320.2
1059 319.7
1060 323
1061 324.4
1062 329.3
1063 332.7
1064 337.5
1065 336.3
1066 334
1067 336.8
1068 334.4
1069 335.5
1070 332.3
1071 335.4
1072 335.9
1073 336.3
1074 336.3
1075 337.6
1076 343.3
1077 341.8
1078 342.5
1079 343.6
1080 346
1081 342.9
1082 344.5
1083 346.2
1084 347.6
1085 351.9
1086 350.7
1087 354.5
1088 359.8
1089 361.8
1090 367.7
1091 373.4
1092 373
1093 372.7
1094 374.4
1095 376.8
1096 377.1
1097 382.5
1098 382.6
1099 383.9
1100 383.6
1101 382.9
1102 383
1103 382.3
1104 379.8
1105 376.9
1106 377.5
1107 375.5
1108 373.7
1109 373.6
1110 372.1
1111 376.6
1112 377.9
1113 379.4
1114 380.8
1115 379.2
1116 381.7
1117 379.6
1118 379.7
1119 384.9
1120 386.3
1121 384
1122 387.8
1123 386.2
1124 387.1
1125 391.9
1126 393.8
1127 393.5
1128 395.5
1129 391.8
1130 389.7
1131 394
1132 393.9
1133 394.9
1134 394.8
1135 395.3
1136 392.6
1137 395
1138 395.3
1139 392
1140 394.2
1141 388.7
1142 388.4
1143 392
1144 393.5
1145 396
1146 398.1
1147 394.7
1148 393.5
1149 398.8
1150 397.6
1151 399.1
1152 396.9
1153 392.9
1154 388.4
1155 385.9
1156 383.7
1157 384.3
1158 381.5
1159 380.2
1160 378.6
1161 379.7
1162 378.1
1163 377.2
1164 377.7
1165 374.6
1166 369.4
1167 369.1
1168 369.6
1169 364.8
1170 365.1
1171 357
1172 356
1173 354.6
1174 353.6
1175 354.3
1176 356.4
1177 354.7
1178 356.9
1179 360
1180 360.3
1181 362.3
1182 360.9
1183 363
1184 363.6
1185 362
1186 365.4
1187 363.6
1188 359.5
1189 356.5
1190 353.8
1191 355.3
1192 354.9
1193 353.2
1194 354.3
1195 351.8
1196 346.5
1197 345.2
1198 343.3
1199 339.2
1200 336.1
1201 333.2
1202 330.8
1203 328.9
1204 325.8
1205 327.1
1206 323.1
1207 325.7
1208 327.2
1209 330.5
1210 330.1
1211 329.4
1212 330.1
1213 329
1214 325.7
1215 324.1
1216 325.8
1217 320.9
1218 321.7
1219 320.4
1220 323.4
1221 325.5
1222 323.6
1223 323.1
1224 325
1225 322.7
1226 323.4
1227 322.7
1228 317.2
1229 312.1
1230 308.4
1231 302.4
1232 301.7
1233 300.2
1234 297.5
1235 297
1236 295.9
1237 292.9
1238 295.2
1239 296.9
1240 297
1241 296
1242 295.5
1243 290.8
1244 290.7
1245 289.3
1246 288.1
1247 292.6
1248 293.5
1249 291.6
1250 289.1
1251 288.6
1252 287.7
1253 291.4
1254 287.6
1255 285.5
1256 280.5
1257 276.2
1258 271.6
1259 271
1260 271
1261 270.3
1262 269.4
1263 267.8
1264 272.4
1265 274.8
1266 278.4
1267 278
1268 277.7
1269 281.8
1270 279.7
1271 283.1
1272 286.9
1273 290.9
1274 287.7
1275 287.6
1276 288.1
1277 288.1
1278 290.2
1279 284.9
1280 283.9
1281 281.6
1282 277.2
1283 273.3
1284 273.4
1285 269.9
1286 265.3
1287 264.7
1288 258.5
1289 259.7
1290 258.6
1291 257.1
1292 254.3
1293 254.6
1294 254.4
1295 257.4
1296 258.2
1297 257.9
1298 261.7
1299 260.2
1300 262.3
1301 262.9
1302 264.5
1303 261.5
1304 257.1
1305 255.8
1306 255.5
1307 257.4
1308 251.7
1309 250.9
1310 248.9
1311 243.4
1312 239.6
1313 239
1314 243.4
1315 240.5
1316 241.2
1317 239.5
1318 244
1319 243
1320 243.1
1321 244.9
1322 246.8
1323 245.5
1324 241.1
1325 242.1
1326 242.1
1327 242.2
1328 239.4
1329 241.6
1330 241.8
1331 241.9
1332 242.9
1333 243.5
1334 241.9
1335 239
1336 236.1
1337 229.3
1338 228.6
1339 223.6
1340 219.2
1341 219.2
1342 214
1343 210.4
1344 209
1345 208.4
1346 206.1
1347 204.8
1348 201
1349 196.2
1350 195.1
1351 191.4
1352 189.3
1353 190.8
1354 189.9
1355 188.7
1356 189.3
1357 191.1
1358 191.7
1359 197.1
1360 199.2
1361 198.7
1362 202.9
1363 202
1364 201.5
1365 201.6
1366 203
1367 202.9
1368 203.1
1369 200
1370 196.8
1371 196.2
1372 191.7
1373 188.3
1374 191.1
1375 187.7
1376 182.9
1377 178.6
1378 175.8
1379 173.9
1380 173.6
1381 171.6
1382 170.1
1383 172.5
1384 167.6
1385 168
1386 170.4
1387 176
1388 177.8
1389 176.1
1390 175.8
1391 179.5
1392 182.4
1393 178.4
1394 176.3
1395 175.4
1396 172.5
1397 168.1
1398 168.7
1399 168.1
1400 166.6
1401 166.5
1402 164.3
1403 164
1404 167.9
1405 170.4
1406 169
1407 167.3
1408 165
1409 166.5
1410 163.6
1411 158.5
1412 156.8
1413 154.9
1414 150
1415 147.3
1416 148.2
1417 149.1
1418 148.8
1419 146.2
1420 146.7
1421 145.5
1422 141.6
1423 140.6
1424 139.6
1425 137
1426 134.2
1427 131.5
1428 129.8
1429 130.7
1430 130.3
1431 127.6
1432 127.1
1433 125.5
1434 124.8
1435 123.4
1436 122.3
1437 121.2
1438 117.4
};
\addlegendentry{Mon}
\addplot [semithick, darkorange25512714]
table {%
0 65.5
1 85
2 95.5
3 98.2
4 102.5
5 104
6 108
7 109.888888888889
8 110.2
9 120.5
10 119.9
11 117.9
12 116.3
13 116
14 114.4
15 112.5
16 109
17 104.4
18 101.2
19 99.2
20 95.6
21 95.1
22 94.5
23 93.4
24 92.4
25 92
26 91.1
27 90.9
28 90.5
29 89.9
30 92.5
31 88.6
32 86
33 85.3
34 83
35 81.1
36 81
37 79.3
38 77.5
39 79.3
40 74.4
41 76.1
42 76.8
43 75.9
44 75.2
45 75.6
46 72
47 74.4
48 76
49 73.9
50 74
51 75.2
52 74.2
53 74
54 75.1
55 75.7
56 76.6
57 75
58 73.9
59 74
60 74.5
61 72.3
62 71.4
63 71.2
64 69.3
65 68.5
66 67.7
67 67.2
68 67.4
69 65.3
70 64.3
71 64.6
72 65
73 64.2
74 66
75 64.4
76 65
77 64.6
78 63.7
79 64
80 62
81 61
82 59.5
83 57.3
84 53.5
85 54.3
86 52.1
87 51.3
88 50.3
89 49.5
90 49.6
91 48.4
92 47.7
93 47.5
94 48.2
95 47
96 47.2
97 45.5
98 45.3
99 45.8
100 46.4
101 47.3
102 46.8
103 46.1
104 45.8
105 43.7
106 43
107 43.4
108 43.1
109 41.3
110 41
111 39.6
112 40.4
113 41.7
114 42
115 42.6
116 43.6
117 44.4
118 44
119 44.5
120 44.3
121 43.4
122 42.4
123 41.5
124 41.2
125 41.7
126 40.5
127 39.4
128 40.9
129 41.2
130 40.9
131 42.1
132 41.6
133 41.9
134 40.8
135 40.4
136 40.3
137 39.9
138 37.8
139 37.7
140 36.6
141 35.3
142 35.3
143 34.6
144 34.6
145 34
146 34
147 33.7
148 32.5
149 30.3
150 31.2
151 31.6
152 31.5
153 31.4
154 30.8
155 30.5
156 30.5
157 30.6
158 31.1
159 32.1
160 30.9
161 30.5
162 29.9
163 28.5
164 29.5
165 30.4
166 30
167 30
168 29.9
169 29.8
170 30
171 28.5
172 28.1
173 28.3
174 27.5
175 25.9
176 26.7
177 26
178 26
179 26.3
180 25.9
181 26
182 25.8
183 26.3
184 25.2
185 24.9
186 23.9
187 24.2
188 23.6
189 22
190 21.9
191 22.1
192 22.3
193 21.8
194 22.4
195 22.4
196 21.4
197 20.6
198 21.1
199 21.1
200 20.7
201 21.1
202 20.5
203 19.5
204 19.2
205 18.7
206 19
207 19.5
208 20
209 20.1
210 21.2
211 20.7
212 20.9
213 21.7
214 21.1
215 21.4
216 22.9
217 22.3
218 21.7
219 22.6
220 21.4
221 21
222 21.1
223 21.4
224 21.3
225 21.6
226 20.4
227 20.6
228 20.5
229 19.5
230 19.8
231 19.7
232 19.3
233 18.5
234 18.6
235 18.5
236 17.3
237 17.1
238 17.4
239 16.9
240 16.9
241 17.5
242 17.3
243 17.3
244 18.2
245 18.8
246 19.7
247 20.6
248 20.7
249 22.1
250 22
251 21.3
252 21.9
253 22.1
254 21.3
255 21.3
256 22
257 21.7
258 20.7
259 19.4
260 19.7
261 20.1
262 20.2
263 20.7
264 21.3
265 20.9
266 20.2
267 19.6
268 20.2
269 20.6
270 21
271 20.9
272 20.1
273 19.9
274 19.1
275 19.5
276 19.6
277 19.5
278 18.7
279 19.7
280 18.3
281 18.5
282 19
283 19.7
284 20.1
285 19.8
286 19.9
287 20.4
288 21.1
289 20.7
290 22.1
291 22.2
292 22.8
293 22.2
294 22.2
295 21.1
296 21.6
297 21.4
298 21.5
299 21.6
300 20.7
301 21.5
302 21.1
303 21.4
304 22.1
305 23.3
306 22.8
307 23
308 22.9
309 22.6
310 22.5
311 21.8
312 22.1
313 22.2
314 22.1
315 22.6
316 23.6
317 25.4
318 25.4
319 25.7
320 26.4
321 27.3
322 27.7
323 29.8
324 30.2
325 31
326 32
327 32.1
328 33.8
329 35.8
330 37.5
331 39.6
332 42.4
333 42.3
334 43.8
335 44.6
336 46.7
337 47.6
338 50.4
339 52.4
340 52.9
341 53.2
342 53
343 54
344 54.8
345 57.6
346 60.5
347 62.4
348 64.4
349 65.5
350 67.4
351 70.7
352 72.9
353 74.7
354 77.7
355 79.2
356 78
357 78.4
358 78
359 79.5
360 80.9
361 79.8
362 80.1
363 82
364 80.9
365 79.5
366 79
367 80.2
368 79.8
369 79.8
370 81.9
371 84.5
372 87.2
373 88.3
374 91.5
375 95.8
376 99.5
377 100.9
378 106.8
379 108.9
380 110.9
381 112.3
382 116.9
383 119.9
384 124.6
385 126.9
386 130.7
387 132.1
388 129.3
389 131.9
390 134.4
391 137.2
392 137.1
393 140
394 140.4
395 141.4
396 143.6
397 151.6
398 157.2
399 164.2
400 170
401 176.8
402 185.9
403 192.9
404 199.6
405 207.2
406 211.2
407 214.7
408 220.4
409 221.3
410 224.8
411 226.4
412 226
413 223.6
414 224.3
415 225.5
416 227.3
417 227
418 230.2
419 230.7
420 228.3
421 226.2
422 223.6
423 226.9
424 227.8
425 229.6
426 230.8
427 232
428 232.2
429 232.2
430 236.3
431 242.8
432 250.9
433 252.9
434 254.9
435 256.7
436 258
437 260.3
438 264.1
439 268.2
440 271.9
441 273.3
442 272.1
443 274.6
444 276.5
445 277.3
446 280.3
447 281.8
448 284.2
449 286.5
450 287.1
451 290.8
452 293.7
453 294.1
454 299.3
455 304.2
456 308.1
457 312.9
458 315.6
459 322.7
460 322.3
461 323.7
462 326.2
463 329.6
464 328.7
465 328
466 328.3
467 327.5
468 326.3
469 328.4
470 333.8
471 330.9
472 329.9
473 332.6
474 333.9
475 336.3
476 339.9
477 340.8
478 340.3
479 336.9
480 335
481 339.5
482 337.9
483 338.5
484 342.3
485 344.3
486 342.8
487 347.8
488 350.2
489 352.5
490 358.1
491 358.8
492 366.8
493 365.9
494 365.4
495 365.3
496 365.5
497 361.7
498 364.9
499 366.4
500 364.3
501 363.6
502 364.2
503 367.1
504 366.6
505 363.8
506 367.9
507 371.1
508 368.6
509 365.6
510 366.7
511 367.4
512 367.4
513 368
514 368.6
515 369.4
516 367.7
517 371.9
518 373.2
519 378
520 376.7
521 380
522 378.3
523 379.7
524 380
525 382
526 385.4
527 381.2
528 381.4
529 380.5
530 378.4
531 375.4
532 376
533 372.7
534 374.4
535 372.6
536 368.3
537 367.5
538 363.8
539 361.4
540 360.1
541 359.2
542 354.8
543 357
544 354.6
545 357
546 351
547 351.7
548 352.3
549 348.5
550 350.4
551 349.7
552 350
553 343.6
554 340.5
555 336.5
556 341.2
557 339.2
558 340.5
559 340.6
560 336.6
561 332.9
562 332
563 333.4
564 332
565 326.7
566 322.1
567 318.3
568 317
569 315.4
570 313
571 318.2
572 314.7
573 312.2
574 311.8
575 315.4
576 314.9
577 316.8
578 316.2
579 315.4
580 319.4
581 312.2
582 312.1
583 311.2
584 311.1
585 309.4
586 310.3
587 309.3
588 304.3
589 304.9
590 302
591 304.2
592 303.9
593 302.2
594 301.9
595 301.9
596 299.1
597 295.6
598 294.6
599 293.6
600 293.9
601 289.1
602 285.1
603 282
604 279.2
605 277.8
606 275
607 274.4
608 272.4
609 269.9
610 265.3
611 264.5
612 268.7
613 269.7
614 269.5
615 265.7
616 267.5
617 264.3
618 264.4
619 263.5
620 264.7
621 264.1
622 262.8
623 262.4
624 260.8
625 260.8
626 257.2
627 257.6
628 256.3
629 253.3
630 253.6
631 253.4
632 252.4
633 252.9
634 251.2
635 252
636 253.7
637 256.2
638 258.3
639 260.1
640 259.9
641 265
642 264.3
643 265.6
644 267.2
645 266
646 269.8
647 268
648 270.6
649 272
650 273
651 268.4
652 264.9
653 264.2
654 266.8
655 264.5
656 259.5
657 258.5
658 255
659 250.7
660 245.8
661 244.4
662 246.6
663 242.9
664 237.9
665 239.9
666 241.5
667 243
668 244.2
669 246.6
670 251.8
671 251.3
672 251.1
673 251.6
674 253.1
675 251.4
676 248.7
677 246.1
678 243.1
679 245.7
680 244.2
681 245.9
682 248.8
683 248
684 247.1
685 247.8
686 248.2
687 250.1
688 251.3
689 247.7
690 246.5
691 245.7
692 242
693 241.5
694 240.7
695 243.7
696 248
697 251.6
698 253.8
699 260.2
700 263.9
701 267.7
702 272.9
703 275.8
704 282.3
705 283.5
706 281.6
707 279.7
708 280.9
709 275.5
710 272.9
711 272.8
712 271.8
713 272.1
714 270
715 269.6
716 272.8
717 272.8
718 271.1
719 270.1
720 269.2
721 267.4
722 264.8
723 267.5
724 270.3
725 269.2
726 268.3
727 269.8
728 270.6
729 273.6
730 276.7
731 276.8
732 276.8
733 275.5
734 269.7
735 272.1
736 268.3
737 269.1
738 272.3
739 273.2
740 273.7
741 275.7
742 274.5
743 272.9
744 274.3
745 271.8
746 274.4
747 270.6
748 266.1
749 262.8
750 260.2
751 259.9
752 259.1
753 256.6
754 256
755 255.7
756 251.4
757 252.7
758 252.8
759 255.5
760 257.7
761 256.2
762 259
763 263.9
764 266
765 267.8
766 270
767 271.8
768 273.5
769 272.1
770 271.9
771 273.8
772 270.9
773 271
774 269.7
775 267.3
776 273
777 269.3
778 263.1
779 261.7
780 257.6
781 253.1
782 252
783 249.5
784 248.6
785 247.8
786 242.9
787 241.4
788 246.1
789 247.8
790 248.2
791 248.8
792 252.6
793 249.1
794 245.6
795 247.7
796 248.1
797 252.1
798 249.5
799 248.2
800 248.1
801 249.9
802 248.1
803 251.6
804 254.4
805 254.1
806 254.3
807 252.5
808 251.6
809 248.8
810 250.2
811 248.6
812 249.4
813 248
814 247.3
815 249.9
816 250.5
817 252.6
818 256.7
819 262.1
820 263.4
821 265.8
822 268.4
823 270.3
824 274.1
825 273.2
826 275.1
827 275.4
828 274.8
829 276.3
830 274.4
831 275.6
832 272.3
833 272
834 272.9
835 272.4
836 268.1
837 264.9
838 264.3
839 261.4
840 262.2
841 260.3
842 262.1
843 262.7
844 261.4
845 260
846 259.5
847 259
848 258.2
849 260
850 260.4
851 261.2
852 263.2
853 263.9
854 263.5
855 264.1
856 267.6
857 270
858 270.9
859 268.9
860 266.8
861 268.4
862 268.3
863 268.4
864 266.9
865 269.1
866 268.3
867 268.6
868 269.4
869 267
870 267.6
871 265.9
872 263.2
873 265.1
874 266.2
875 265
876 267.8
877 273.8
878 272.5
879 282.2
880 288.3
881 292.5
882 298.3
883 297.5
884 299.1
885 304.1
886 305.1
887 303.4
888 309.3
889 309.2
890 310.3
891 308.5
892 306.3
893 308.3
894 311.2
895 309.5
896 304.6
897 299.8
898 297.6
899 291.1
900 285.7
901 284.5
902 283.8
903 281.3
904 278.9
905 279.9
906 285.4
907 289.2
908 290.1
909 292.6
910 295.7
911 298.2
912 296.2
913 296.9
914 298.2
915 297.1
916 295.3
917 294.6
918 292.5
919 291.5
920 290.7
921 288.6
922 291.7
923 290.7
924 289.7
925 289.6
926 288.1
927 289.1
928 286.5
929 284.6
930 286.7
931 283.6
932 282.9
933 284.9
934 280.5
935 280.6
936 283.9
937 281.2
938 282.4
939 286
940 285.1
941 288.2
942 285.3
943 282.5
944 286.7
945 283
946 280
947 278.6
948 278.4
949 274.8
950 274.1
951 271.6
952 272.9
953 271.7
954 271.1
955 271.2
956 269.1
957 268.7
958 264.9
959 264
960 261.3
961 260.6
962 256.4
963 254
964 253.6
965 250.6
966 249.3
967 250.5
968 256.5
969 257.6
970 256.7
971 254.6
972 258.1
973 260.1
974 258.6
975 263.7
976 265.5
977 261.5
978 258.4
979 260
980 259.1
981 260.5
982 255.8
983 256.5
984 256.5
985 250.4
986 247.6
987 246.4
988 245.4
989 240.1
990 240.4
991 242.8
992 243.7
993 243.4
994 243
995 245.4
996 246
997 246
998 250
999 254
1000 252.9
1001 248.4
1002 248.9
1003 247.4
1004 244.8
1005 245.6
1006 247.3
1007 253.4
1008 251.8
1009 246.9
1010 247.9
1011 249.7
1012 250.8
1013 248.8
1014 251
1015 250.4
1016 249
1017 246
1018 243.3
1019 249.1
1020 246.9
1021 249.9
1022 252.4
1023 255.5
1024 254.8
1025 256
1026 260.1
1027 261.8
1028 263.5
1029 266.1
1030 272
1031 276.3
1032 277.9
1033 280.1
1034 284.3
1035 288.8
1036 286
1037 287.7
1038 290.7
1039 289.9
1040 291.6
1041 287.6
1042 290
1043 291
1044 291.7
1045 290.7
1046 295.1
1047 299
1048 302.2
1049 304.7
1050 305.2
1051 305.6
1052 301.6
1053 304.8
1054 309.1
1055 310.1
1056 313
1057 311.8
1058 310.8
1059 311.1
1060 311.6
1061 317.2
1062 322.6
1063 325.5
1064 326.5
1065 330.6
1066 334
1067 338.7
1068 344.5
1069 347.2
1070 353.9
1071 354.8
1072 359.5
1073 358.4
1074 359.4
1075 357.9
1076 354.9
1077 355.2
1078 352.7
1079 353
1080 348.1
1081 347.1
1082 348.5
1083 352.6
1084 354.2
1085 356.4
1086 363.8
1087 365
1088 370.3
1089 371.9
1090 377.1
1091 383.2
1092 386
1093 386.4
1094 393.6
1095 398.3
1096 398.9
1097 397.4
1098 395.9
1099 399.7
1100 401.5
1101 399.7
1102 399.3
1103 400.4
1104 396.4
1105 397.8
1106 396
1107 401.5
1108 402.3
1109 401.8
1110 397.7
1111 401.3
1112 400.7
1113 399.2
1114 400.3
1115 398.9
1116 403.7
1117 407.4
1118 410.6
1119 412.1
1120 414.5
1121 414.3
1122 413.3
1123 416
1124 412.7
1125 411
1126 409.5
1127 406.1
1128 404.1
1129 400.5
1130 399.8
1131 396.7
1132 397.3
1133 400.6
1134 400.7
1135 401.1
1136 397
1137 394
1138 392.5
1139 391.4
1140 390.6
1141 390.2
1142 387.2
1143 383.9
1144 386.7
1145 386.5
1146 391.9
1147 392.8
1148 392.3
1149 397.2
1150 399.2
1151 400.9
1152 402.4
1153 398.2
1154 393.5
1155 393.6
1156 387.9
1157 387.4
1158 387
1159 384
1160 384.5
1161 386.7
1162 386.1
1163 389.7
1164 391.5
1165 394.1
1166 396.6
1167 393.3
1168 387.9
1169 385.8
1170 384.7
1171 379.7
1172 375.9
1173 370.6
1174 370.3
1175 368.5
1176 365.5
1177 368
1178 371.8
1179 370.7
1180 366.5
1181 364.5
1182 365.1
1183 369.7
1184 369.2
1185 364.1
1186 360
1187 358.3
1188 361.4
1189 362.4
1190 364.9
1191 366.1
1192 366.1
1193 363.7
1194 366.4
1195 364.7
1196 364.4
1197 363.3
1198 358.4
1199 358.1
1200 357
1201 357.8
1202 357
1203 356.6
1204 351.3
1205 354.6
1206 356.7
1207 357.1
1208 357.5
1209 357.3
1210 357.3
1211 357.1
1212 360
1213 363.6
1214 362.5
1215 363.1
1216 361.2
1217 360.1
1218 357
1219 357.4
1220 351.5
1221 351
1222 349.2
1223 344.1
1224 344.5
1225 341.8
1226 341.2
1227 340.2
1228 340
1229 339.1
1230 341.2
1231 335.1
1232 332.3
1233 329.1
1234 328.5
1235 329.1
1236 328
1237 327.7
1238 330.7
1239 328.4
1240 330.1
1241 333.1
1242 335.3
1243 336.2
1244 338.6
1245 337.3
1246 338.5
1247 336.3
1248 333.1
1249 333.1
1250 332.9
1251 330.6
1252 325.8
1253 325.9
1254 323
1255 321
1256 320.9
1257 322.4
1258 322
1259 320.8
1260 319.4
1261 321.3
1262 324
1263 326.3
1264 324.7
1265 327.1
1266 325.9
1267 328.1
1268 330.5
1269 329.2
1270 329.4
1271 327.3
1272 326.6
1273 322.6
1274 325.1
1275 319.7
1276 320.9
1277 317.6
1278 317
1279 318.2
1280 318.9
1281 318.5
1282 317.7
1283 317.5
1284 315.6
1285 317.7
1286 312.9
1287 311.3
1288 308.5
1289 307.3
1290 308.9
1291 309.2
1292 311.1
1293 315.5
1294 315.8
1295 316.8
1296 320.3
1297 321.9
1298 323.3
1299 321.9
1300 320.3
1301 323
1302 321.6
1303 315.7
1304 313.3
1305 312.1
1306 313.6
1307 312.4
1308 316.9
1309 318
1310 316.1
1311 316.2
1312 315.2
1313 317.1
1314 314.1
1315 312.5
1316 309.4
1317 307.8
1318 303.2
1319 302.4
1320 300
1321 299.9
1322 299.5
1323 298.4
1324 296.6
1325 295.8
1326 292.6
1327 292.8
1328 292
1329 294.7
1330 293.7
1331 288.5
1332 286.5
1333 285.5
1334 287.4
1335 286
1336 284.3
1337 282.2
1338 276.4
1339 271.3
1340 270.2
1341 268.9
1342 264.9
1343 260.8
1344 258.2
1345 254.2
1346 249.5
1347 245.6
1348 245.9
1349 242.9
1350 241
1351 236.8
1352 237.9
1353 239.6
1354 236.5
1355 238.7
1356 240
1357 238.9
1358 239.1
1359 235.3
1360 232.4
1361 231.7
1362 229.9
1363 227.1
1364 226.3
1365 226.1
1366 225.2
1367 226
1368 222.2
1369 225.4
1370 227.7
1371 227.1
1372 228.6
1373 228.4
1374 228.5
1375 224.2
1376 225.4
1377 228.2
1378 229.5
1379 229.3
1380 225.6
1381 226.5
1382 221.9
1383 220
1384 220.4
1385 219.5
1386 219.9
1387 213
1388 209.7
1389 206.6
1390 206.1
1391 202.7
1392 201.7
1393 201
1394 198.4
1395 196.9
1396 189.8
1397 188.9
1398 188.8
1399 185.5
1400 183.1
1401 181.5
1402 181.7
1403 179.5
1404 178
1405 176.7
1406 177.5
1407 177.9
1408 175
1409 174.5
1410 175.4
1411 176.7
1412 174.8
1413 174.4
1414 174.9
1415 177.5
1416 178.9
1417 178.3
1418 181.3
1419 181.8
1420 180.5
1421 179.4
1422 178.6
1423 173.7
1424 171
1425 166.2
1426 163.8
1427 161.6
1428 154
1429 152.8
1430 151.7
1431 150.8
1432 147
1433 148.3
1434 146.2
1435 146.4
1436 143.8
1437 142.5
1438 144.5
};
\addlegendentry{Tue}
\addplot [semithick, forestgreen4416044]
table {%
0 53.5
1 81
2 89.25
3 95.2
4 102
5 103.285714285714
6 108.125
7 107.666666666667
8 109.2
9 118.9
10 120.5
11 121.2
12 122.3
13 119.2
14 118.6
15 119.1
16 114
17 113.6
18 111.5
19 115.2
20 113.6
21 109.9
22 108.1
23 110.3
24 108.1
25 105.2
26 103.9
27 103.6
28 103.4
29 99.7
30 98.7
31 98.9
32 96.7
33 94.6
34 93.5
35 94.5
36 98
37 97.5
38 95.6
39 95.4
40 93.6
41 90.5
42 91.6
43 91.4
44 90.6
45 87.2
46 84.8
47 83.5
48 84.4
49 83
50 84.1
51 86.1
52 83.3
53 82.3
54 81.4
55 84.1
56 82.4
57 80.7
58 78.7
59 77.3
60 76.2
61 74.8
62 77
63 76.1
64 76.5
65 74.7
66 74.4
67 73.9
68 73.5
69 75.2
70 72.7
71 70.4
72 68.4
73 67.7
74 65.7
75 64.5
76 64.2
77 65.4
78 63.8
79 61.1
80 62.2
81 63.1
82 61.9
83 62.7
84 63
85 62.6
86 61.2
87 60.2
88 60.2
89 60.6
90 60.3
91 59
92 58.4
93 57.5
94 55.6
95 55.5
96 54.9
97 56.6
98 56.3
99 54.3
100 53.6
101 52.5
102 53.5
103 53.4
104 53.2
105 53.1
106 53.2
107 50.3
108 51
109 52.9
110 52.3
111 53.1
112 51
113 50.4
114 49.5
115 48.3
116 48.8
117 48.5
118 46.9
119 45.3
120 43.7
121 43.3
122 44.5
123 44.1
124 44.6
125 44
126 42.6
127 43.1
128 44.4
129 43.9
130 45.1
131 43.6
132 41.5
133 40.1
134 39.5
135 39.1
136 38.9
137 37.1
138 35.7
139 35.5
140 34.1
141 34.8
142 34.5
143 34.7
144 34.2
145 34.7
146 35.4
147 37.1
148 39
149 39.7
150 40.3
151 39.8
152 40.4
153 41.7
154 41.3
155 40.3
156 41.4
157 40.4
158 37.9
159 37.4
160 35.7
161 35.3
162 35.3
163 32.8
164 33.1
165 33.2
166 31.6
167 31.1
168 31.5
169 30.7
170 32.1
171 32.1
172 31.6
173 32.2
174 31.7
175 31.7
176 30.7
177 30.6
178 30.7
179 30.8
180 30.5
181 30.1
182 30.3
183 30.1
184 30.9
185 31.3
186 30.4
187 29.4
188 28.6
189 28.5
190 27
191 26.9
192 26.8
193 26.4
194 25.8
195 25.1
196 25.5
197 25
198 24.9
199 24
200 23.7
201 23
202 22.3
203 22.2
204 22.1
205 22.4
206 23
207 24
208 23.3
209 23.3
210 24.2
211 24.4
212 24.1
213 23.8
214 23.6
215 22.8
216 21.5
217 21.2
218 21.5
219 21
220 20.9
221 20.5
222 20.7
223 21.6
224 21.6
225 21.8
226 22.4
227 22.1
228 22.4
229 22.7
230 22.3
231 23.4
232 23.5
233 22.9
234 22.7
235 22.8
236 22.4
237 22.2
238 22.3
239 22.8
240 22.7
241 22.7
242 23.3
243 23.7
244 24.2
245 24.5
246 25.5
247 26.5
248 26
249 25.9
250 26.9
251 26.3
252 25
253 24.3
254 23.9
255 23.8
256 22.5
257 22.1
258 21.5
259 20.7
260 19.7
261 19.7
262 19.9
263 19.7
264 18.6
265 18.2
266 18.8
267 18.6
268 18.7
269 19.3
270 19.7
271 19.8
272 19.4
273 19.2
274 19.8
275 19.8
276 19.4
277 19.4
278 20.1
279 19.7
280 18.9
281 18.4
282 19.6
283 20.5
284 21.1
285 21.1
286 21.3
287 21.2
288 21.5
289 21.7
290 23
291 23.3
292 23.1
293 22.4
294 22.3
295 22.7
296 23
297 24.1
298 24.7
299 25.8
300 24.7
301 25.2
302 25
303 25.3
304 25.7
305 25.6
306 25.5
307 24.7
308 24.4
309 24
310 25.1
311 24.5
312 25.6
313 26.6
314 26.1
315 27.2
316 28.4
317 29.1
318 30.3
319 30.9
320 31.8
321 32.2
322 31.3
323 31
324 32.5
325 32.5
326 33.2
327 33.4
328 32.8
329 34.1
330 33.5
331 35.9
332 37.7
333 40.8
334 43
335 44.7
336 46.2
337 47.7
338 50
339 52.2
340 55.2
341 57
342 59
343 59.7
344 59.1
345 59.7
346 61.1
347 62.1
348 63
349 62.5
350 64.4
351 65.6
352 66.1
353 68.2
354 70.4
355 70.8
356 70.5
357 72.4
358 73.2
359 76.9
360 77.2
361 78.1
362 79.9
363 78.8
364 80.7
365 82.5
366 84
367 84.8
368 85
369 83.9
370 86.9
371 89.6
372 90.7
373 94
374 97.6
375 100.1
376 103.7
377 107.2
378 110.8
379 114.2
380 117.2
381 120
382 123.5
383 126.8
384 126.2
385 128.6
386 131.1
387 132.6
388 134.3
389 134.6
390 132.1
391 133.9
392 136.5
393 137.5
394 141.4
395 145.7
396 148.1
397 154.8
398 162.8
399 169.7
400 181
401 184.1
402 190.8
403 196
404 201.5
405 204.9
406 211.4
407 212.2
408 215.8
409 219.9
410 221.6
411 226.9
412 228.6
413 233.9
414 237
415 239.3
416 240.5
417 242
418 240.7
419 240.2
420 242.7
421 243
422 239.7
423 235.4
424 235.7
425 237.8
426 238.1
427 242.8
428 245.4
429 246.9
430 243.3
431 245
432 252.2
433 255.6
434 256.8
435 258.3
436 261.8
437 265.8
438 265.9
439 268.3
440 275.5
441 273.9
442 277.1
443 281.6
444 285.7
445 287.2
446 289.8
447 288.9
448 293.6
449 297.9
450 298.8
451 304.2
452 303.6
453 309.1
454 310.3
455 316.6
456 318.4
457 321.6
458 323.8
459 325
460 332.5
461 336.8
462 340.8
463 340.8
464 345.9
465 345.4
466 345.7
467 348.3
468 351.8
469 356.2
470 350.7
471 350.7
472 349.1
473 351.1
474 350.5
475 351.8
476 353
477 353
478 352.1
479 351.4
480 353.1
481 354.4
482 356.2
483 354.2
484 354.6
485 356.5
486 360.4
487 363
488 365.1
489 367.8
490 371.5
491 372.6
492 377.2
493 382.3
494 383.5
495 384.8
496 383.8
497 382.1
498 383.7
499 380.5
500 383
501 386.7
502 386.4
503 383.5
504 381.4
505 380.2
506 377.9
507 378.2
508 375.2
509 375.7
510 370
511 369.4
512 368.6
513 369.3
514 375.6
515 380.5
516 384.4
517 389
518 395.6
519 400.9
520 404.7
521 404.6
522 407
523 415.4
524 413.6
525 415.4
526 417.5
527 415.6
528 409.5
529 407.8
530 410.2
531 409.3
532 411.8
533 408.1
534 404.8
535 399.4
536 398.1
537 398.9
538 398.3
539 395.8
540 389.6
541 386
542 383.7
543 379.5
544 382.3
545 381.6
546 375.9
547 373.7
548 375.6
549 375.8
550 379.8
551 383.2
552 378.8
553 374.9
554 369.2
555 367.8
556 369.1
557 365.2
558 361.8
559 359.7
560 358
561 357.5
562 355.4
563 355.6
564 355.6
565 356.8
566 354.9
567 354.8
568 355
569 354.2
570 351
571 344.8
572 346.2
573 344.9
574 346.8
575 343.7
576 344.2
577 343.4
578 345.4
579 342.3
580 342.7
581 345.2
582 345.9
583 343.5
584 341.9
585 341.7
586 343
587 342.2
588 343.4
589 348.8
590 349.6
591 346.7
592 346.6
593 348.8
594 348.1
595 348.3
596 346.6
597 345.2
598 338.8
599 332
600 329.9
601 326.8
602 319.3
603 316.4
604 315
605 311.1
606 311.3
607 312.4
608 308.8
609 309.5
610 301.2
611 304.2
612 303.6
613 302.1
614 302.2
615 301.4
616 299.3
617 292.9
618 294.6
619 291.8
620 294.3
621 291.1
622 294.6
623 291.8
624 285.7
625 282.6
626 278.1
627 279.7
628 277.3
629 277.1
630 279.8
631 280.4
632 274.1
633 273.5
634 275
635 278.4
636 281
637 282.1
638 286.2
639 290.1
640 293.3
641 293.6
642 301.7
643 305.4
644 307.8
645 309.4
646 310.6
647 313.1
648 312.4
649 309.4
650 305.8
651 308.2
652 306.5
653 308.8
654 306.3
655 306
656 307.6
657 302.6
658 299
659 296.9
660 292.2
661 287.8
662 284.8
663 282.6
664 282.6
665 277.1
666 273.3
667 272.4
668 273
669 272.5
670 275.3
671 274.7
672 273.5
673 269
674 271.8
675 274.5
676 273.2
677 273
678 274.1
679 275.4
680 276.1
681 279
682 277.2
683 281.8
684 278
685 279.7
686 281.5
687 282.5
688 281.2
689 282.6
690 281.8
691 280.8
692 281.5
693 276.7
694 281.4
695 281.9
696 281.7
697 287.8
698 291
699 292
700 294.2
701 298.5
702 303.9
703 310.7
704 312.2
705 312.7
706 315.4
707 314.7
708 318
709 322.8
710 321.6
711 322
712 321.1
713 322.8
714 322.2
715 321.2
716 322.1
717 322.1
718 314.5
719 311.2
720 306.8
721 301.7
722 297.9
723 295.4
724 292.8
725 295.2
726 293.8
727 293
728 297
729 295.8
730 298.6
731 301.4
732 304.8
733 304.3
734 305
735 303.3
736 304.6
737 304.3
738 305.1
739 304.8
740 310
741 308.5
742 310.4
743 310
744 312.1
745 311.9
746 306.6
747 304.2
748 301.7
749 303.2
750 300.5
751 301.7
752 300.1
753 299.5
754 297.1
755 294.4
756 299.1
757 302.8
758 308.3
759 310.4
760 312
761 309
762 308.8
763 316
764 320.1
765 320.7
766 319.3
767 316.3
768 313.7
769 314.6
770 313
771 315.2
772 313.7
773 308.8
774 303.7
775 305.3
776 307
777 304.2
778 301.1
779 295.8
780 295.9
781 290.9
782 287.9
783 285.9
784 286.3
785 286.2
786 283.7
787 286.5
788 287.7
789 287.6
790 285.5
791 292.5
792 297.1
793 298.8
794 296.7
795 297.1
796 301.7
797 302.4
798 306
799 302
800 301.7
801 303
802 298.4
803 295.4
804 297.1
805 293.2
806 291.5
807 289.5
808 287.1
809 293.4
810 298.7
811 297.7
812 301.4
813 304.3
814 306.5
815 312.2
816 314.2
817 315.8
818 318.2
819 319.1
820 317.5
821 314.7
822 317.4
823 317.3
824 316.4
825 312.8
826 310.4
827 312.2
828 309.7
829 311.8
830 312
831 313
832 310.4
833 308.6
834 309.3
835 310.5
836 309.9
837 308
838 304.7
839 302.9
840 305.3
841 303
842 302.4
843 303.1
844 305.2
845 302.8
846 303.1
847 306.5
848 309.3
849 306.8
850 302.3
851 303.9
852 305.6
853 307.1
854 305
855 310.3
856 310.1
857 306.3
858 306.3
859 307.2
860 308
861 308.8
862 309.7
863 309.9
864 312.2
865 307
866 307.7
867 310
868 307.8
869 307.1
870 306
871 306.2
872 306.2
873 303.9
874 303.5
875 307.8
876 307.2
877 308.8
878 314.1
879 315.8
880 320.4
881 325.4
882 327.2
883 334.3
884 336.8
885 339.4
886 342.2
887 340.9
888 341
889 343.9
890 343.3
891 338.3
892 336
893 331.5
894 327.2
895 324.8
896 324.2
897 328.3
898 324.8
899 325.2
900 324.6
901 325.9
902 327.7
903 327.7
904 328.8
905 329.7
906 331.1
907 331.3
908 333.9
909 329.8
910 328.9
911 332.8
912 334.6
913 336.6
914 339.6
915 338
916 334.2
917 331.9
918 334.3
919 334.4
920 339
921 334.2
922 329.3
923 327.6
924 323.2
925 322.6
926 323.4
927 321
928 315.7
929 316.7
930 311.4
931 311.1
932 311.3
933 310.6
934 310
935 309.6
936 308.5
937 310.7
938 307.3
939 309.7
940 307.9
941 309.3
942 308.2
943 307.2
944 307.1
945 306.7
946 304.6
947 301.2
948 307.9
949 301.8
950 302.9
951 301.3
952 303.9
953 306.2
954 304.5
955 303.8
956 299.9
957 298.7
958 293.3
959 292.5
960 289.1
961 288
962 286.2
963 284.4
964 286.9
965 287.2
966 291.3
967 294.4
968 295.7
969 297.2
970 300.2
971 301.6
972 300.1
973 299.4
974 295.6
975 294.7
976 292.9
977 287.5
978 288.8
979 287.4
980 285
981 284.7
982 282.2
983 283.2
984 281.7
985 278
986 280
987 282.2
988 277.3
989 276
990 274.4
991 273.3
992 277.6
993 272.2
994 272.7
995 277.5
996 275.1
997 273.5
998 276.6
999 277.9
1000 278.1
1001 276.1
1002 271.4
1003 276.8
1004 275.5
1005 271.8
1006 272.2
1007 272.5
1008 269.6
1009 267.9
1010 268.3
1011 270.1
1012 269.6
1013 267.6
1014 267.1
1015 267.8
1016 268.4
1017 268.4
1018 268
1019 268.4
1020 268.6
1021 267.7
1022 268.7
1023 269.4
1024 273.4
1025 277.6
1026 280.4
1027 282.2
1028 289.9
1029 294
1030 296.6
1031 300.4
1032 304
1033 305.8
1034 307.8
1035 309.1
1036 313.1
1037 314.3
1038 315.3
1039 317.6
1040 318.4
1041 317.2
1042 320.7
1043 324.6
1044 326.4
1045 328.9
1046 327.8
1047 331
1048 332.8
1049 335.4
1050 337.3
1051 342.5
1052 343.1
1053 344.6
1054 351
1055 353.8
1056 357
1057 359.7
1058 363.4
1059 363.7
1060 369.9
1061 368.7
1062 374.9
1063 376
1064 377.3
1065 378.9
1066 381.8
1067 383.9
1068 384.9
1069 389.1
1070 392
1071 397
1072 395.5
1073 396.2
1074 398.1
1075 399.3
1076 397.3
1077 398.3
1078 397
1079 399.6
1080 402.4
1081 402.2
1082 403.1
1083 406.8
1084 410.1
1085 412.4
1086 418.1
1087 418.3
1088 425.6
1089 426.1
1090 425.7
1091 428.3
1092 432.9
1093 434
1094 430
1095 428.2
1096 431.1
1097 436.3
1098 432.5
1099 436.2
1100 432.9
1101 436.2
1102 434
1103 431.6
1104 434.1
1105 440.9
1106 437.2
1107 433.3
1108 433.5
1109 432.8
1110 436.6
1111 435.7
1112 438.4
1113 439.9
1114 439.5
1115 434.7
1116 439.4
1117 443.3
1118 446.9
1119 446.8
1120 449.6
1121 452.1
1122 450.8
1123 449.8
1124 455.5
1125 456.3
1126 455.4
1127 456
1128 452
1129 449.6
1130 447.3
1131 445.7
1132 452.5
1133 457.5
1134 452.4
1135 451.7
1136 446.4
1137 447
1138 448.7
1139 450.6
1140 451
1141 445.9
1142 442.1
1143 443.6
1144 445.9
1145 448.7
1146 457.1
1147 455.7
1148 456
1149 454.2
1150 453.8
1151 459.8
1152 462.7
1153 461.1
1154 460.2
1155 459.3
1156 454.9
1157 457.9
1158 461.4
1159 462.8
1160 463.7
1161 464.3
1162 460.5
1163 458.4
1164 460.9
1165 459.2
1166 461
1167 460.2
1168 459.8
1169 456.3
1170 456
1171 454
1172 453.5
1173 455.5
1174 452.5
1175 454.2
1176 451.1
1177 447.5
1178 445.3
1179 446.4
1180 445.7
1181 447
1182 446.9
1183 443.5
1184 441.3
1185 437.9
1186 440.5
1187 443.9
1188 440.7
1189 443.5
1190 443
1191 439.8
1192 436.4
1193 437.1
1194 437.3
1195 438.4
1196 434.1
1197 431.7
1198 433
1199 428.9
1200 428.6
1201 426.7
1202 424.9
1203 422
1204 419.1
1205 415
1206 419.6
1207 415.9
1208 415.9
1209 416.3
1210 416.1
1211 417.8
1212 420.6
1213 419
1214 419.8
1215 422.2
1216 411.8
1217 409.7
1218 410.1
1219 409.3
1220 407.6
1221 403.9
1222 403
1223 406.7
1224 407.4
1225 407.1
1226 408.7
1227 414
1228 408.4
1229 407.4
1230 405.3
1231 406.2
1232 402.4
1233 399.4
1234 397.8
1235 396.2
1236 398.9
1237 394.2
1238 391.4
1239 391.3
1240 391.1
1241 391.9
1242 392.6
1243 386.5
1244 385.1
1245 384.7
1246 382.7
1247 378.5
1248 383.3
1249 378.7
1250 374.8
1251 370.4
1252 369.4
1253 370.2
1254 367.6
1255 366.2
1256 363.4
1257 367.7
1258 360.7
1259 364.1
1260 366.5
1261 370.9
1262 371.4
1263 377.9
1264 381.5
1265 383.5
1266 383.1
1267 384.1
1268 391.8
1269 390.7
1270 388.1
1271 383.1
1272 379.8
1273 375.3
1274 372.5
1275 373.5
1276 374.6
1277 374.3
1278 370
1279 369.9
1280 371.2
1281 366.5
1282 365.4
1283 371.5
1284 371.7
1285 370.9
1286 373.8
1287 372.1
1288 369.2
1289 369.2
1290 365.6
1291 368.2
1292 369.6
1293 362.5
1294 360.8
1295 360.1
1296 358.1
1297 353.9
1298 353.4
1299 350.5
1300 352.7
1301 353.7
1302 357.3
1303 356.1
1304 361.1
1305 358.5
1306 355.3
1307 359.6
1308 362.6
1309 360.6
1310 361
1311 361.7
1312 358.3
1313 360.1
1314 357.7
1315 359.3
1316 357.7
1317 356.4
1318 354.4
1319 359.7
1320 356.8
1321 359.7
1322 359
1323 362.3
1324 362.7
1325 363.2
1326 366.6
1327 371.1
1328 372.2
1329 369.7
1330 371.1
1331 368.2
1332 371
1333 365.6
1334 364.8
1335 363
1336 360.6
1337 356.1
1338 356.1
1339 355.7
1340 357.2
1341 352.3
1342 345.8
1343 342.5
1344 337.4
1345 330.6
1346 330.6
1347 324
1348 317.4
1349 314
1350 307.8
1351 307.8
1352 306.8
1353 306.5
1354 302.5
1355 302.9
1356 297.1
1357 294.9
1358 299.6
1359 298.7
1360 298.7
1361 297.7
1362 299.8
1363 299.1
1364 298.5
1365 296.7
1366 298.6
1367 297.4
1368 291.3
1369 288.3
1370 288.6
1371 286.6
1372 280.6
1373 276.2
1374 274.3
1375 271.8
1376 265.2
1377 264.8
1378 264
1379 261.7
1380 259.2
1381 257.6
1382 256.3
1383 259.6
1384 256.2
1385 257.7
1386 262.4
1387 259.5
1388 257.2
1389 252.7
1390 248.8
1391 246.9
1392 243.4
1393 235.9
1394 231.4
1395 226.8
1396 221.2
1397 218.3
1398 216.2
1399 214.5
1400 213.5
1401 208.2
1402 208.2
1403 207.7
1404 209.9
1405 207.3
1406 204.6
1407 203.6
1408 199.8
1409 201
1410 199.5
1411 197.9
1412 193.1
1413 191.6
1414 191.4
1415 189.7
1416 187.7
1417 185.6
1418 185.1
1419 183.3
1420 182.8
1421 183.7
1422 182.7
1423 182.2
1424 181.6
1425 180.1
1426 180.1
1427 180
1428 180.5
1429 178.8
1430 175.1
1431 174.4
1432 178
1433 175.7
1434 172.8
1435 172.4
1436 170.5
1437 168.9
1438 165.7
};
\addlegendentry{Wed}
\addplot [semithick, crimson2143940]
table {%
0 74.5
1 99
2 118.25
3 126
4 128.666666666667
5 129
6 132.375
7 132.777777777778
8 134.1
9 150.1
10 149.1
11 147.8
12 146.2
13 143.6
14 141.1
15 141.2
16 140
17 138.1
18 135.6
19 130.9
20 130.1
21 129.2
22 126.7
23 125.5
24 125.2
25 122.8
26 119.2
27 117.5
28 116.1
29 116
30 113.8
31 110
32 107.5
33 106.7
34 105.6
35 104.7
36 103.9
37 103.8
38 103.3
39 101.9
40 100.8
41 102.1
42 101.1
43 97.5
44 96.6
45 97.4
46 97.7
47 98.1
48 97.3
49 96.2
50 96.1
51 95.8
52 94.8
53 95.5
54 96.3
55 95.4
56 94.2
57 91.7
58 89.6
59 88.7
60 87.6
61 86.9
62 85.7
63 84.9
64 82.5
65 80.2
66 78.8
67 78.4
68 78.4
69 77.5
70 77.7
71 75.7
72 75.6
73 76.3
74 75.9
75 75.6
76 75.1
77 73.4
78 74.2
79 74.6
80 72.4
81 71.2
82 69.5
83 68.1
84 66.3
85 67
86 66.6
87 67
88 65.9
89 65
90 62.9
91 63
92 62.4
93 65.2
94 65.7
95 63.6
96 62.6
97 61.7
98 61.9
99 60.9
100 62.7
101 62.7
102 62.6
103 59.4
104 59.9
105 58.5
106 58.1
107 59
108 58.1
109 60
110 60
111 59.2
112 57.9
113 56.2
114 55.6
115 56.2
116 55.9
117 53.2
118 51.5
119 50.1
120 47.8
121 46.5
122 48.2
123 48
124 47.4
125 48
126 47.3
127 48.2
128 48.7
129 49
130 48.8
131 49.2
132 47.4
133 47.3
134 45
135 43.9
136 43.2
137 42.7
138 41.9
139 40.2
140 40.2
141 40.2
142 40
143 38.4
144 38.6
145 37.4
146 37.3
147 38.4
148 37.5
149 36.2
150 35.3
151 35.3
152 35.6
153 36.9
154 36.9
155 37
156 36.3
157 35.3
158 35.6
159 36
160 36.7
161 35.3
162 34
163 34.6
164 34.9
165 35.2
166 35.3
167 34.7
168 34.8
169 35.7
170 35.1
171 35.1
172 35.4
173 34.1
174 34.8
175 34.4
176 36
177 36.2
178 36
179 34.9
180 34.4
181 33.9
182 33.3
183 34.8
184 33.6
185 33.3
186 29.9
187 29.2
188 28.4
189 27.8
190 27.3
191 27.9
192 28.6
193 26.8
194 26.7
195 26
196 28.2
197 27.6
198 27.8
199 27.7
200 28.5
201 27.2
202 26
203 25.3
204 24.2
205 24.8
206 23.7
207 24.1
208 23.1
209 22.2
210 22.3
211 23
212 24
213 24.3
214 24.7
215 24.3
216 25.3
217 25.2
218 26.2
219 25.8
220 25.5
221 25.4
222 24.9
223 25.3
224 25.6
225 24.9
226 22.9
227 22.2
228 21.5
229 23.3
230 22.8
231 22.7
232 22.6
233 22.5
234 22
235 23.1
236 24.7
237 25.3
238 24.5
239 24.6
240 24.5
241 24.4
242 23.9
243 23.1
244 23.5
245 22.9
246 22.8
247 22.2
248 23.1
249 22.8
250 22.8
251 23.6
252 24.5
253 25.6
254 25.8
255 25.7
256 25.3
257 25.6
258 25.3
259 24.8
260 24.7
261 23.5
262 22.9
263 21
264 20.6
265 21.2
266 21.8
267 21.2
268 21.5
269 22
270 22
271 22.4
272 21.9
273 23.7
274 23.2
275 22.3
276 21.2
277 21.4
278 20.3
279 19.4
280 19.1
281 19
282 19.6
283 17.8
284 18.4
285 19.1
286 18.9
287 19.1
288 19.5
289 20
290 20.8
291 20.7
292 20.4
293 21.7
294 22.2
295 22
296 22.7
297 23.4
298 24.6
299 23.2
300 22.9
301 23.4
302 23.3
303 23.3
304 22.8
305 22.5
306 22.4
307 22.8
308 21.8
309 22.9
310 22.6
311 21.7
312 22.5
313 23.1
314 23.9
315 24.4
316 25
317 24.7
318 26.7
319 27.5
320 29.1
321 29.9
322 30.6
323 30.5
324 30.1
325 31.8
326 31.8
327 33.1
328 33
329 34.6
330 35.4
331 38.1
332 40.4
333 42.7
334 45.6
335 47.2
336 48.4
337 50.9
338 52.4
339 54.9
340 56.2
341 57
342 57.1
343 59.2
344 60.5
345 61.7
346 64
347 65.1
348 69.3
349 70.6
350 72.7
351 75.6
352 79
353 80.2
354 79.8
355 79.1
356 81.6
357 82.2
358 80.9
359 79.6
360 80.2
361 79.7
362 79
363 79
364 81.1
365 83.6
366 85.7
367 86.9
368 87
369 89.8
370 93.3
371 94.8
372 97
373 99.4
374 103.4
375 104.5
376 104
377 107.4
378 111.4
379 115.1
380 116.8
381 118.5
382 120.4
383 123.2
384 123.7
385 128.1
386 131.1
387 134.9
388 138.8
389 140.4
390 143.1
391 148.6
392 152.1
393 154.8
394 157.1
395 161.8
396 167.7
397 169.4
398 172.2
399 177.7
400 183
401 191.4
402 198.3
403 205.1
404 215.3
405 221.3
406 226.1
407 230.1
408 236.2
409 242.8
410 242.8
411 240.2
412 241.4
413 245.4
414 245.3
415 246.6
416 249.5
417 251.6
418 250.8
419 250.1
420 252.7
421 254.6
422 256.6
423 255.4
424 256.5
425 255.5
426 256.7
427 258.5
428 262.1
429 259.9
430 263
431 270.1
432 273.7
433 275.8
434 277.1
435 283.4
436 287.7
437 291.2
438 293.9
439 301.3
440 306.9
441 305.1
442 308.8
443 313
444 317.5
445 319.6
446 321.2
447 322.3
448 327.4
449 328.4
450 330.2
451 334.9
452 335.8
453 339.3
454 343.9
455 347.5
456 352.6
457 355.6
458 357.4
459 361.3
460 362.8
461 364.3
462 366.8
463 369.1
464 370
465 372.4
466 369.1
467 373.2
468 371.4
469 369.9
470 373.6
471 374.7
472 373.4
473 374.1
474 374.2
475 372
476 371.3
477 372.6
478 376.1
479 379
480 380.4
481 379.6
482 383.7
483 383.2
484 386.8
485 388.1
486 390.2
487 390.7
488 391.6
489 391.6
490 390.7
491 391.8
492 394.8
493 398.5
494 399.6
495 400.1
496 402.9
497 404.7
498 406.3
499 407.5
500 406.5
501 408.6
502 409.4
503 405.5
504 403.1
505 401.7
506 404
507 402.4
508 396.5
509 399.9
510 400.3
511 403
512 400.6
513 403.7
514 405.5
515 408.9
516 407.4
517 408.2
518 416.4
519 415.8
520 417.1
521 416.4
522 418.7
523 418.8
524 422.4
525 420.8
526 419.4
527 418.2
528 419.1
529 416.3
530 419.7
531 418.7
532 414.3
533 414.5
534 409.2
535 411.1
536 410.6
537 411
538 405
539 405.4
540 398.3
541 397.7
542 398.7
543 394.1
544 392.3
545 389.5
546 389
547 385.6
548 385.1
549 385.8
550 388
551 388.6
552 387.5
553 390.1
554 389.7
555 391.6
556 391.8
557 394.3
558 390.8
559 388.3
560 386.3
561 382.2
562 379.4
563 378
564 378.8
565 374.5
566 375.5
567 369.5
568 374.6
569 373.8
570 374.9
571 373.4
572 375.2
573 372.1
574 367.4
575 370.5
576 367.2
577 373.4
578 371.5
579 370.5
580 371
581 371.2
582 373.3
583 371.7
584 372.7
585 369.1
586 368.6
587 367.1
588 366.7
589 368.4
590 363.5
591 364.8
592 360.5
593 362.8
594 364.7
595 362.1
596 360.5
597 357.8
598 353.2
599 348
600 346.8
601 340.8
602 337.3
603 335.3
604 330
605 328.6
606 323.5
607 320.9
608 320.7
609 320
610 320
611 323.2
612 320.8
613 320.6
614 318.3
615 318.5
616 318.8
617 317
618 318.8
619 319.5
620 314.8
621 311.6
622 312.7
623 311.5
624 316.1
625 315.3
626 318.8
627 320.5
628 317
629 315.6
630 318.8
631 322.2
632 321.5
633 320.1
634 317
635 318.7
636 316.2
637 316.2
638 315.7
639 318.8
640 321.8
641 321.3
642 321.9
643 321.4
644 320.6
645 320.3
646 320.3
647 321.9
648 326.8
649 322.2
650 322.6
651 324.2
652 323.9
653 326.1
654 326
655 320.9
656 318.5
657 316.7
658 313.4
659 312.7
660 309
661 301.5
662 297.2
663 293
664 292.4
665 294.4
666 293.9
667 287.5
668 285.7
669 284.1
670 281.2
671 281.2
672 280.9
673 282
674 280.9
675 279.9
676 283.7
677 287.8
678 286.2
679 287.7
680 286.1
681 290.7
682 293.9
683 294.1
684 293.7
685 293.4
686 292
687 289.6
688 288.9
689 287.9
690 290.5
691 290
692 292.3
693 294.5
694 296.3
695 297.1
696 301.4
697 305.1
698 309.9
699 314.6
700 317.7
701 316.4
702 318.7
703 317.2
704 320
705 319.9
706 319.9
707 320.3
708 319.6
709 318.3
710 317.9
711 321.5
712 321.3
713 324
714 324.4
715 325.7
716 324.7
717 325
718 324.6
719 323.4
720 322.8
721 318.8
722 317.6
723 315.4
724 314.8
725 317.8
726 319
727 316.7
728 317.7
729 321.1
730 322.4
731 328.8
732 328.7
733 332.3
734 334
735 332
736 328.6
737 332.5
738 331.5
739 328.8
740 329.9
741 326.5
742 327.2
743 323.3
744 317.8
745 318.6
746 319.4
747 316.2
748 312.8
749 313.9
750 309
751 304.9
752 304.7
753 300.9
754 304.1
755 303.1
756 303.4
757 303.7
758 305.2
759 305.1
760 310.2
761 314.1
762 312.1
763 316.4
764 315.7
765 314.2
766 313.4
767 313.8
768 311.6
769 309.5
770 306
771 303.4
772 300.9
773 298.6
774 297.6
775 295.9
776 290.9
777 286.1
778 286.9
779 283.9
780 282.3
781 278.6
782 279.7
783 280.7
784 279.9
785 276.5
786 279.9
787 282.7
788 284.8
789 289.3
790 292.4
791 294.1
792 295.3
793 292.8
794 294.3
795 300
796 298
797 298.1
798 295.6
799 295.2
800 293.5
801 294.3
802 292
803 296.8
804 296.8
805 293.8
806 298
807 299.5
808 303.6
809 302.7
810 298
811 296.9
812 297.4
813 292.6
814 290.1
815 297.4
816 295.1
817 297.7
818 296.2
819 297.8
820 300.9
821 301.6
822 304.1
823 308.9
824 312.5
825 310.3
826 314.4
827 311.7
828 311.5
829 314.3
830 317
831 322.7
832 323.6
833 317.7
834 314.4
835 310.7
836 307
837 306.2
838 306
839 302.2
840 297.7
841 291.5
842 288.4
843 290.5
844 291.3
845 292.2
846 289.9
847 293.8
848 290.7
849 292.6
850 296.9
851 298.5
852 301.4
853 303.2
854 303.5
855 304.7
856 306.5
857 305.5
858 308.9
859 307.1
860 304.4
861 304.9
862 305.2
863 306.8
864 307.7
865 306.3
866 305.8
867 300.9
868 302
869 300.5
870 304.1
871 309.8
872 310.2
873 311.4
874 311.8
875 318.4
876 323.3
877 330.8
878 332.8
879 341.2
880 342.9
881 343.4
882 347.2
883 348.3
884 352.2
885 352.5
886 356.2
887 356.9
888 359.5
889 355.8
890 358
891 356
892 352
893 352.4
894 351.6
895 346.9
896 343.1
897 338.4
898 334.2
899 336.8
900 334.8
901 335
902 338.3
903 336
904 336.9
905 340.4
906 345
907 347.7
908 349.2
909 349.7
910 351.8
911 350.2
912 350.5
913 354.4
914 354.6
915 356.7
916 350.8
917 352.5
918 351.4
919 346.3
920 344.8
921 346.1
922 344.9
923 343.4
924 339.3
925 338.4
926 340.3
927 337.5
928 333.5
929 335
930 330.9
931 329.2
932 323.3
933 322.4
934 324.1
935 320
936 319.8
937 319.2
938 326.4
939 325.3
940 323.1
941 320.9
942 325.5
943 322
944 322.7
945 321.8
946 319.5
947 322.8
948 319.4
949 320.1
950 325.7
951 327.3
952 325.4
953 321.7
954 321.4
955 321.7
956 319.2
957 315.2
958 310.4
959 304.7
960 301.8
961 300.5
962 297.7
963 300.7
964 297.3
965 292.6
966 292.2
967 290
968 297.1
969 295.6
970 294.1
971 292.7
972 296.5
973 295.5
974 295.8
975 294.9
976 293.5
977 291.2
978 285.7
979 288.9
980 287
981 285.6
982 281.8
983 279.2
984 278
985 279
986 277.4
987 276.5
988 273
989 269.1
990 268.8
991 265.3
992 261.8
993 263
994 264.8
995 264.8
996 268.8
997 269.3
998 270.5
999 270.6
1000 268.3
1001 269.3
1002 269.5
1003 267.7
1004 261.6
1005 258.9
1006 255.9
1007 257.7
1008 257
1009 256
1010 257.3
1011 257.8
1012 261
1013 260.4
1014 264.2
1015 267.5
1016 264.8
1017 263.4
1018 264
1019 263.4
1020 266.9
1021 267.8
1022 265.4
1023 269.9
1024 270.2
1025 272
1026 280.1
1027 282.7
1028 288
1029 292.3
1030 293.2
1031 299.6
1032 307.5
1033 308.5
1034 313.4
1035 314.5
1036 314.2
1037 317.4
1038 317.5
1039 321.1
1040 322.2
1041 324.6
1042 321.7
1043 323.3
1044 322.6
1045 323
1046 326
1047 325.2
1048 327.9
1049 331.4
1050 335.3
1051 336.5
1052 338.2
1053 345.6
1054 346.8
1055 354.1
1056 357.7
1057 363.4
1058 370.1
1059 372.1
1060 374.8
1061 375.8
1062 380
1063 382.3
1064 388.2
1065 385.7
1066 385.7
1067 386.2
1068 383.8
1069 387.1
1070 387.4
1071 387.7
1072 390
1073 387.2
1074 386.2
1075 392.7
1076 393.1
1077 392.3
1078 392
1079 390.3
1080 391.8
1081 394.8
1082 397.3
1083 398.3
1084 403.9
1085 405
1086 407.7
1087 414
1088 418
1089 424.5
1090 429.1
1091 429.8
1092 430.6
1093 431.3
1094 431.9
1095 432.9
1096 438.4
1097 439.2
1098 439.4
1099 437.6
1100 437.7
1101 436.4
1102 437.6
1103 438.3
1104 437.3
1105 435.6
1106 432.7
1107 433.4
1108 434.9
1109 437.2
1110 440
1111 440
1112 437.5
1113 443
1114 443.9
1115 449.4
1116 450
1117 451.4
1118 455.3
1119 453.7
1120 452.6
1121 456.2
1122 460.9
1123 459.5
1124 458.1
1125 453.3
1126 452.6
1127 452.4
1128 448.7
1129 448.5
1130 448.3
1131 448.6
1132 448
1133 449.1
1134 449.8
1135 451.4
1136 448.7
1137 448.6
1138 446.4
1139 446.6
1140 443.4
1141 447.8
1142 446.2
1143 444
1144 442.6
1145 446.6
1146 450.5
1147 449.4
1148 452.6
1149 454.6
1150 459.7
1151 457.4
1152 459.1
1153 460.5
1154 465.3
1155 459.8
1156 461.7
1157 466.3
1158 464.9
1159 464.8
1160 465.9
1161 461.7
1162 458.1
1163 458.9
1164 456
1165 457.8
1166 455.3
1167 452.5
1168 451.4
1169 449.1
1170 443.8
1171 444.4
1172 446.8
1173 442
1174 444.1
1175 444
1176 443.2
1177 438.7
1178 436.1
1179 434.7
1180 434.2
1181 433.2
1182 429.6
1183 430.1
1184 428.9
1185 422.2
1186 421
1187 424.4
1188 427.9
1189 432.1
1190 438.5
1191 439.8
1192 441.4
1193 442.1
1194 442
1195 446
1196 445.2
1197 439.9
1198 440.7
1199 440.6
1200 433.8
1201 435.3
1202 436.5
1203 436.4
1204 429.8
1205 428.8
1206 430.9
1207 432.6
1208 434.5
1209 431.2
1210 434
1211 429.2
1212 430.4
1213 427
1214 431.9
1215 431.9
1216 431.6
1217 432
1218 426.7
1219 423.6
1220 419.4
1221 418.7
1222 415.5
1223 417.3
1224 414.8
1225 411.4
1226 409.3
1227 409.2
1228 410.8
1229 412.7
1230 412.4
1231 411.9
1232 410
1233 405.8
1234 406.5
1235 408.1
1236 405
1237 403.4
1238 401
1239 397.3
1240 395.8
1241 393.6
1242 394.5
1243 395.7
1244 394.1
1245 394.8
1246 394.6
1247 391.3
1248 385.8
1249 385.3
1250 384
1251 385.3
1252 381.6
1253 384.1
1254 384.8
1255 386.5
1256 390.8
1257 387.4
1258 389.4
1259 391.6
1260 388
1261 388.8
1262 391.2
1263 391.6
1264 388.4
1265 389.2
1266 387.1
1267 391.7
1268 390.3
1269 388.7
1270 393.2
1271 392.3
1272 388.2
1273 383.8
1274 385
1275 381.8
1276 377.8
1277 375.8
1278 380.4
1279 378.2
1280 378.4
1281 377.7
1282 382
1283 384.2
1284 382.5
1285 381.5
1286 383.1
1287 383.3
1288 378.7
1289 381.5
1290 378.6
1291 381.3
1292 384.9
1293 384.2
1294 382.9
1295 387
1296 386.9
1297 385.6
1298 386.8
1299 383.4
1300 382.8
1301 384
1302 378.7
1303 376.8
1304 379.7
1305 372.5
1306 368.5
1307 365.3
1308 364.1
1309 365.6
1310 363.6
1311 363.4
1312 365
1313 368.1
1314 368
1315 372.7
1316 374.7
1317 382.7
1318 385.1
1319 384.8
1320 389.8
1321 389.6
1322 391.4
1323 393.2
1324 391.7
1325 392.7
1326 394.4
1327 389.9
1328 390.6
1329 393.8
1330 393.4
1331 388.2
1332 383.3
1333 380.9
1334 379.6
1335 373
1336 366.6
1337 365.1
1338 362.6
1339 359.8
1340 359.2
1341 362.8
1342 362.8
1343 358.8
1344 355.6
1345 355.6
1346 357.3
1347 355.7
1348 353.7
1349 351.1
1350 344.3
1351 340
1352 337
1353 337.6
1354 337.9
1355 335.1
1356 335.8
1357 338.3
1358 338.4
1359 338.5
1360 342.5
1361 342
1362 344
1363 341.8
1364 342.9
1365 344.3
1366 342.1
1367 340.2
1368 339.7
1369 338.7
1370 336.4
1371 334.3
1372 333.4
1373 330.3
1374 328.6
1375 327
1376 327.7
1377 326.9
1378 323.6
1379 317.9
1380 317.6
1381 315
1382 313.3
1383 315
1384 316.8
1385 314
1386 312.4
1387 310.4
1388 309.7
1389 314.2
1390 313.5
1391 313.5
1392 309.1
1393 305.2
1394 296.6
1395 295.9
1396 293.8
1397 294
1398 291.3
1399 288.4
1400 283.2
1401 284.5
1402 283.1
1403 282.8
1404 283.6
1405 280.5
1406 278.3
1407 270.8
1408 263.9
1409 257.9
1410 255
1411 249
1412 247.8
1413 245.1
1414 243.6
1415 243.9
1416 241.5
1417 242
1418 247.1
1419 248.1
1420 249.2
1421 250.5
1422 249
1423 248.4
1424 245.4
1425 241.4
1426 242.1
1427 241.6
1428 239.3
1429 235.6
1430 231.6
1431 228.3
1432 226.8
1433 224.5
1434 224.4
1435 222.4
1436 218.4
1437 219.3
1438 217.3
};
\addlegendentry{Thu}
\addplot [semithick, mediumpurple148103189]
table {%
0 103.5
1 128.666666666667
2 148.5
3 161.4
4 171.333333333333
5 172.142857142857
6 176.5
7 178.555555555556
8 178
9 196.7
10 196.6
11 198.5
12 194.1
13 193.5
14 192.1
15 192.3
16 190.7
17 187.8
18 190.2
19 190
20 187.7
21 185.6
22 187.3
23 179.7
24 175.2
25 175.6
26 173.4
27 173
28 170.3
29 167.2
30 163.3
31 162.3
32 161.4
33 163.5
34 161.7
35 158.2
36 156.2
37 154.2
38 152.4
39 152.9
40 152.6
41 150.1
42 147.7
43 147
44 145.1
45 143.7
46 145.1
47 143.8
48 140.1
49 138
50 136.4
51 135.9
52 133.2
53 132
54 131.3
55 130.5
56 126.1
57 125.9
58 127.2
59 125.9
60 124.9
61 121.7
62 122.3
63 122
64 122.4
65 122
66 122.5
67 121.8
68 120.8
69 121.8
70 120.3
71 121.2
72 117.6
73 114.7
74 111.7
75 110.4
76 109.4
77 107.5
78 105.9
79 102.1
80 103
81 102.8
82 103.1
83 102.4
84 102.5
85 100
86 98.6
87 97.8
88 97.5
89 97.1
90 95.9
91 93.7
92 93.2
93 92.2
94 92.3
95 92.2
96 93
97 92.9
98 92
99 91
100 90.7
101 89.2
102 89.3
103 89.8
104 87.5
105 87.2
106 84.4
107 82.3
108 81.7
109 81.2
110 79.9
111 79.4
112 77.4
113 75.8
114 75.5
115 73.7
116 74.3
117 74.6
118 73.5
119 73.1
120 72
121 72.5
122 74.1
123 73.2
124 73.2
125 73.6
126 71.2
127 71.8
128 73.1
129 73
130 74.4
131 72.5
132 71.6
133 74.5
134 73.7
135 73.3
136 74.2
137 71.3
138 70.9
139 70.4
140 68.1
141 67.2
142 64.6
143 62
144 62.5
145 62.4
146 60.7
147 62.5
148 59.5
149 58.7
150 57.5
151 58.3
152 59.5
153 58.7
154 57.1
155 57.5
156 56.8
157 55.9
158 56.6
159 55.7
160 56.3
161 57.2
162 56
163 55
164 55.8
165 55.9
166 57.1
167 56.6
168 55.6
169 55.1
170 54.2
171 53.7
172 53.9
173 55
174 55.3
175 53.3
176 51.4
177 50.2
178 50.3
179 51.4
180 53.2
181 50.8
182 52.4
183 52
184 49.2
185 48.4
186 48.3
187 47.8
188 46.8
189 46.3
190 43
191 44
192 41.8
193 40.6
194 41.1
195 41.8
196 41.9
197 42.1
198 42.2
199 41.4
200 42.6
201 43.5
202 42
203 41.2
204 41.5
205 40
206 41.4
207 40.9
208 40.2
209 40.5
210 39.6
211 37.3
212 37.6
213 37.7
214 37.5
215 38.9
216 37.1
217 37.6
218 38.1
219 37.6
220 38.1
221 38.7
222 38.9
223 38.8
224 38.5
225 37.4
226 36.4
227 36.4
228 36.4
229 35.9
230 34.7
231 35.2
232 34.8
233 35.1
234 34.2
235 35.1
236 36.3
237 35.1
238 34.2
239 34.6
240 34.9
241 34.6
242 34.7
243 34.6
244 35.5
245 34.6
246 34.1
247 34.7
248 35.4
249 35.1
250 35.6
251 35.5
252 35.6
253 35.5
254 35.1
255 35.2
256 33.9
257 33.8
258 33.6
259 33.6
260 33.8
261 32.4
262 31.6
263 31.7
264 31.2
265 30.9
266 31.4
267 31.3
268 31
269 29.7
270 29
271 29.4
272 29.3
273 28.8
274 28.2
275 27.9
276 28.7
277 27.1
278 26
279 26.3
280 25.3
281 25.4
282 26.1
283 25.3
284 25.1
285 24.7
286 23.4
287 24.5
288 25.8
289 26.2
290 27
291 27.3
292 26.7
293 27.3
294 28.3
295 28.6
296 28.3
297 29.1
298 28.3
299 27
300 26.3
301 25.5
302 24.6
303 24
304 23.5
305 23.2
306 24.3
307 23.4
308 23.9
309 25
310 24.9
311 25.4
312 26.4
313 27.9
314 27.8
315 27.7
316 28.3
317 28.3
318 29
319 29.6
320 31.7
321 32.1
322 32.2
323 31.6
324 32.2
325 33.5
326 35.3
327 36.2
328 36
329 36
330 36.7
331 38.4
332 40.4
333 41.4
334 44.5
335 46.6
336 46.4
337 48.6
338 50.4
339 51.1
340 51.2
341 52.1
342 52.5
343 54.1
344 54.4
345 55.3
346 56.5
347 59.9
348 62.2
349 64.9
350 67.1
351 70
352 72.2
353 74
354 74.5
355 74.4
356 76.8
357 74.4
358 75
359 78.4
360 81.3
361 80.1
362 80.6
363 80.8
364 82.5
365 83.5
366 81.8
367 82.3
368 80.6
369 79
370 78.5
371 80.8
372 81.3
373 82.9
374 85.4
375 88.3
376 94.2
377 99.1
378 104.7
379 105.9
380 107.6
381 110.2
382 116.4
383 118.9
384 119.2
385 120.8
386 118.8
387 119.4
388 122
389 123.5
390 126.1
391 127
392 128.3
393 131.4
394 136.3
395 140
396 144.4
397 148.8
398 153.3
399 161.1
400 166.9
401 174.9
402 180.4
403 186.9
404 194.2
405 201.5
406 209.7
407 218
408 222.5
409 227.6
410 230.4
411 231.7
412 236.1
413 240.6
414 241.2
415 241.2
416 242
417 239.2
418 240.4
419 239.2
420 240.2
421 244.1
422 242.7
423 240
424 241.8
425 242.2
426 240.9
427 243.8
428 245
429 245.1
430 245.9
431 248.5
432 252.6
433 254.8
434 253.9
435 255.4
436 259.4
437 257.7
438 256.9
439 259.7
440 262.3
441 260.6
442 258.5
443 259.7
444 262.7
445 261.5
446 263.2
447 264.1
448 264.2
449 265.1
450 262.3
451 261
452 263.2
453 263.7
454 261.3
455 264.3
456 261.8
457 264.3
458 264.5
459 264.8
460 266.9
461 268.7
462 266.3
463 267
464 267
465 268.7
466 267
467 268.9
468 270
469 269.5
470 271.6
471 270.5
472 272.3
473 270.8
474 272.5
475 269.8
476 271.6
477 269.6
478 272.7
479 273.9
480 272.4
481 269.3
482 270.6
483 270.1
484 269.2
485 270.7
486 271.1
487 271.7
488 266.4
489 266.3
490 264.1
491 266.8
492 262.3
493 266
494 270.3
495 268.8
496 267.5
497 266.3
498 269.5
499 271
500 273
501 273.4
502 274.1
503 271.2
504 264.3
505 267.3
506 268.4
507 269.4
508 266.3
509 264.8
510 263.5
511 262.6
512 265.5
513 265.3
514 268.1
515 268.8
516 270.7
517 267.8
518 268.6
519 266.8
520 272.3
521 276.1
522 276.3
523 277.5
524 279
525 278.4
526 280
527 284.8
528 288
529 289.1
530 287.8
531 288.6
532 287.7
533 290.1
534 290.8
535 291
536 288.9
537 287.2
538 287.6
539 288.4
540 286.3
541 283.9
542 287
543 285.5
544 285.8
545 287
546 288.9
547 289.1
548 288.9
549 290.8
550 292.6
551 291.9
552 290.3
553 289.9
554 294.2
555 293.7
556 291.3
557 295.3
558 297.1
559 299.2
560 299.4
561 300.9
562 300.3
563 298.6
564 298.5
565 295.7
566 299.3
567 298.8
568 297.9
569 296.1
570 296.2
571 297.9
572 298.8
573 301.1
574 297.1
575 299.9
576 299.6
577 296.8
578 300.2
579 301.5
580 304.2
581 305.1
582 304.5
583 308.4
584 311.2
585 313.4
586 313.5
587 318.3
588 314.3
589 311.1
590 310
591 308.7
592 307.1
593 306.5
594 305.7
595 304
596 303.4
597 300
598 299.8
599 301
600 299.2
601 298.6
602 299.9
603 296.1
604 292.8
605 290.5
606 290.5
607 290.8
608 291.2
609 291.3
610 290.8
611 291
612 289.4
613 288.3
614 289.4
615 290.8
616 287.9
617 288.8
618 287.9
619 289.2
620 288.7
621 287
622 286
623 290.3
624 288
625 287.3
626 288
627 284.2
628 283.2
629 281
630 280.3
631 281.8
632 285.7
633 279.6
634 280.1
635 280.6
636 280
637 278.4
638 279.2
639 277.4
640 280.4
641 282.6
642 277.8
643 280.7
644 282.1
645 280.3
646 282.5
647 285.9
648 287.1
649 291.5
650 290
651 287.2
652 291.8
653 292.4
654 290.4
655 288.9
656 289.3
657 287.9
658 287.2
659 282.4
660 282
661 281.1
662 278.3
663 277
664 278.5
665 278.1
666 270.7
667 270.8
668 266
669 264.4
670 264.5
671 264.4
672 262.5
673 260.5
674 259.3
675 262.7
676 267.6
677 268.4
678 269.7
679 271.4
680 269.5
681 266.2
682 267.1
683 268
684 267.4
685 263.8
686 262.8
687 265.9
688 266.7
689 266.8
690 266.4
691 268.4
692 269.6
693 271.7
694 273.4
695 277.2
696 278
697 276.4
698 280.6
699 283.4
700 287
701 288.2
702 288.1
703 290.6
704 289.8
705 289.7
706 292.8
707 292.3
708 291.1
709 290.8
710 292.1
711 295.6
712 295.4
713 295
714 299.6
715 300.7
716 297.7
717 297.3
718 294.4
719 294.3
720 292.8
721 283.9
722 289
723 288.2
724 284.8
725 280.8
726 281.7
727 284
728 289.9
729 290.9
730 290.2
731 300.6
732 299.9
733 296.5
734 298.2
735 301.9
736 303.3
737 300.8
738 296.6
739 293.3
740 295.5
741 294.5
742 293.4
743 296.5
744 296.7
745 297.8
746 297.1
747 297.3
748 295.4
749 298.6
750 298.8
751 293.5
752 291.1
753 288.7
754 287.8
755 284.1
756 284.2
757 281.2
758 286.1
759 285.1
760 281.7
761 285.5
762 284.4
763 286.3
764 287.5
765 289.7
766 287.8
767 293.4
768 292.1
769 292.2
770 293.1
771 291.3
772 296.8
773 297.6
774 295.1
775 293.4
776 295.8
777 293.9
778 293
779 292.1
780 288.5
781 287.4
782 281.9
783 278.4
784 279.2
785 279.3
786 278.9
787 276.6
788 275.7
789 276.1
790 279.8
791 280.3
792 283.1
793 284.9
794 283.2
795 284.5
796 279.2
797 277.5
798 280.4
799 281.3
800 279.6
801 282.5
802 281
803 281.6
804 284
805 281.6
806 287.4
807 290.8
808 287.7
809 288.4
810 288.6
811 284.8
812 285.4
813 285.1
814 282.8
815 285.1
816 286.1
817 285.8
818 284.8
819 284.8
820 285.9
821 289.3
822 291.9
823 293.3
824 298.5
825 297.9
826 294.4
827 294.4
828 297
829 298.9
830 301.5
831 301.7
832 301.4
833 302.5
834 299.3
835 300.5
836 300.6
837 299.2
838 299.1
839 295.2
840 292.4
841 293.8
842 290.2
843 287.6
844 286
845 287.8
846 291.5
847 292.1
848 292.1
849 291.7
850 291.1
851 287.5
852 289.8
853 289
854 288.9
855 290.2
856 290.1
857 290.8
858 293.1
859 298.2
860 301.3
861 301
862 302.1
863 308
864 310
865 308.3
866 307.8
867 309.2
868 309.1
869 310.3
870 310.3
871 312.4
872 313.4
873 311.6
874 313.5
875 312.1
876 314.4
877 314.6
878 317.3
879 314.4
880 314.6
881 314.8
882 317.5
883 321.5
884 321.9
885 320.8
886 322.2
887 323.3
888 324.4
889 324
890 327.8
891 331.9
892 330
893 327.4
894 328.4
895 334.2
896 334.7
897 336.6
898 332.3
899 329.7
900 326.6
901 322.6
902 319.9
903 318.9
904 318.5
905 313.3
906 311.3
907 309.4
908 311.5
909 315
910 314.8
911 316.4
912 322.8
913 320
914 317.6
915 320.8
916 318.4
917 318.2
918 316.4
919 314.6
920 312.8
921 313.4
922 307.4
923 309.5
924 310.3
925 309.8
926 308.7
927 307
928 305.7
929 307
930 308.6
931 300.9
932 302.4
933 303.8
934 302.5
935 298.1
936 299.6
937 301.4
938 303.1
939 301.9
940 300.5
941 303.3
942 301.7
943 299.2
944 298.5
945 300.6
946 299.3
947 300.4
948 299.5
949 297.9
950 298
951 298.7
952 299.3
953 297.9
954 299.8
955 298.2
956 298.9
957 295.4
958 292.4
959 291.5
960 288.3
961 287.7
962 283.2
963 282.3
964 280.4
965 279.6
966 276.9
967 278.2
968 278.1
969 278.6
970 278.8
971 279.6
972 283
973 282.5
974 280.3
975 280.6
976 278.8
977 272.5
978 274.6
979 271.1
980 270.8
981 267.9
982 269.3
983 269.1
984 270.8
985 272
986 269.5
987 273.1
988 268.7
989 271.3
990 270.4
991 271.5
992 268.1
993 268.5
994 267
995 264.3
996 267.5
997 266
998 263.9
999 262.7
1000 263.7
1001 264.5
1002 265.1
1003 263
1004 261.2
1005 260.4
1006 259.5
1007 260
1008 265
1009 266
1010 262
1011 260.1
1012 259.2
1013 258.4
1014 260
1015 259.4
1016 258.4
1017 259.3
1018 255.3
1019 257.7
1020 262
1021 263.9
1022 264.2
1023 267.1
1024 272.2
1025 278
1026 282.2
1027 284.5
1028 293
1029 292.6
1030 295.1
1031 297.9
1032 300.5
1033 305.9
1034 308.1
1035 311.4
1036 318.2
1037 322.1
1038 319.8
1039 324.8
1040 330.9
1041 334.2
1042 337.6
1043 340.2
1044 342
1045 340.8
1046 336.3
1047 335.4
1048 340.3
1049 339.7
1050 338.8
1051 338.6
1052 339.5
1053 339.3
1054 338.5
1055 340.2
1056 343.7
1057 353.6
1058 355.8
1059 360.2
1060 365.5
1061 372.9
1062 377
1063 380.5
1064 381.7
1065 384.2
1066 391.8
1067 386.8
1068 390.4
1069 393.2
1070 390.9
1071 389.1
1072 390.9
1073 391.3
1074 400.1
1075 401.2
1076 401
1077 404.5
1078 406.7
1079 408.8
1080 412.5
1081 413.9
1082 414.6
1083 417.9
1084 414.8
1085 421
1086 419.7
1087 423.4
1088 422.6
1089 427.6
1090 429.6
1091 432.6
1092 432.9
1093 431.7
1094 432.6
1095 433.6
1096 439.9
1097 439.4
1098 438.8
1099 435.3
1100 436
1101 435
1102 436
1103 438.8
1104 443.7
1105 442.7
1106 442.4
1107 443.4
1108 445.7
1109 448.4
1110 449
1111 452.5
1112 455.7
1113 457.2
1114 453.1
1115 454.2
1116 448.6
1117 446.3
1118 446.9
1119 449.1
1120 448.7
1121 447.8
1122 449
1123 449.2
1124 452.6
1125 451.4
1126 456.5
1127 459.4
1128 461.1
1129 460.6
1130 462.9
1131 462.7
1132 466.8
1133 466.4
1134 465.9
1135 465.5
1136 464.6
1137 469.6
1138 467.5
1139 464.3
1140 463.9
1141 462.6
1142 458.6
1143 456
1144 451.6
1145 454.6
1146 458.9
1147 455.3
1148 459.7
1149 458
1150 459.3
1151 463.9
1152 462.6
1153 466.3
1154 467.8
1155 472.1
1156 472.1
1157 471
1158 468.6
1159 475.1
1160 474.7
1161 473.7
1162 475.7
1163 477.1
1164 481.6
1165 474.5
1166 469.3
1167 471.8
1168 472.5
1169 468.5
1170 465.9
1171 466.3
1172 466.8
1173 466.1
1174 464.3
1175 472.1
1176 475.6
1177 475.6
1178 472.8
1179 474.1
1180 477.2
1181 476.4
1182 475.2
1183 473.8
1184 478
1185 472.5
1186 472.9
1187 472.2
1188 476.7
1189 475.8
1190 475.5
1191 471.5
1192 468.3
1193 469.8
1194 462.7
1195 461.7
1196 454.8
1197 452.2
1198 446.9
1199 445.3
1200 442.4
1201 446.2
1202 445.9
1203 439.2
1204 438.3
1205 436.3
1206 435
1207 431.7
1208 432.6
1209 426.2
1210 426.1
1211 418.8
1212 419
1213 423.1
1214 424.5
1215 426.6
1216 431.4
1217 431.9
1218 431.4
1219 431.9
1220 428.3
1221 432.5
1222 429
1223 428.8
1224 422.2
1225 418.7
1226 416.3
1227 417.3
1228 411.4
1229 413
1230 410
1231 404.2
1232 404.5
1233 397.3
1234 400
1235 398.1
1236 393.1
1237 386.8
1238 389.5
1239 385.3
1240 383.4
1241 384.7
1242 383.4
1243 385.7
1244 385.3
1245 387.8
1246 390
1247 393.3
1248 387.5
1249 386.8
1250 390.1
1251 391.1
1252 391.2
1253 390.9
1254 390.7
1255 386.4
1256 385.3
1257 381.4
1258 383.4
1259 386.3
1260 383.3
1261 379.9
1262 381.6
1263 380.5
1264 379.5
1265 380
1266 377.6
1267 380.2
1268 385.3
1269 388.8
1270 392.3
1271 396
1272 394.2
1273 389.6
1274 391.6
1275 392.3
1276 400.3
1277 398.6
1278 392.8
1279 389.3
1280 387.6
1281 382.3
1282 382.6
1283 385.6
1284 382.7
1285 382.3
1286 376.9
1287 377.7
1288 378.1
1289 380
1290 377.6
1291 377.3
1292 373.7
1293 373.2
1294 374.6
1295 376.4
1296 377.1
1297 380.2
1298 381.6
1299 376.7
1300 379.2
1301 383.5
1302 382.3
1303 383.2
1304 380.3
1305 379.2
1306 377.9
1307 373.9
1308 374.9
1309 381.5
1310 380.5
1311 378.8
1312 380.8
1313 383.1
1314 386.9
1315 390.1
1316 390.2
1317 390.7
1318 390.1
1319 386.6
1320 384.4
1321 384.3
1322 384.4
1323 382.9
1324 377.7
1325 376.1
1326 376.6
1327 378.6
1328 380.2
1329 378
1330 383.4
1331 382.5
1332 385.6
1333 388.5
1334 391.2
1335 388.1
1336 389.3
1337 388
1338 389.5
1339 391.1
1340 389.1
1341 390.6
1342 391.3
1343 392.4
1344 393.4
1345 393.4
1346 387.4
1347 386.5
1348 385.3
1349 390.8
1350 391.1
1351 393.9
1352 394.4
1353 392.8
1354 394.2
1355 399.8
1356 406.1
1357 406.8
1358 405.6
1359 402.6
1360 401.3
1361 404.8
1362 404.6
1363 400.7
1364 399.6
1365 395.7
1366 397.6
1367 398
1368 397.5
1369 397
1370 400.9
1371 395.8
1372 393.8
1373 393.1
1374 395.6
1375 396.5
1376 391.7
1377 390.1
1378 389.8
1379 386.2
1380 381.1
1381 380.3
1382 382.7
1383 385.8
1384 386.9
1385 386.6
1386 391
1387 392.8
1388 394.3
1389 397.5
1390 401.9
1391 400.8
1392 397.3
1393 394.4
1394 387.9
1395 385.7
1396 382
1397 379.2
1398 375.2
1399 373
1400 370.1
1401 370.8
1402 372.3
1403 375.3
1404 375.3
1405 377.1
1406 375.5
1407 375.1
1408 377.6
1409 373
1410 371.3
1411 373
1412 372.4
1413 370.1
1414 375.7
1415 371.9
1416 373.9
1417 374.6
1418 372.8
1419 377.9
1420 377.7
1421 376.7
1422 374.2
1423 376.9
1424 377
1425 377.8
1426 379.6
1427 382.4
1428 384.1
1429 379.9
1430 384.2
1431 379.5
1432 379.8
1433 374.2
1434 367.2
1435 369.2
1436 368.1
1437 363.7
1438 362.6
};
\addlegendentry{Fri}
\addplot [semithick, sienna1408675]
table {%
0 180.5
1 236.333333333333
2 263.75
3 280.2
4 290
5 300.142857142857
6 306
7 307.333333333333
8 314.3
9 350.7
10 349.2
11 350.9
12 348.9
13 351.3
14 353.3
15 350.6
16 350.3
17 353.2
18 350.9
19 347.8
20 344.9
21 340.7
22 342.2
23 341.4
24 338.2
25 340.2
26 339
27 338
28 337
29 337.8
30 336.5
31 338.1
32 338.6
33 332.3
34 330.2
35 328.3
36 330.2
37 332.3
38 330.3
39 329.2
40 330.9
41 330.2
42 328.2
43 330.5
44 331.4
45 328.3
46 326.8
47 320.8
48 322.2
49 322.7
50 318.9
51 315.7
52 314.6
53 314.3
54 314
55 313.2
56 314.2
57 312.7
58 308.6
59 302.9
60 303.1
61 299.5
62 299.5
63 300.6
64 301.1
65 304.7
66 298.7
67 299.7
68 301.1
69 302
70 302.6
71 304.3
72 300.4
73 295.2
74 292.8
75 285.4
76 287.4
77 286.5
78 282.2
79 282.9
80 281.4
81 277.5
82 278.7
83 277.9
84 277.6
85 276.5
86 270.4
87 268.7
88 265.9
89 264.9
90 266
91 270.9
92 268
93 267.8
94 263.6
95 264.5
96 266.6
97 263
98 264.1
99 261.3
100 258.1
101 253.8
102 254.2
103 253.7
104 254.7
105 253.3
106 253.2
107 251.4
108 247.8
109 246.7
110 245.6
111 244.8
112 241.2
113 237.9
114 237.7
115 237
116 233.6
117 234.9
118 238.7
119 238.6
120 238.8
121 240.7
122 241.1
123 243.6
124 240.6
125 240.5
126 240.5
127 240.3
128 238.8
129 238.6
130 237.2
131 236.1
132 237.3
133 233.9
134 236.4
135 236.3
136 237.1
137 236.9
138 233.8
139 231.2
140 231.2
141 225.8
142 224.4
143 223
144 218.8
145 215.3
146 210.9
147 211.8
148 210.9
149 210.3
150 208.2
151 211
152 209.8
153 211
154 211.6
155 210.8
156 212.2
157 211.4
158 210.3
159 208.7
160 208.6
161 205.1
162 204.5
163 201.4
164 198.4
165 200.9
166 200.4
167 196
168 196.3
169 194.6
170 190.7
171 190.7
172 186.4
173 186.6
174 189.9
175 185.5
176 183.1
177 182
178 180.7
179 180.4
180 178.9
181 179
182 177.6
183 175.5
184 173.7
185 175.3
186 175.2
187 176.5
188 175.4
189 176.2
190 178.3
191 175.3
192 174.9
193 174.5
194 169.5
195 164.9
196 163.3
197 160.1
198 158.4
199 155.6
200 154.2
201 154.3
202 153.6
203 152.6
204 151.6
205 153.3
206 150.4
207 149.3
208 148.1
209 146.7
210 144.8
211 144.3
212 143.4
213 141.9
214 143.4
215 140.2
216 140.5
217 139.4
218 139.5
219 139.5
220 136.3
221 135.1
222 135.8
223 133.9
224 130.5
225 132.1
226 131.3
227 130.5
228 130.1
229 125.3
230 127
231 126.1
232 125.9
233 127.8
234 128.5
235 126.7
236 127.4
237 127.6
238 125.4
239 128.1
240 130.1
241 129.4
242 128.9
243 128.6
244 126.9
245 129.7
246 129.8
247 132.3
248 133.2
249 133.4
250 129.5
251 128.4
252 125.5
253 122.2
254 122.1
255 116.3
256 110.7
257 106.8
258 104.3
259 99.4
260 96
261 94.8
262 93
263 89.6
264 86
265 85.3
266 85.4
267 82.8
268 82.1
269 81.3
270 79.2
271 75.3
272 73
273 71.7
274 69.7
275 66.2
276 64
277 63.3
278 62.3
279 60.9
280 60.3
281 59.3
282 58.5
283 59.4
284 60.7
285 60.8
286 60.8
287 58.3
288 57.5
289 57.8
290 57.7
291 58.2
292 57
293 54.7
294 52.9
295 52.1
296 50.8
297 51.9
298 49.4
299 49.1
300 48.7
301 45.6
302 45.3
303 45.9
304 44.6
305 44.7
306 44.6
307 42.9
308 42.1
309 41
310 40.7
311 41.8
312 41.4
313 41.5
314 40.7
315 40.1
316 39.4
317 37.6
318 37.3
319 37
320 36.9
321 36.5
322 36.3
323 34.1
324 34.7
325 35.6
326 35.1
327 35.2
328 34.4
329 33.6
330 31.6
331 31.1
332 30.4
333 31.5
334 32.9
335 31.2
336 31.2
337 32.2
338 32.5
339 33.8
340 34.7
341 35.6
342 35.7
343 35.5
344 33.7
345 33.9
346 33.4
347 33.9
348 34.6
349 34.7
350 35.4
351 34.6
352 34.9
353 35
354 36.6
355 37.3
356 38.9
357 38.6
358 38.8
359 39
360 39.9
361 40.8
362 40.9
363 41.5
364 41.7
365 42.5
366 41.8
367 40.9
368 40.6
369 40.2
370 39.6
371 37.6
372 38.3
373 36.8
374 36.2
375 34.2
376 33.9
377 35.1
378 35.8
379 37
380 38.1
381 40.3
382 39.7
383 40.2
384 39.8
385 41.9
386 43
387 43.4
388 44.1
389 43.5
390 43.9
391 44.7
392 46.6
393 48.4
394 50.1
395 50.5
396 50.1
397 51
398 51.3
399 52.3
400 52.8
401 54.4
402 54.6
403 55.6
404 57.9
405 59.3
406 62.9
407 64.5
408 65.7
409 66.9
410 68.5
411 68.9
412 69.7
413 70.1
414 70.1
415 69.5
416 68.6
417 68.7
418 68.4
419 69
420 67.2
421 65.3
422 65
423 66.2
424 67.6
425 69
426 70.2
427 68.9
428 69.2
429 69
430 70.5
431 75
432 76.2
433 75.9
434 74.9
435 77.7
436 76.9
437 77.4
438 76.8
439 77.4
440 76.9
441 77.3
442 81.6
443 83.4
444 84.4
445 83.7
446 85.8
447 87.6
448 89.3
449 89.7
450 92.4
451 93.4
452 93.1
453 93.6
454 95.6
455 96.8
456 99.1
457 101.7
458 105.2
459 108.8
460 110.5
461 110.9
462 111.5
463 114.8
464 116.6
465 119.5
466 123.5
467 124.9
468 126.3
469 127.7
470 129.2
471 129.7
472 129
473 130.4
474 128.5
475 126.5
476 121.4
477 122.1
478 119.4
479 117.4
480 114.9
481 114.1
482 111.7
483 108.1
484 109
485 105.9
486 107.4
487 103.3
488 103.4
489 104.6
490 108
491 109.7
492 113.8
493 115.1
494 114.6
495 119.3
496 119.2
497 124.3
498 128.2
499 130.2
500 129.3
501 129
502 129.1
503 134.2
504 137.1
505 138.2
506 142.4
507 144.2
508 144.7
509 144.6
510 144.6
511 147.1
512 151.3
513 147.5
514 149
515 148.7
516 150
517 150.1
518 151.1
519 152.9
520 157.5
521 159.7
522 161.7
523 169.6
524 174.9
525 183.1
526 187.3
527 197.2
528 205.3
529 209.9
530 214.6
531 219.8
532 224.7
533 223.5
534 223.4
535 219.5
536 218.2
537 211.5
538 206.8
539 204.6
540 203.2
541 199.4
542 194.7
543 195.6
544 194.5
545 196
546 195.2
547 196.3
548 197.8
549 202.1
550 202.5
551 206.6
552 210.5
553 210.9
554 214.2
555 217.7
556 220.2
557 224.5
558 227.1
559 226.2
560 230
561 231.6
562 231.8
563 234.5
564 236
565 235.6
566 237.9
567 237.1
568 238.8
569 242.3
570 239.4
571 239.8
572 238.2
573 239.7
574 239.7
575 240.7
576 242.4
577 246.4
578 247.1
579 247.5
580 253.3
581 257.4
582 265.3
583 272.2
584 277.6
585 282.8
586 286.7
587 288.4
588 292.4
589 299.5
590 306.8
591 310.4
592 313.8
593 312.4
594 314.2
595 314.9
596 318.2
597 317.3
598 314.6
599 310
600 303.9
601 297.1
602 290.5
603 283.5
604 276.6
605 273.9
606 266.8
607 265.8
608 265.3
609 267
610 266.8
611 269.5
612 273.8
613 280.5
614 282.8
615 278.1
616 277.6
617 279.5
618 284.7
619 284.8
620 285.3
621 287.7
622 286.2
623 285.5
624 286.7
625 297.2
626 300.4
627 302
628 300.2
629 299.1
630 302.5
631 298.6
632 297.7
633 295.1
634 299.4
635 297.1
636 298
637 296.8
638 296.6
639 300.7
640 297.8
641 305.5
642 309.6
643 315.1
644 316.5
645 323.9
646 330.4
647 336.2
648 341.1
649 343.7
650 350.9
651 351.4
652 355.3
653 358.9
654 361.4
655 357.8
656 355.8
657 355.7
658 354.3
659 351.3
660 345.4
661 342.8
662 338.5
663 333.2
664 329.8
665 327.6
666 328
667 327.3
668 326.5
669 330
670 333.6
671 337.9
672 344.6
673 347.2
674 347.9
675 353.3
676 352.5
677 354.9
678 358.2
679 359.8
680 360
681 358.5
682 355.6
683 358.1
684 361
685 356.7
686 356.1
687 353.2
688 353
689 346.4
690 346.4
691 344
692 345.5
693 345
694 342.6
695 344.1
696 347
697 352
698 358
699 364
700 365.2
701 370.7
702 370.1
703 374.1
704 378.9
705 382.2
706 384
707 386.5
708 384.7
709 388.4
710 396.3
711 398.2
712 403.6
713 404.3
714 405.9
715 413.4
716 416.8
717 416.2
718 416.5
719 415.9
720 414.4
721 416.6
722 414.6
723 409.2
724 408.4
725 400.1
726 396.6
727 396.7
728 395.4
729 393.8
730 387.7
731 388.2
732 392.5
733 396.3
734 396.6
735 399.5
736 403.2
737 402.2
738 401.3
739 400.5
740 403.1
741 399.2
742 395.8
743 393.9
744 394.9
745 392.4
746 390.9
747 391.5
748 395.3
749 394
750 397.7
751 398.5
752 398
753 399.1
754 395.8
755 394
756 395
757 395.9
758 397.8
759 398.6
760 395.9
761 396.5
762 397.3
763 399.4
764 401.5
765 409.3
766 412.6
767 418.1
768 417.6
769 419.8
770 427
771 429
772 431.4
773 435.6
774 439.1
775 436.6
776 436.9
777 431.5
778 429.9
779 428.7
780 420.7
781 419.3
782 414.2
783 409.7
784 405.4
785 407.5
786 403.7
787 400.8
788 397.8
789 403.7
790 403.1
791 399.9
792 401.7
793 403.5
794 402.4
795 398.9
796 395.5
797 397.9
798 399.7
799 396.2
800 401.4
801 407.4
802 403.2
803 400.1
804 401.1
805 402.6
806 406.7
807 401.6
808 401
809 398.5
810 395.8
811 392.5
812 390.9
813 393.3
814 395.9
815 389.4
816 384.8
817 389.4
818 389.6
819 388.4
820 384.8
821 382.9
822 388.8
823 387.9
824 383.3
825 387
826 387.8
827 386.2
828 386.5
829 386.2
830 390.3
831 392.1
832 394.1
833 391.2
834 390.6
835 391.5
836 393.4
837 392.1
838 387.6
839 389.3
840 383.4
841 378.6
842 370.3
843 371.9
844 370.2
845 368.9
846 363.6
847 363
848 360.6
849 358.1
850 359.8
851 360.9
852 365.1
853 363.2
854 364.1
855 365
856 368.5
857 366.9
858 371.7
859 374.1
860 371.7
861 369.9
862 367.1
863 365
864 367.8
865 363.8
866 360.9
867 362.8
868 363.9
869 362
870 363.3
871 364.6
872 364.9
873 368.2
874 366.6
875 368.4
876 369.7
877 374
878 372.7
879 375
880 376.2
881 378.6
882 385
883 385.3
884 387.8
885 389
886 394.8
887 392.8
888 393.8
889 397.4
890 397.7
891 400.7
892 396.8
893 398
894 396.8
895 395.7
896 395.7
897 395.4
898 390.2
899 386.4
900 383.7
901 378.4
902 380.2
903 380.5
904 381.4
905 379.7
906 378.2
907 377.8
908 386.7
909 385.9
910 390.4
911 390.6
912 390.8
913 390
914 387.2
915 392.4
916 389.9
917 384.6
918 380.1
919 383.8
920 385.7
921 386.3
922 386.6
923 385.9
924 392.4
925 392.4
926 393.8
927 397
928 398.1
929 396.6
930 395.1
931 396.2
932 393
933 397.8
934 394.2
935 395.8
936 397
937 401.3
938 401.7
939 403
940 404.5
941 409.8
942 413.9
943 411.5
944 415.2
945 412.1
946 413.6
947 412.7
948 410.6
949 410.2
950 410.5
951 407.4
952 405.3
953 405.2
954 403.4
955 405.5
956 403.7
957 404.4
958 406.2
959 405.5
960 404.1
961 403.4
962 407.6
963 403.2
964 403.6
965 400.8
966 399.3
967 398.5
968 397.2
969 396.9
970 397.4
971 398.8
972 395.3
973 399
974 396.1
975 394.7
976 396.9
977 396.3
978 397.2
979 395.5
980 394.5
981 391.1
982 387.5
983 384.7
984 382.4
985 382.2
986 378.8
987 375.6
988 374.3
989 374.8
990 372
991 369.2
992 367
993 364.2
994 365.8
995 363.8
996 363.1
997 359.2
998 361
999 359.4
1000 355.2
1001 357.7
1002 358.5
1003 359.6
1004 354.1
1005 352.1
1006 347.7
1007 351.9
1008 345.2
1009 342
1010 341.1
1011 339.6
1012 338.3
1013 333.3
1014 336.3
1015 335.2
1016 336.5
1017 330.8
1018 334.3
1019 331.6
1020 329.7
1021 325.4
1022 323.6
1023 327.8
1024 325.1
1025 327
1026 325.9
1027 329.9
1028 327.5
1029 330.5
1030 330.8
1031 335.2
1032 337.8
1033 337.9
1034 338.5
1035 341.8
1036 344.2
1037 344.8
1038 346.9
1039 350.3
1040 358.7
1041 358.8
1042 360.9
1043 362.2
1044 365.6
1045 368.1
1046 373.8
1047 375.7
1048 378
1049 375.2
1050 376.7
1051 382.3
1052 385.4
1053 388.5
1054 390.8
1055 395.3
1056 396.4
1057 402
1058 405.1
1059 415.2
1060 414.9
1061 411.5
1062 415.6
1063 415.3
1064 416.4
1065 419.1
1066 421.9
1067 418.4
1068 420.7
1069 420.1
1070 422
1071 427.7
1072 427.6
1073 432.7
1074 437.1
1075 433.8
1076 430.3
1077 431.8
1078 431.6
1079 427.7
1080 430.1
1081 430.2
1082 428.5
1083 427.5
1084 427.5
1085 427.2
1086 427.2
1087 430.7
1088 432.8
1089 437.5
1090 439.4
1091 440
1092 442.4
1093 444.4
1094 445.9
1095 448.7
1096 457.9
1097 460.6
1098 465.6
1099 468.8
1100 470.2
1101 470
1102 469.6
1103 471.9
1104 471.4
1105 471.9
1106 467.6
1107 467.8
1108 464.2
1109 457.3
1110 457.1
1111 456.4
1112 458
1113 454.8
1114 453.4
1115 453.7
1116 450
1117 447
1118 448.4
1119 450.8
1120 444.5
1121 446.9
1122 444
1123 450.1
1124 452.2
1125 456
1126 466.6
1127 468.8
1128 469.1
1129 474.9
1130 479.8
1131 478.8
1132 484.5
1133 480
1134 481.9
1135 476.3
1136 469
1137 467.8
1138 465.3
1139 461.3
1140 464.1
1141 466.4
1142 465.9
1143 466.6
1144 463.6
1145 463.9
1146 465
1147 467.2
1148 469.8
1149 474.2
1150 469
1151 465.5
1152 464.9
1153 467
1154 469.5
1155 470.6
1156 470.5
1157 471
1158 472
1159 469.3
1160 473.3
1161 480.4
1162 478.8
1163 478.5
1164 478.5
1165 478.6
1166 479.3
1167 483.7
1168 478.7
1169 475.7
1170 474.4
1171 470.2
1172 471.9
1173 469.2
1174 468.1
1175 471.8
1176 468.4
1177 463.8
1178 464.4
1179 472.6
1180 469.3
1181 467.3
1182 464.9
1183 467.4
1184 466
1185 461.6
1186 462
1187 460.2
1188 463.6
1189 455.6
1190 461.6
1191 463.4
1192 462.4
1193 456.1
1194 452.8
1195 450.1
1196 447.7
1197 441.3
1198 433.7
1199 431.5
1200 423.7
1201 420.3
1202 420.9
1203 422.6
1204 421.9
1205 420.4
1206 428.8
1207 438.8
1208 447.5
1209 458.8
1210 464
1211 471.7
1212 478.8
1213 482.6
1214 492.4
1215 498.9
1216 498.3
1217 494.6
1218 489.6
1219 484.2
1220 482.5
1221 477.7
1222 472.1
1223 472.5
1224 468.3
1225 464.7
1226 458.4
1227 462.1
1228 461.3
1229 460.8
1230 458.2
1231 450
1232 448
1233 442.6
1234 436.1
1235 432.5
1236 432.3
1237 422.5
1238 420.5
1239 412.5
1240 413.4
1241 417.6
1242 414.7
1243 411.3
1244 409.9
1245 407.5
1246 408.3
1247 407.4
1248 405.5
1249 406.5
1250 407.4
1251 406.2
1252 406.1
1253 407.8
1254 411.6
1255 413.4
1256 406.4
1257 406.6
1258 406.7
1259 407.7
1260 402.5
1261 397.4
1262 392.6
1263 392.7
1264 393.5
1265 392
1266 390.4
1267 388.8
1268 384.4
1269 380.8
1270 381.2
1271 383.2
1272 387.3
1273 383.6
1274 378.6
1275 378.3
1276 382
1277 383.2
1278 385.2
1279 383.6
1280 382.4
1281 387.8
1282 384.7
1283 387.2
1284 386
1285 385.3
1286 387.1
1287 390
1288 392.1
1289 392.1
1290 395.5
1291 391
1292 389.2
1293 386.2
1294 387.8
1295 391.3
1296 390.4
1297 388.1
1298 384.4
1299 388.4
1300 387.5
1301 388.5
1302 392.9
1303 394.1
1304 393.9
1305 393.3
1306 395.3
1307 394.2
1308 396.9
1309 396.9
1310 399.4
1311 403.6
1312 406.4
1313 409.9
1314 413.6
1315 418.3
1316 418.9
1317 420.5
1318 424.7
1319 427.6
1320 427.3
1321 422.1
1322 418.1
1323 419.4
1324 418.1
1325 415.7
1326 412.8
1327 412.9
1328 413.3
1329 410.7
1330 410.1
1331 410.9
1332 414.9
1333 415.2
1334 420.3
1335 420.6
1336 422.1
1337 423.5
1338 420.4
1339 425.2
1340 421.7
1341 423.2
1342 420.4
1343 418.4
1344 415.7
1345 415.7
1346 417.3
1347 417.8
1348 418.3
1349 411.8
1350 415.9
1351 416.8
1352 423
1353 425.7
1354 427.1
1355 426.6
1356 428.5
1357 427.1
1358 433.6
1359 435.7
1360 439.2
1361 442.3
1362 440.3
1363 439.8
1364 436.6
1365 436.1
1366 436.1
1367 441.8
1368 438.3
1369 442.9
1370 440.6
1371 438.5
1372 437.2
1373 437.2
1374 438.7
1375 440.5
1376 436.9
1377 435.3
1378 436.1
1379 434.8
1380 434.1
1381 432.3
1382 433.3
1383 439.7
1384 441.8
1385 443
1386 445.1
1387 444.5
1388 447.5
1389 447.8
1390 449.7
1391 452.3
1392 453.6
1393 445.3
1394 445.4
1395 440.7
1396 438.2
1397 437.4
1398 433.3
1399 431.3
1400 433.5
1401 429.9
1402 429.8
1403 430.6
1404 429.1
1405 433.7
1406 435.8
1407 438.1
1408 438
1409 442.1
1410 439.8
1411 446.6
1412 447.8
1413 452
1414 452.3
1415 451.9
1416 451.2
1417 446.3
1418 446
1419 438
1420 432.4
1421 425.4
1422 422.8
1423 421.7
1424 421.2
1425 422.6
1426 428.5
1427 429.1
1428 427.2
1429 429.2
1430 432.6
1431 435.2
1432 432.9
1433 431.8
1434 427.4
1435 424.6
1436 416.4
1437 413.6
1438 414.8
};
\addlegendentry{Sat}
\addplot [semithick, orchid227119194]
table {%
0 196
1 255.666666666667
2 290.25
3 309.6
4 326.333333333333
5 332.428571428571
6 340.625
7 348.777777777778
8 350.3
9 390.5
10 387.9
11 391.9
12 392.6
13 389.5
14 393.4
15 398.7
16 401.3
17 398.9
18 400.7
19 397.6
20 400.7
21 398.4
22 396.9
23 398.1
24 391
25 385.8
26 380.1
27 380.2
28 379.6
29 380
30 378.8
31 374
32 375.3
33 374.5
34 375.3
35 373.7
36 372.3
37 371.1
38 367.9
39 368
40 373.3
41 376
42 370
43 371.4
44 368.2
45 368.8
46 371.2
47 365.4
48 368.2
49 367.5
50 361.8
51 359.3
52 361.5
53 359.9
54 357.7
55 355.7
56 353.8
57 357.6
58 354.2
59 353.2
60 346.3
61 347.4
62 347.2
63 347.3
64 348.8
65 349.7
66 352.1
67 349.6
68 350.2
69 347.1
70 346.4
71 343.1
72 336.3
73 330.3
74 329.1
75 324.9
76 319.6
77 319.3
78 318.1
79 320.2
80 324
81 327.5
82 329.8
83 333.6
84 334.4
85 337.1
86 340.6
87 336.1
88 334
89 329.4
90 324.5
91 319.1
92 319.7
93 317.2
94 316.6
95 312.7
96 306.8
97 307.9
98 306.8
99 303.2
100 305.5
101 303.2
102 300.4
103 300.9
104 296.7
105 296.3
106 294.5
107 295.6
108 295.2
109 298.7
110 299.9
111 299.5
112 299.3
113 294.8
114 293.3
115 290.7
116 290.6
117 286.7
118 283.7
119 284.2
120 279.8
121 283.8
122 282.5
123 284.3
124 284.7
125 284.9
126 283.9
127 286.2
128 283.7
129 279.2
130 277.8
131 275.2
132 274.6
133 271.5
134 269.7
135 269.9
136 269.3
137 269.5
138 271.5
139 271
140 271.3
141 267.3
142 268.4
143 269.2
144 269.4
145 270.6
146 271.3
147 269.3
148 269.4
149 271.4
150 272.7
151 274.4
152 270.9
153 270.5
154 268.7
155 265.3
156 260.1
157 256.8
158 257
159 256.6
160 251.5
161 247.5
162 247.8
163 243.1
164 242.2
165 239.6
166 241.7
167 240.1
168 236.1
169 231.8
170 232.2
171 231.8
172 231
173 231.6
174 228.9
175 228.2
176 226.9
177 227.7
178 228.5
179 223.8
180 223.7
181 222.9
182 219.2
183 217.1
184 218.4
185 219.5
186 217.3
187 216.9
188 213.4
189 216.3
190 211.8
191 211.4
192 212.4
193 213.4
194 209.8
195 209
196 207.4
197 204.3
198 203.5
199 202.5
200 200.4
201 200.3
202 200.5
203 199.3
204 198
205 190.5
206 189.9
207 188.7
208 189.4
209 188.3
210 187.2
211 184.4
212 181.2
213 177.8
214 176.6
215 178.7
216 176.2
217 177
218 174.9
219 174
220 177.9
221 175.8
222 176.3
223 178.3
224 176
225 177.2
226 177.4
227 175
228 174.1
229 170.4
230 165.1
231 165.3
232 160.4
233 158.7
234 160.3
235 159.4
236 159.2
237 158.3
238 155.9
239 157.4
240 157.4
241 156.2
242 157.7
243 156.9
244 156.3
245 155.9
246 154.4
247 152.5
248 155.5
249 152.2
250 151.2
251 146.6
252 143.6
253 138.8
254 134.6
255 130.1
256 127.4
257 124
258 117.8
259 114.6
260 112.3
261 111.9
262 110.9
263 108.7
264 107.6
265 104.9
266 100.2
267 97.5
268 94.6
269 95.3
270 92.8
271 93.6
272 90.7
273 88.9
274 87
275 86.6
276 88.1
277 88
278 87.7
279 85.1
280 84.2
281 80.8
282 79.3
283 78.4
284 77.9
285 76.6
286 73.4
287 71.4
288 70.3
289 67.6
290 65.6
291 64.9
292 63.5
293 63.1
294 61.5
295 60.8
296 60.8
297 61
298 59.3
299 59.9
300 59.9
301 58.2
302 57.5
303 55.6
304 53.5
305 52.8
306 51.7
307 50.4
308 50.6
309 50
310 50.1
311 48.4
312 47.7
313 48.3
314 49.1
315 47.6
316 46.6
317 45.7
318 43.4
319 42.4
320 40.1
321 40.3
322 39.5
323 38.6
324 37.1
325 35.9
326 35.9
327 35.5
328 35.1
329 33.9
330 32.1
331 32
332 31.2
333 30.8
334 30.8
335 30.5
336 30
337 30
338 31.3
339 31.4
340 33
341 33.2
342 34.2
343 34.7
344 36.3
345 36.2
346 36.8
347 37.3
348 36.4
349 36.8
350 36.2
351 36
352 35.8
353 35
354 32.9
355 33.4
356 33
357 31.5
358 32.5
359 32.1
360 33
361 33
362 32
363 32.9
364 33.2
365 34.1
366 34.9
367 35.7
368 34.7
369 35.2
370 34.2
371 33.8
372 34
373 33.4
374 33.6
375 32.8
376 32.7
377 31.9
378 33.1
379 33.1
380 34.3
381 35.1
382 35.4
383 36.1
384 37
385 37.4
386 36.8
387 37.5
388 36.5
389 36.4
390 36.4
391 36.9
392 38
393 39.1
394 40.1
395 41.4
396 42.4
397 44.9
398 46.8
399 50.1
400 50.6
401 51
402 52.3
403 52.9
404 53
405 53.2
406 54
407 53.8
408 53.8
409 52.7
410 52.7
411 52.7
412 53.2
413 51.5
414 50.7
415 50.7
416 51.1
417 50.6
418 51.3
419 50.6
420 49.9
421 48.7
422 46.9
423 47.3
424 47.7
425 46.6
426 45.6
427 45.2
428 46.5
429 46.2
430 47.2
431 49.1
432 52
433 52.8
434 53.1
435 56
436 56.4
437 58.3
438 57.1
439 58.7
440 59.7
441 61.3
442 60.1
443 60.8
444 62.2
445 59.7
446 60.4
447 61.2
448 61.1
449 62
450 61.7
451 60.1
452 61.8
453 62.7
454 65.8
455 69
456 71
457 71.1
458 73.2
459 74.3
460 75.5
461 78.4
462 80.3
463 83.1
464 83.5
465 84.7
466 86.2
467 88.7
468 89.9
469 92.2
470 95.8
471 95.6
472 95.7
473 94.5
474 93.1
475 91.8
476 93.2
477 91.3
478 90.8
479 90.4
480 89.1
481 88.4
482 88.5
483 89.9
484 90.8
485 92.4
486 89.4
487 90.9
488 92.3
489 91.6
490 91.7
491 95.1
492 96.2
493 98.6
494 100.6
495 103
496 106.3
497 106.5
498 106.9
499 108.2
500 112.3
501 112.9
502 112.3
503 111.8
504 111
505 109.2
506 110
507 111.2
508 113.7
509 113.1
510 114.2
511 115.3
512 117.1
513 118
514 120.9
515 122.7
516 125.9
517 128.1
518 128.5
519 134.8
520 133.5
521 135.1
522 138.9
523 140.7
524 144.4
525 147.3
526 148.7
527 151.6
528 155.7
529 157.4
530 159.7
531 161.3
532 160.6
533 162.3
534 160
535 159.8
536 158.5
537 157.6
538 155.6
539 152.1
540 151.4
541 148.4
542 146
543 144.6
544 144.9
545 144.6
546 144.8
547 146.9
548 148.6
549 150.2
550 151.1
551 156
552 158
553 159.8
554 160.4
555 165.4
556 167.8
557 168.2
558 169.5
559 171.2
560 174.5
561 174.7
562 178.5
563 181.7
564 182.7
565 180.4
566 181.1
567 179
568 177
569 177.4
570 177.4
571 177.8
572 177.9
573 176.5
574 177
575 180.1
576 182.2
577 185.6
578 189.3
579 192.6
580 194.1
581 197.1
582 203.6
583 208.9
584 215.5
585 221.7
586 225.4
587 232.1
588 234.8
589 239.5
590 246.6
591 253.3
592 252.8
593 255
594 253
595 254.6
596 254.8
597 251.7
598 251.3
599 248.8
600 240.4
601 233.6
602 230
603 226.9
604 228.2
605 221.9
606 217.3
607 218.3
608 219.1
609 213.8
610 216
611 216.7
612 218.3
613 220.8
614 222.6
615 227.8
616 232.5
617 232.5
618 233.6
619 239.7
620 243
621 244
622 245.4
623 245.6
624 246.7
625 245.3
626 245.7
627 247.6
628 249.8
629 250.5
630 251.1
631 252.5
632 253.8
633 254.6
634 255.7
635 257.1
636 257.4
637 257.6
638 262.5
639 264.9
640 268.5
641 269.6
642 271
643 276.2
644 279.4
645 282.5
646 290.5
647 297.6
648 299.1
649 305.7
650 310.2
651 312.9
652 322.6
653 325
654 325.5
655 325
656 322.8
657 317.7
658 314.6
659 309.7
660 307.8
661 307.1
662 301.3
663 295.4
664 295.1
665 296.9
666 295.9
667 298.5
668 299.8
669 300
670 296.6
671 298.3
672 300.7
673 303.9
674 305.2
675 302.7
676 302.3
677 303.8
678 303.1
679 306.5
680 305.4
681 305.1
682 304.6
683 306.8
684 308.1
685 306.4
686 308.7
687 302.6
688 306
689 303.2
690 308.1
691 309.1
692 306.4
693 302.7
694 301.5
695 306.3
696 305.8
697 312.2
698 309.1
699 313.2
700 314.3
701 316.5
702 321.5
703 327.5
704 333
705 336.4
706 343.2
707 346.8
708 353.2
709 357.1
710 358.9
711 362
712 365.2
713 368
714 367.3
715 368.9
716 365.9
717 364.2
718 362.2
719 355.4
720 353.7
721 350.5
722 347.8
723 341.4
724 337.3
725 334.3
726 331.6
727 330.8
728 327.7
729 330.6
730 334.1
731 336.3
732 334.8
733 337.6
734 336.5
735 334
736 334.7
737 336.8
738 339.8
739 340.3
740 340.5
741 341.1
742 340.7
743 343.2
744 346.9
745 350.8
746 351.5
747 350
748 350.6
749 349.2
750 351.3
751 348.6
752 346.6
753 346.2
754 346.8
755 346.2
756 351.8
757 352.5
758 354.1
759 355.5
760 354.6
761 358.4
762 365.3
763 363.6
764 362.3
765 365.2
766 365.9
767 372.9
768 373.2
769 375.9
770 377.4
771 376.5
772 378.7
773 383.2
774 384.5
775 385
776 388.8
777 386.5
778 383.6
779 380
780 380
781 383.2
782 380.7
783 378.2
784 376.7
785 374.8
786 368.4
787 366.1
788 369.5
789 372.9
790 369.1
791 367.7
792 362.7
793 357.9
794 360.3
795 359.7
796 357.2
797 356.1
798 352.8
799 350.1
800 352.3
801 351.3
802 354.4
803 359.7
804 355.8
805 356.3
806 359.1
807 357.5
808 359.5
809 361.8
810 358.5
811 356.1
812 355.7
813 355.2
814 357.2
815 356.4
816 352.5
817 350.1
818 350.7
819 346.3
820 345.7
821 349.5
822 350.1
823 344.7
824 344.4
825 348.6
826 347.8
827 349.5
828 347.6
829 350
830 349.4
831 346
832 344.2
833 347.1
834 344.6
835 340.3
836 341.7
837 343.4
838 341.6
839 336.7
840 339.4
841 337
842 331.9
843 332.6
844 332
845 328.6
846 328.2
847 323.7
848 323.8
849 328.7
850 326.2
851 327.7
852 326.5
853 323.7
854 324.6
855 323.2
856 319.6
857 319
858 315.7
859 316.7
860 316.8
861 314
862 318
863 316.3
864 315.2
865 314.2
866 316.2
867 318.5
868 320.1
869 315.7
870 314.4
871 315.9
872 314
873 313.7
874 312.4
875 317.4
876 318.2
877 317.9
878 322
879 324.8
880 324
881 323.8
882 325.3
883 327.3
884 329.3
885 330
886 328.3
887 327.3
888 327.8
889 325.2
890 326.6
891 327.9
892 326.2
893 324.8
894 326.3
895 324.6
896 321.7
897 320.5
898 314.4
899 314.2
900 309.9
901 307.3
902 307.6
903 307.1
904 301.4
905 299.1
906 298.6
907 297.6
908 297.4
909 296.8
910 298.8
911 299.8
912 297.8
913 296
914 299.9
915 300.5
916 300.3
917 299.8
918 300
919 298.1
920 296.3
921 295.7
922 297.2
923 303.9
924 301.6
925 299.6
926 300.2
927 298.2
928 298.5
929 296.6
930 297.1
931 298.2
932 299.3
933 292.7
934 292.8
935 297.1
936 297.3
937 301.2
938 301.1
939 305.5
940 306.7
941 307.6
942 308.6
943 311.2
944 311.4
945 309.6
946 313.1
947 314.4
948 315.5
949 317.5
950 318.1
951 317.3
952 316.6
953 317.6
954 319.2
955 319.7
956 317
957 315.9
958 315.2
959 313.1
960 312.1
961 306.4
962 302.4
963 301
964 296.9
965 293.4
966 292.7
967 294
968 290.7
969 286.5
970 283.6
971 288
972 291.3
973 292.4
974 297.2
975 297.6
976 301
977 300
978 304.4
979 309.5
980 313.6
981 314.8
982 315.3
983 314.8
984 315.4
985 315.2
986 313.4
987 313.9
988 311.4
989 306.7
990 306.3
991 305.6
992 305.2
993 306
994 306.4
995 307.7
996 308.6
997 308.3
998 310.9
999 313.5
1000 314.6
1001 314.2
1002 316.1
1003 313.3
1004 311.2
1005 309.2
1006 307.7
1007 306.3
1008 307.6
1009 308
1010 308
1011 310.4
1012 309.5
1013 309.5
1014 309.4
1015 310.8
1016 312.8
1017 314.7
1018 313.3
1019 314.7
1020 313.7
1021 310.3
1022 312.4
1023 310.4
1024 312.6
1025 314
1026 313.6
1027 315.2
1028 314.7
1029 313.7
1030 311.7
1031 313.9
1032 310.8
1033 313.9
1034 314.4
1035 316.7
1036 320
1037 319.4
1038 322.1
1039 323.4
1040 325.9
1041 328.1
1042 328.6
1043 330.9
1044 329.5
1045 328
1046 325.3
1047 327.3
1048 328.1
1049 326.4
1050 324.6
1051 326.3
1052 323.8
1053 322.1
1054 319.6
1055 319.7
1056 317.2
1057 316.5
1058 316.2
1059 317
1060 321.6
1061 318.1
1062 321.4
1063 322.7
1064 326.1
1065 326
1066 327.8
1067 329
1068 329.7
1069 333.5
1070 333
1071 333.1
1072 332.5
1073 336.9
1074 334.3
1075 335.6
1076 337.7
1077 332.1
1078 327.5
1079 324.6
1080 322.8
1081 320.2
1082 319.2
1083 314.9
1084 313.3
1085 309.5
1086 307.5
1087 309.1
1088 307.4
1089 306.8
1090 303.6
1091 307.8
1092 312.2
1093 312.4
1094 317.5
1095 319.3
1096 320.9
1097 324.4
1098 330.5
1099 330.4
1100 332.7
1101 331.8
1102 330.7
1103 330.2
1104 325
1105 327
1106 328.5
1107 326.6
1108 323.6
1109 320.6
1110 319
1111 317.1
1112 313.9
1113 312.1
1114 314
1115 310.5
1116 307.3
1117 305.2
1118 306
1119 311.1
1120 314.2
1121 316.7
1122 320.3
1123 323.2
1124 329.2
1125 333.5
1126 335
1127 338.6
1128 338.3
1129 339.2
1130 337.4
1131 338.6
1132 335.7
1133 331.1
1134 325.2
1135 325.6
1136 323.2
1137 321.8
1138 319.8
1139 320.7
1140 318.7
1141 314
1142 313.7
1143 315.9
1144 316.7
1145 311.5
1146 312.2
1147 308.6
1148 309.9
1149 304.7
1150 305.5
1151 303.1
1152 301.1
1153 297.7
1154 298.1
1155 297.4
1156 295.5
1157 296.9
1158 295.9
1159 294.6
1160 293
1161 301
1162 302.9
1163 306.2
1164 306.3
1165 306.4
1166 305.2
1167 303.4
1168 299
1169 297.3
1170 297.4
1171 290.1
1172 286.3
1173 279.7
1174 274.4
1175 274.4
1176 273.5
1177 268.8
1178 270.1
1179 271.3
1180 270.3
1181 273.3
1182 276
1183 279.3
1184 280.7
1185 280.2
1186 282.4
1187 286.6
1188 288.4
1189 290
1190 295.3
1191 293
1192 291.4
1193 292.6
1194 294.5
1195 297.5
1196 295.5
1197 296.2
1198 294.8
1199 290.9
1200 284.6
1201 280.8
1202 282
1203 281.8
1204 275.4
1205 268.6
1206 264.4
1207 260.5
1208 257.6
1209 256.1
1210 255.9
1211 257
1212 252.9
1213 248.6
1214 247.8
1215 246.4
1216 247.8
1217 249.2
1218 249.8
1219 250.6
1220 248.7
1221 245
1222 242.6
1223 243.8
1224 245.6
1225 243.4
1226 241.6
1227 237.3
1228 235.8
1229 237
1230 237.1
1231 235.3
1232 237.7
1233 235.1
1234 232.2
1235 233.7
1236 231.6
1237 229
1238 226.8
1239 222.4
1240 218.8
1241 220.4
1242 215.9
1243 215.8
1244 214.3
1245 215.9
1246 218
1247 221.9
1248 220.9
1249 223.1
1250 223.8
1251 222.7
1252 223.5
1253 222
1254 221.4
1255 214.7
1256 213.7
1257 209.1
1258 207.3
1259 206.2
1260 205.5
1261 203.6
1262 204.1
1263 204.5
1264 205.4
1265 208.6
1266 208.6
1267 211.9
1268 213.4
1269 213.5
1270 212.4
1271 212.7
1272 212.3
1273 211.9
1274 213.9
1275 213.6
1276 212.3
1277 215.2
1278 216.2
1279 214.5
1280 217.1
1281 218.7
1282 216.8
1283 215.3
1284 211.5
1285 213.8
1286 213.4
1287 208.5
1288 206
1289 205.8
1290 201.6
1291 202.8
1292 201.1
1293 203.2
1294 206.3
1295 205.7
1296 206.1
1297 206.9
1298 209.7
1299 206.8
1300 213.8
1301 212.2
1302 217.1
1303 219.1
1304 219.8
1305 222.8
1306 226.6
1307 232.4
1308 232
1309 236.5
1310 230.6
1311 228.6
1312 225.1
1313 223.5
1314 219.2
1315 215.1
1316 211.7
1317 206.2
1318 203.5
1319 199.8
1320 202.8
1321 202.2
1322 201.9
1323 197.6
1324 199.5
1325 200.5
1326 200.9
1327 198.5
1328 199.9
1329 201.2
1330 200.7
1331 202.7
1332 201.8
1333 203
1334 200.5
1335 195.1
1336 191.9
1337 191.1
1338 189.8
1339 187.2
1340 183.9
1341 180.8
1342 185.6
1343 186.7
1344 188.5
1345 189.8
1346 189
1347 190.1
1348 189.1
1349 189.9
1350 190.3
1351 192.8
1352 189.9
1353 186.6
1354 185.1
1355 184.5
1356 186.1
1357 183.8
1358 178.9
1359 176.9
1360 175.8
1361 173.9
1362 171.2
1363 170.6
1364 171.1
1365 173.8
1366 171.8
1367 172.8
1368 174.6
1369 174.5
1370 171.1
1371 169.7
1372 166.8
1373 165.1
1374 161.1
1375 156.7
1376 156.5
1377 152.4
1378 151.1
1379 147.4
1380 147
1381 146
1382 144.4
1383 144.2
1384 144
1385 143.8
1386 147.6
1387 155.4
1388 160.1
1389 165.7
1390 178.8
1391 185.8
1392 196
1393 202.1
1394 207.7
1395 211.6
1396 208.4
1397 206
1398 206.2
1399 205.5
1400 197.8
1401 188.4
1402 181.4
1403 176.8
1404 169.2
1405 164.9
1406 161.5
1407 155
1408 149.9
1409 145.6
1410 141
1411 141.2
1412 139.8
1413 136.9
1414 137.7
1415 136.7
1416 136.3
1417 136.6
1418 133.8
1419 131.6
1420 129
1421 128.9
1422 126.5
1423 126.5
1424 127.1
1425 127.5
1426 125.4
1427 126
1428 126.6
1429 126.7
1430 127
1431 124.5
1432 122.4
1433 120.3
1434 115.4
1435 112.6
1436 112.5
1437 110.7
1438 110
};
\addlegendentry{Sun}
\path [draw=teal, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:120,0)
--(axis cs:120,279.8);

\path [draw=teal, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:180,0)
--(axis cs:180,223.7);

\path [draw=teal, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:360,0)
--(axis cs:360,81.3);

\path [draw=teal, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:420,0)
--(axis cs:420,252.7);

\path [draw=teal, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:600,0)
--(axis cs:600,346.8);

\path [draw=teal, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:660,0)
--(axis cs:660,345.4);

\path [draw=teal, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:840,0)
--(axis cs:840,383.4);

\path [draw=teal, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:900,0)
--(axis cs:900,383.7);

\path [draw=teal, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:1080,0)
--(axis cs:1080,430.1);

\path [draw=teal, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:1140,0)
--(axis cs:1140,464.1);

\path [draw=teal, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:1320,0)
--(axis cs:1320,427.3);

\path [draw=teal, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:1380,0)
--(axis cs:1380,434.1);

\end{axis}

\end{tikzpicture}


==> figures/requests_per_route_avg.tex <==


% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 1, vertical sep=3.0cm}, width=1/2*\textwidth, height=\appendixtikzpictureheight] 
\nextgroupplot[
tick align=outside,
tick pos=left,
title={LiLim},
x grid style={darkgray176},
xlabel={Set},
xmajorgrids,
xmin=0.5, xmax=5.5,
xtick style={color=black},
xtick={1,2,3,4,5},
xticklabel style={rotate=90.0},
xticklabels={200,400,600,800,1000},
y grid style={darkgray176},
ylabel={\(\displaystyle Req/Route^{avg}\)},
ymajorgrids,
ymin=-2.74575, ymax=88.13075,
ytick style={color=black}
]
\addplot [steelblue31119180, opacity=1]
table {%
0.75 6.671875
1.25 6.671875
1.25 21.6125
0.75 21.6125
0.75 6.671875
};
\addplot [steelblue31119180, opacity=1]
table {%
1 6.671875
1 5.25
};
\addplot [steelblue31119180, opacity=1]
table {%
1 21.6125
1 33.6666666666667
};
\addplot [black, opacity=1]
table {%
0.875 5.25
1.125 5.25
};
\addplot [black, opacity=1]
table {%
0.875 33.6666666666667
1.125 33.6666666666667
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 50
};
\addplot [steelblue31119180, opacity=1]
table {%
1.75 7.06428571428571
2.25 7.06428571428571
2.25 25.125
1.75 25.125
1.75 7.06428571428571
};
\addplot [steelblue31119180, opacity=1]
table {%
2 7.06428571428571
2 5.2
};
\addplot [steelblue31119180, opacity=1]
table {%
2 25.125
2 50.75
};
\addplot [black, opacity=1]
table {%
1.875 5.2
2.125 5.2
};
\addplot [black, opacity=1]
table {%
1.875 50.75
2.125 50.75
};
\addplot [steelblue31119180, opacity=1]
table {%
2.75 7.59359047078843
3.25 7.59359047078843
3.25 28.3022727272727
2.75 28.3022727272727
2.75 7.59359047078843
};
\addplot [steelblue31119180, opacity=1]
table {%
3 7.59359047078843
3 5.23333333333333
};
\addplot [steelblue31119180, opacity=1]
table {%
3 28.3022727272727
3 50.5
};
\addplot [black, opacity=1]
table {%
2.875 5.23333333333333
3.125 5.23333333333333
};
\addplot [black, opacity=1]
table {%
2.875 50.5
3.125 50.5
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 75.75
};
\addplot [steelblue31119180, opacity=1]
table {%
3.75 7.71378968253968
4.25 7.71378968253968
4.25 28.875
3.75 28.875
3.75 7.71378968253968
};
\addplot [steelblue31119180, opacity=1]
table {%
4 7.71378968253968
4 5.25
};
\addplot [steelblue31119180, opacity=1]
table {%
4 28.875
4 57.7142857142857
};
\addplot [black, opacity=1]
table {%
3.875 5.25
4.125 5.25
};
\addplot [black, opacity=1]
table {%
3.875 57.7142857142857
4.125 57.7142857142857
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 67.5
4 80.6
};
\addplot [steelblue31119180, opacity=1]
table {%
4.75 7.47614042463738
5.25 7.47614042463738
5.25 29.6323529411765
4.75 29.6323529411765
4.75 7.47614042463738
};
\addplot [steelblue31119180, opacity=1]
table {%
5 7.47614042463738
5 5.21782178217822
};
\addplot [steelblue31119180, opacity=1]
table {%
5 29.6323529411765
5 50.5
};
\addplot [black, opacity=1]
table {%
4.875 5.21782178217822
5.125 5.21782178217822
};
\addplot [black, opacity=1]
table {%
4.875 50.5
5.125 50.5
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 63
5 63.125
5 84
};
\addplot [forestgreen4416044, opacity=1]
table {%
0.75 14.1388888888889
1.25 14.1388888888889
};
\addplot [forestgreen4416044, opacity=1]
table {%
1.75 16.5320512820513
2.25 16.5320512820513
};
\addplot [forestgreen4416044, opacity=1]
table {%
2.75 16.3888888888889
3.25 16.3888888888889
};
\addplot [forestgreen4416044, opacity=1]
table {%
3.75 16.7566666666667
4.25 16.7566666666667
};
\addplot [forestgreen4416044, opacity=1]
table {%
4.75 16.3870967741935
5.25 16.3870967741935
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={SartoriBuriol},
x grid style={darkgray176},
xlabel={Set},
xmajorgrids,
xmin=0.5, xmax=12.5,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8,9,10,11,12},
xticklabel style={rotate=90.0},
xticklabels={100,200,400,600,800,1000,1500,2000,2500,3000,4000,5000},
y grid style={darkgray176},
ymajorgrids,
ymin=-2.74575, ymax=88.13075,
ytick style={color=black},
yticklabels={}
]
\addplot [steelblue31119180, opacity=1]
table {%
0.75 7.14285714285714
1.25 7.14285714285714
1.25 16.6666666666667
0.75 16.6666666666667
0.75 7.14285714285714
};
\addplot [steelblue31119180, opacity=1]
table {%
1 7.14285714285714
1 3.33333333333333
};
\addplot [steelblue31119180, opacity=1]
table {%
1 16.6666666666667
1 25
};
\addplot [black, opacity=1]
table {%
0.875 3.33333333333333
1.125 3.33333333333333
};
\addplot [black, opacity=1]
table {%
0.875 25
1.125 25
};
\addplot [steelblue31119180, opacity=1]
table {%
1.75 4.54545454545455
2.25 4.54545454545455
2.25 12.5
1.75 12.5
1.75 4.54545454545455
};
\addplot [steelblue31119180, opacity=1]
table {%
2 4.54545454545455
2 3.7037037037037
};
\addplot [steelblue31119180, opacity=1]
table {%
2 12.5
2 20
};
\addplot [black, opacity=1]
table {%
1.875 3.7037037037037
2.125 3.7037037037037
};
\addplot [black, opacity=1]
table {%
1.875 20
2.125 20
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 25
};
\addplot [steelblue31119180, opacity=1]
table {%
2.75 6.06060606060606
3.25 6.06060606060606
3.25 14.2857142857143
2.75 14.2857142857143
2.75 6.06060606060606
};
\addplot [steelblue31119180, opacity=1]
table {%
3 6.06060606060606
3 4.65116279069767
};
\addplot [steelblue31119180, opacity=1]
table {%
3 14.2857142857143
3 18.1818181818182
};
\addplot [black, opacity=1]
table {%
2.875 4.65116279069767
3.125 4.65116279069767
};
\addplot [black, opacity=1]
table {%
2.875 18.1818181818182
3.125 18.1818181818182
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 28.5714285714286
3 28.5714285714286
3 28.5714285714286
};
\addplot [steelblue31119180, opacity=1]
table {%
3.75 6.97674418604651
4.25 6.97674418604651
4.25 15
3.75 15
3.75 6.97674418604651
};
\addplot [steelblue31119180, opacity=1]
table {%
4 6.97674418604651
4 3.94736842105263
};
\addplot [steelblue31119180, opacity=1]
table {%
4 15
4 23.0769230769231
};
\addplot [black, opacity=1]
table {%
3.875 3.94736842105263
4.125 3.94736842105263
};
\addplot [black, opacity=1]
table {%
3.875 23.0769230769231
4.125 23.0769230769231
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 33.3333333333333
4 30
};
\addplot [steelblue31119180, opacity=1]
table {%
4.75 6.45161290322581
5.25 6.45161290322581
5.25 15.3846153846154
4.75 15.3846153846154
4.75 6.45161290322581
};
\addplot [steelblue31119180, opacity=1]
table {%
5 6.45161290322581
5 3.77358490566038
};
\addplot [steelblue31119180, opacity=1]
table {%
5 15.3846153846154
5 28.5714285714286
};
\addplot [black, opacity=1]
table {%
4.875 3.77358490566038
5.125 3.77358490566038
};
\addplot [black, opacity=1]
table {%
4.875 28.5714285714286
5.125 28.5714285714286
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 36.3636363636364
};
\addplot [steelblue31119180, opacity=1]
table {%
5.75 6.84931506849315
6.25 6.84931506849315
6.25 18.5185185185185
5.75 18.5185185185185
5.75 6.84931506849315
};
\addplot [steelblue31119180, opacity=1]
table {%
6 6.84931506849315
6 3.33333333333333
};
\addplot [steelblue31119180, opacity=1]
table {%
6 18.5185185185185
6 33.3333333333333
};
\addplot [black, opacity=1]
table {%
5.875 3.33333333333333
6.125 3.33333333333333
};
\addplot [black, opacity=1]
table {%
5.875 33.3333333333333
6.125 33.3333333333333
};
\addplot [steelblue31119180, opacity=1]
table {%
6.75 7.7319587628866
7.25 7.7319587628866
7.25 17.0454545454545
6.75 17.0454545454545
6.75 7.7319587628866
};
\addplot [steelblue31119180, opacity=1]
table {%
7 7.7319587628866
7 3.78787878787879
};
\addplot [steelblue31119180, opacity=1]
table {%
7 17.0454545454545
7 30
};
\addplot [black, opacity=1]
table {%
6.875 3.78787878787879
7.125 3.78787878787879
};
\addplot [black, opacity=1]
table {%
6.875 30
7.125 30
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
7 35.7142857142857
};
\addplot [steelblue31119180, opacity=1]
table {%
7.75 6.94444444444444
8.25 6.94444444444444
8.25 15.1515151515152
7.75 15.1515151515152
7.75 6.94444444444444
};
\addplot [steelblue31119180, opacity=1]
table {%
8 6.94444444444444
8 3.64963503649635
};
\addplot [steelblue31119180, opacity=1]
table {%
8 15.1515151515152
8 19.2307692307692
};
\addplot [black, opacity=1]
table {%
7.875 3.64963503649635
8.125 3.64963503649635
};
\addplot [black, opacity=1]
table {%
7.875 19.2307692307692
8.125 19.2307692307692
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
8 33.3333333333333
8 37.037037037037
8 30.3030303030303
};
\addplot [steelblue31119180, opacity=1]
table {%
8.75 7.30994152046784
9.25 7.30994152046784
9.25 18.1159420289855
8.75 18.1159420289855
8.75 7.30994152046784
};
\addplot [steelblue31119180, opacity=1]
table {%
9 7.30994152046784
9 4.26621160409556
};
\addplot [steelblue31119180, opacity=1]
table {%
9 18.1159420289855
9 29.0697674418605
};
\addplot [black, opacity=1]
table {%
8.875 4.26621160409556
9.125 4.26621160409556
};
\addplot [black, opacity=1]
table {%
8.875 29.0697674418605
9.125 29.0697674418605
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
9 37.8787878787879
};
\addplot [steelblue31119180, opacity=1]
table {%
9.75 7.00934579439252
10.25 7.00934579439252
10.25 19.2307692307692
9.75 19.2307692307692
9.75 7.00934579439252
};
\addplot [steelblue31119180, opacity=1]
table {%
10 7.00934579439252
10 3.37837837837838
};
\addplot [steelblue31119180, opacity=1]
table {%
10 19.2307692307692
10 35.7142857142857
};
\addplot [black, opacity=1]
table {%
9.875 3.37837837837838
10.125 3.37837837837838
};
\addplot [black, opacity=1]
table {%
9.875 35.7142857142857
10.125 35.7142857142857
};
\addplot [steelblue31119180, opacity=1]
table {%
10.75 5.84795321637427
11.25 5.84795321637427
11.25 16.9491525423729
10.75 16.9491525423729
10.75 5.84795321637427
};
\addplot [steelblue31119180, opacity=1]
table {%
11 5.84795321637427
11 3.73831775700935
};
\addplot [steelblue31119180, opacity=1]
table {%
11 16.9491525423729
11 32.7868852459016
};
\addplot [black, opacity=1]
table {%
10.875 3.73831775700935
11.125 3.73831775700935
};
\addplot [black, opacity=1]
table {%
10.875 32.7868852459016
11.125 32.7868852459016
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
11 33.8983050847458
};
\addplot [steelblue31119180, opacity=1]
table {%
11.75 7.37463126843658
12.25 7.37463126843658
12.25 17.4825174825175
11.75 17.4825174825175
11.75 7.37463126843658
};
\addplot [steelblue31119180, opacity=1]
table {%
12 7.37463126843658
12 3.68188512518409
};
\addplot [steelblue31119180, opacity=1]
table {%
12 17.4825174825175
12 32.4675324675325
};
\addplot [black, opacity=1]
table {%
11.875 3.68188512518409
12.125 3.68188512518409
};
\addplot [black, opacity=1]
table {%
11.875 32.4675324675325
12.125 32.4675324675325
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
12 37.8787878787879
12 36.231884057971
};
\addplot [forestgreen4416044, opacity=1]
table {%
0.75 8.33333333333333
1.25 8.33333333333333
};
\addplot [forestgreen4416044, opacity=1]
table {%
1.75 10
2.25 10
};
\addplot [forestgreen4416044, opacity=1]
table {%
2.75 10
3.25 10
};
\addplot [forestgreen4416044, opacity=1]
table {%
3.75 10.3448275862069
4.25 10.3448275862069
};
\addplot [forestgreen4416044, opacity=1]
table {%
4.75 11.1111111111111
5.25 11.1111111111111
};
\addplot [forestgreen4416044, opacity=1]
table {%
5.75 10.8695652173913
6.25 10.8695652173913
};
\addplot [forestgreen4416044, opacity=1]
table {%
6.75 11.0294117647059
7.25 11.0294117647059
};
\addplot [forestgreen4416044, opacity=1]
table {%
7.75 10.4166666666667
8.25 10.4166666666667
};
\addplot [forestgreen4416044, opacity=1]
table {%
8.75 12.6262626262626
9.25 12.6262626262626
};
\addplot [forestgreen4416044, opacity=1]
table {%
9.75 9.86842105263158
10.25 9.86842105263158
};
\addplot [forestgreen4416044, opacity=1]
table {%
10.75 13.7931034482759
11.25 13.7931034482759
};
\addplot [forestgreen4416044, opacity=1]
table {%
11.75 12.0772946859903
12.25 12.0772946859903
};


\end{groupplot}

\end{tikzpicture}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{burlywood238187136}{RGB}{238,187,136}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkseagreen159212148}{RGB}{159,212,148}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{dimgray1319183}{RGB}{131,91,83}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightpink241164163}{RGB}{241,164,163}
\definecolor{lightsteelblue181200224}{RGB}{181,200,224}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{rosybrown190160154}{RGB}{190,160,154}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{silver196180208}{RGB}{196,180,208}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
width=0.86\textwidth,
height=\appendixtikzpictureheight, 
legend cell align={left},
legend style={
  nodes={scale=0.9, transform shape},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.03,0.97)},
  anchor=north west,
  %at={(0.03,0.03)},
  %anchor=south west,
  draw=lightgray204,
},
tick align=outside,
tick pos=left,
title={NYC},
x grid style={darkgray176},
xlabel={StartHour},
xmin=-0.5, xmax=3.5,
xmajorgrids,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={10,14,18,22},
y grid style={darkgray176},
ylabel={\(\displaystyle Req/Route^{avg}\)},
ymin=-2.74575, ymax=88.13075,
ymajorgrids,
ytick style={color=black}
]
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:-0.399333333333333,8.351)
--(axis cs:-0.334,8.351)
--(axis cs:-0.334,8.769)
--(axis cs:-0.399333333333333,8.769)
--(axis cs:-0.399333333333333,8.351)
--cycle;
\path [draw=darkslategray61, fill=lightsteelblue181200224, semithick]
(axis cs:-0.332666666666667,9.911)
--(axis cs:-0.267333333333333,9.911)
--(axis cs:-0.267333333333333,10.655)
--(axis cs:-0.332666666666667,10.655)
--(axis cs:-0.332666666666667,9.911)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:-0.266,10.853)
--(axis cs:-0.200666666666667,10.853)
--(axis cs:-0.200666666666667,11.704)
--(axis cs:-0.266,11.704)
--(axis cs:-0.266,10.853)
--cycle;
\path [draw=darkslategray61, fill=burlywood238187136, semithick]
(axis cs:-0.199333333333333,11.317)
--(axis cs:-0.134,11.317)
--(axis cs:-0.134,12.294)
--(axis cs:-0.199333333333333,12.294)
--(axis cs:-0.199333333333333,11.317)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:-0.132666666666667,11.582)
--(axis cs:-0.0673333333333334,11.582)
--(axis cs:-0.0673333333333334,12.703)
--(axis cs:-0.132666666666667,12.703)
--(axis cs:-0.132666666666667,11.582)
--cycle;
\path [draw=darkslategray61, fill=darkseagreen159212148, semithick]
(axis cs:-0.066,11.713)
--(axis cs:-0.000666666666666718,11.713)
--(axis cs:-0.000666666666666718,12.939)
--(axis cs:-0.066,12.939)
--(axis cs:-0.066,11.713)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, semithick]
(axis cs:0.000666666666666663,11.804)
--(axis cs:0.066,11.804)
--(axis cs:0.066,13.079)
--(axis cs:0.000666666666666663,13.079)
--(axis cs:0.000666666666666663,11.804)
--cycle;
\path [draw=darkslategray61, fill=lightpink241164163, semithick]
(axis cs:0.0673333333333333,11.865)
--(axis cs:0.132666666666667,11.865)
--(axis cs:0.132666666666667,13.288)
--(axis cs:0.0673333333333333,13.288)
--(axis cs:0.0673333333333333,11.865)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, semithick]
(axis cs:0.134,11.868)
--(axis cs:0.199333333333333,11.868)
--(axis cs:0.199333333333333,13.388)
--(axis cs:0.134,13.388)
--(axis cs:0.134,11.868)
--cycle;
\path [draw=darkslategray61, fill=silver196180208, semithick]
(axis cs:0.200666666666667,11.868)
--(axis cs:0.266,11.868)
--(axis cs:0.266,13.417)
--(axis cs:0.200666666666667,13.417)
--(axis cs:0.200666666666667,11.868)
--cycle;
\path [draw=darkslategray61, fill=dimgray1319183, semithick]
(axis cs:0.267333333333333,11.868)
--(axis cs:0.332666666666667,11.868)
--(axis cs:0.332666666666667,13.446)
--(axis cs:0.267333333333333,13.446)
--(axis cs:0.267333333333333,11.868)
--cycle;
\path [draw=darkslategray61, fill=rosybrown190160154, semithick]
(axis cs:0.334,11.873)
--(axis cs:0.399333333333333,11.873)
--(axis cs:0.399333333333333,13.461)
--(axis cs:0.334,13.461)
--(axis cs:0.334,11.873)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:0.600666666666667,8.774)
--(axis cs:0.666,8.774)
--(axis cs:0.666,9.227)
--(axis cs:0.600666666666667,9.227)
--(axis cs:0.600666666666667,8.774)
--cycle;
\path [draw=darkslategray61, fill=lightsteelblue181200224, semithick]
(axis cs:0.667333333333333,10.575)
--(axis cs:0.732666666666667,10.575)
--(axis cs:0.732666666666667,11.183)
--(axis cs:0.667333333333333,11.183)
--(axis cs:0.667333333333333,10.575)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:0.734,11.659)
--(axis cs:0.799333333333333,11.659)
--(axis cs:0.799333333333333,12.375)
--(axis cs:0.734,12.375)
--(axis cs:0.734,11.659)
--cycle;
\path [draw=darkslategray61, fill=burlywood238187136, semithick]
(axis cs:0.800666666666667,12.2)
--(axis cs:0.866,12.2)
--(axis cs:0.866,13.062)
--(axis cs:0.800666666666667,13.062)
--(axis cs:0.800666666666667,12.2)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:0.867333333333333,12.501)
--(axis cs:0.932666666666667,12.501)
--(axis cs:0.932666666666667,13.47)
--(axis cs:0.867333333333333,13.47)
--(axis cs:0.867333333333333,12.501)
--cycle;
\path [draw=darkslategray61, fill=darkseagreen159212148, semithick]
(axis cs:0.934,12.735)
--(axis cs:0.999333333333333,12.735)
--(axis cs:0.999333333333333,13.729)
--(axis cs:0.934,13.729)
--(axis cs:0.934,12.735)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, semithick]
(axis cs:1.00066666666667,12.879)
--(axis cs:1.066,12.879)
--(axis cs:1.066,13.894)
--(axis cs:1.00066666666667,13.894)
--(axis cs:1.00066666666667,12.879)
--cycle;
\path [draw=darkslategray61, fill=lightpink241164163, semithick]
(axis cs:1.06733333333333,13.018)
--(axis cs:1.13266666666667,13.018)
--(axis cs:1.13266666666667,14.069)
--(axis cs:1.06733333333333,14.069)
--(axis cs:1.06733333333333,13.018)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, semithick]
(axis cs:1.134,13.085)
--(axis cs:1.19933333333333,13.085)
--(axis cs:1.19933333333333,14.178)
--(axis cs:1.134,14.178)
--(axis cs:1.134,13.085)
--cycle;
\path [draw=darkslategray61, fill=silver196180208, semithick]
(axis cs:1.20066666666667,13.103)
--(axis cs:1.266,13.103)
--(axis cs:1.266,14.231)
--(axis cs:1.20066666666667,14.231)
--(axis cs:1.20066666666667,13.103)
--cycle;
\path [draw=darkslategray61, fill=dimgray1319183, semithick]
(axis cs:1.26733333333333,13.12)
--(axis cs:1.33266666666667,13.12)
--(axis cs:1.33266666666667,14.262)
--(axis cs:1.26733333333333,14.262)
--(axis cs:1.26733333333333,13.12)
--cycle;
\path [draw=darkslategray61, fill=rosybrown190160154, semithick]
(axis cs:1.334,13.12)
--(axis cs:1.39933333333333,13.12)
--(axis cs:1.39933333333333,14.287)
--(axis cs:1.334,14.287)
--(axis cs:1.334,13.12)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:1.60066666666667,9.665)
--(axis cs:1.666,9.665)
--(axis cs:1.666,10.069)
--(axis cs:1.60066666666667,10.069)
--(axis cs:1.60066666666667,9.665)
--cycle;
\path [draw=darkslategray61, fill=lightsteelblue181200224, semithick]
(axis cs:1.66733333333333,11.647)
--(axis cs:1.73266666666667,11.647)
--(axis cs:1.73266666666667,12.06)
--(axis cs:1.66733333333333,12.06)
--(axis cs:1.66733333333333,11.647)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:1.734,13.339)
--(axis cs:1.79933333333333,13.339)
--(axis cs:1.79933333333333,14.032)
--(axis cs:1.734,14.032)
--(axis cs:1.734,13.339)
--cycle;
\path [draw=darkslategray61, fill=burlywood238187136, semithick]
(axis cs:1.80066666666667,14.22)
--(axis cs:1.866,14.22)
--(axis cs:1.866,14.942)
--(axis cs:1.80066666666667,14.942)
--(axis cs:1.80066666666667,14.22)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:1.86733333333333,14.766)
--(axis cs:1.93266666666667,14.766)
--(axis cs:1.93266666666667,15.496)
--(axis cs:1.86733333333333,15.496)
--(axis cs:1.86733333333333,14.766)
--cycle;
\path [draw=darkslategray61, fill=darkseagreen159212148, semithick]
(axis cs:1.934,15.141)
--(axis cs:1.99933333333333,15.141)
--(axis cs:1.99933333333333,15.879)
--(axis cs:1.934,15.879)
--(axis cs:1.934,15.141)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, semithick]
(axis cs:2.00066666666667,15.387)
--(axis cs:2.066,15.387)
--(axis cs:2.066,16.14)
--(axis cs:2.00066666666667,16.14)
--(axis cs:2.00066666666667,15.387)
--cycle;
\path [draw=darkslategray61, fill=lightpink241164163, semithick]
(axis cs:2.06733333333333,15.67)
--(axis cs:2.13266666666667,15.67)
--(axis cs:2.13266666666667,16.447)
--(axis cs:2.06733333333333,16.447)
--(axis cs:2.06733333333333,15.67)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, semithick]
(axis cs:2.134,15.862)
--(axis cs:2.19933333333333,15.862)
--(axis cs:2.19933333333333,16.63)
--(axis cs:2.134,16.63)
--(axis cs:2.134,15.862)
--cycle;
\path [draw=darkslategray61, fill=silver196180208, semithick]
(axis cs:2.20066666666667,15.927)
--(axis cs:2.266,15.927)
--(axis cs:2.266,16.707)
--(axis cs:2.20066666666667,16.707)
--(axis cs:2.20066666666667,15.927)
--cycle;
\path [draw=darkslategray61, fill=dimgray1319183, semithick]
(axis cs:2.26733333333333,15.969)
--(axis cs:2.33266666666667,15.969)
--(axis cs:2.33266666666667,16.772)
--(axis cs:2.26733333333333,16.772)
--(axis cs:2.26733333333333,15.969)
--cycle;
\path [draw=darkslategray61, fill=rosybrown190160154, semithick]
(axis cs:2.334,16.025)
--(axis cs:2.39933333333333,16.025)
--(axis cs:2.39933333333333,16.821)
--(axis cs:2.334,16.821)
--(axis cs:2.334,16.025)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:2.60066666666667,7.513)
--(axis cs:2.666,7.513)
--(axis cs:2.666,8.651)
--(axis cs:2.60066666666667,8.651)
--(axis cs:2.60066666666667,7.513)
--cycle;
\path [draw=darkslategray61, fill=lightsteelblue181200224, semithick]
(axis cs:2.66733333333333,8.984)
--(axis cs:2.73266666666667,8.984)
--(axis cs:2.73266666666667,10.455)
--(axis cs:2.66733333333333,10.455)
--(axis cs:2.66733333333333,8.984)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:2.734,9.984)
--(axis cs:2.79933333333333,9.984)
--(axis cs:2.79933333333333,11.897)
--(axis cs:2.734,11.897)
--(axis cs:2.734,9.984)
--cycle;
\path [draw=darkslategray61, fill=burlywood238187136, semithick]
(axis cs:2.80066666666667,10.516)
--(axis cs:2.866,10.516)
--(axis cs:2.866,12.636)
--(axis cs:2.80066666666667,12.636)
--(axis cs:2.80066666666667,10.516)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:2.86733333333333,10.875)
--(axis cs:2.93266666666667,10.875)
--(axis cs:2.93266666666667,13.168)
--(axis cs:2.86733333333333,13.168)
--(axis cs:2.86733333333333,10.875)
--cycle;
\path [draw=darkslategray61, fill=darkseagreen159212148, semithick]
(axis cs:2.934,11.093)
--(axis cs:2.99933333333333,11.093)
--(axis cs:2.99933333333333,13.461)
--(axis cs:2.934,13.461)
--(axis cs:2.934,11.093)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, semithick]
(axis cs:3.00066666666667,11.246)
--(axis cs:3.066,11.246)
--(axis cs:3.066,13.689)
--(axis cs:3.00066666666667,13.689)
--(axis cs:3.00066666666667,11.246)
--cycle;
\path [draw=darkslategray61, fill=lightpink241164163, semithick]
(axis cs:3.06733333333333,11.442)
--(axis cs:3.13266666666667,11.442)
--(axis cs:3.13266666666667,13.938)
--(axis cs:3.06733333333333,13.938)
--(axis cs:3.06733333333333,11.442)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, semithick]
(axis cs:3.134,11.571)
--(axis cs:3.19933333333333,11.571)
--(axis cs:3.19933333333333,14.092)
--(axis cs:3.134,14.092)
--(axis cs:3.134,11.571)
--cycle;
\path [draw=darkslategray61, fill=silver196180208, semithick]
(axis cs:3.20066666666667,11.624)
--(axis cs:3.266,11.624)
--(axis cs:3.266,14.166)
--(axis cs:3.20066666666667,14.166)
--(axis cs:3.20066666666667,11.624)
--cycle;
\path [draw=darkslategray61, fill=dimgray1319183, semithick]
(axis cs:3.26733333333333,11.66)
--(axis cs:3.33266666666667,11.66)
--(axis cs:3.33266666666667,14.219)
--(axis cs:3.26733333333333,14.219)
--(axis cs:3.26733333333333,11.66)
--cycle;
\path [draw=darkslategray61, fill=rosybrown190160154, semithick]
(axis cs:3.334,11.696)
--(axis cs:3.39933333333333,11.696)
--(axis cs:3.39933333333333,14.273)
--(axis cs:3.334,14.273)
--(axis cs:3.334,11.696)
--cycle;
\addlegendimage{empty legend}
\addlegendentry{\hspace{-.5cm}\textbf{Buffer}}

\draw[draw=darkslategray61,fill=steelblue49115161,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=steelblue49115161,line width=0.3pt}
\addlegendentry{0}

\draw[draw=darkslategray61,fill=lightsteelblue181200224,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=lightsteelblue181200224,line width=0.3pt}
\addlegendentry{1}

\draw[draw=darkslategray61,fill=peru22412844,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=peru22412844,line width=0.3pt}
\addlegendentry{2}

\draw[draw=darkslategray61,fill=burlywood238187136,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=burlywood238187136,line width=0.3pt}
\addlegendentry{3}

\draw[draw=darkslategray61,fill=seagreen5814558,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=seagreen5814558,line width=0.3pt}
\addlegendentry{4}

\draw[draw=darkslategray61,fill=darkseagreen159212148,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=darkseagreen159212148,line width=0.3pt}
\addlegendentry{5}

\draw[draw=darkslategray61,fill=brown1926061,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=brown1926061,line width=0.3pt}
\addlegendentry{6}

\draw[draw=darkslategray61,fill=lightpink241164163,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=lightpink241164163,line width=0.3pt}
\addlegendentry{8}

\draw[draw=darkslategray61,fill=mediumpurple147113178,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=mediumpurple147113178,line width=0.3pt}
\addlegendentry{10}

\draw[draw=darkslategray61,fill=silver196180208,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=silver196180208,line width=0.3pt}
\addlegendentry{12}

\draw[draw=darkslategray61,fill=dimgray1319183,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=dimgray1319183,line width=0.3pt}
\addlegendentry{15}

\draw[draw=darkslategray61,fill=rosybrown190160154,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=rosybrown190160154,line width=0.3pt}
\addlegendentry{20}

\addplot [semithick, darkslategray61, forget plot]
table {%
-0.366666666666667 8.351
-0.366666666666667 7.963
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.366666666666667 8.769
-0.366666666666667 9.098
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.383 7.963
-0.350333333333333 7.963
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.383 9.098
-0.350333333333333 9.098
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.3 9.911
-0.3 9.567
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.3 10.655
-0.3 10.962
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.316333333333333 9.567
-0.283666666666667 9.567
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.316333333333333 10.962
-0.283666666666667 10.962
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.233333333333333 10.853
-0.233333333333333 10.473
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.233333333333333 11.704
-0.233333333333333 12.396
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.249666666666667 10.473
-0.217 10.473
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.249666666666667 12.396
-0.217 12.396
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.166666666666667 11.317
-0.166666666666667 10.899
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.166666666666667 12.294
-0.166666666666667 12.931
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.183 10.899
-0.150333333333333 10.899
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.183 12.931
-0.150333333333333 12.931
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.1 11.582
-0.1 11.148
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.1 12.703
-0.1 13.283
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.116333333333333 11.148
-0.0836666666666667 11.148
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.116333333333333 13.283
-0.0836666666666667 13.283
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0333333333333334 11.713
-0.0333333333333334 11.286
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0333333333333334 12.939
-0.0333333333333334 13.516
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0496666666666667 11.286
-0.017 11.286
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0496666666666667 13.516
-0.017 13.516
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0333333333333333 11.804
0.0333333333333333 11.371
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0333333333333333 13.079
0.0333333333333333 13.705
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.017 11.371
0.0496666666666667 11.371
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.017 13.705
0.0496666666666667 13.705
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.1 11.865
0.1 11.439
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.1 13.288
0.1 13.895
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0836666666666666 11.439
0.116333333333333 11.439
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0836666666666666 13.895
0.116333333333333 13.895
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.166666666666667 11.868
0.166666666666667 11.456
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.166666666666667 13.388
0.166666666666667 14.003
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.150333333333333 11.456
0.183 11.456
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.150333333333333 14.003
0.183 14.003
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.233333333333333 11.868
0.233333333333333 11.456
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.233333333333333 13.417
0.233333333333333 14.045
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.217 11.456
0.249666666666667 11.456
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.217 14.045
0.249666666666667 14.045
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.3 11.868
0.3 11.456
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.3 13.446
0.3 14.075
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.283666666666667 11.456
0.316333333333333 11.456
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.283666666666667 14.075
0.316333333333333 14.075
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.366666666666667 11.873
0.366666666666667 11.457
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.366666666666667 13.461
0.366666666666667 14.109
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.350333333333333 11.457
0.383 11.457
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.350333333333333 14.109
0.383 14.109
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.633333333333333 8.774
0.633333333333333 8.641
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.633333333333333 9.227
0.633333333333333 9.277
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.617 8.641
0.649666666666667 8.641
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.617 9.277
0.649666666666667 9.277
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.7 10.575
0.7 10.348
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.7 11.183
0.7 11.185
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.683666666666667 10.348
0.716333333333333 10.348
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.683666666666667 11.185
0.716333333333333 11.185
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.766666666666667 11.659
0.766666666666667 11.467
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.766666666666667 12.375
0.766666666666667 12.578
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.750333333333333 11.467
0.783 11.467
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.750333333333333 12.578
0.783 12.578
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.833333333333333 12.2
0.833333333333333 11.984
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.833333333333333 13.062
0.833333333333333 13.112
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.817 11.984
0.849666666666667 11.984
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.817 13.112
0.849666666666667 13.112
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.9 12.501
0.9 12.27
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.9 13.47
0.9 13.496
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.883666666666667 12.27
0.916333333333333 12.27
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.883666666666667 13.496
0.916333333333333 13.496
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.966666666666667 12.735
0.966666666666667 12.515
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.966666666666667 13.729
0.966666666666667 13.745
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.950333333333333 12.515
0.983 12.515
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.950333333333333 13.745
0.983 13.745
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.03333333333333 12.879
1.03333333333333 12.634
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.03333333333333 13.894
1.03333333333333 13.935
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.017 12.634
1.04966666666667 12.634
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.017 13.935
1.04966666666667 13.935
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.1 13.018
1.1 12.759
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.1 14.069
1.1 14.15
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.08366666666667 12.759
1.11633333333333 12.759
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.08366666666667 14.15
1.11633333333333 14.15
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.16666666666667 13.085
1.16666666666667 12.828
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.16666666666667 14.178
1.16666666666667 14.257
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.15033333333333 12.828
1.183 12.828
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.15033333333333 14.257
1.183 14.257
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.23333333333333 13.103
1.23333333333333 12.853
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.23333333333333 14.231
1.23333333333333 14.298
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.217 12.853
1.24966666666667 12.853
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.217 14.298
1.24966666666667 14.298
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.3 13.12
1.3 12.871
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.3 14.262
1.3 14.338
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.28366666666667 12.871
1.31633333333333 12.871
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.28366666666667 14.338
1.31633333333333 14.338
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.36666666666667 13.12
1.36666666666667 12.876
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.36666666666667 14.287
1.36666666666667 14.363
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.35033333333333 12.876
1.383 12.876
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.35033333333333 14.363
1.383 14.363
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.63333333333333 9.665
1.63333333333333 9.474
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.63333333333333 10.069
1.63333333333333 10.31
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.617 9.474
1.64966666666667 9.474
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.617 10.31
1.64966666666667 10.31
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.7 11.647
1.7 11.421
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.7 12.06
1.7 12.292
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.68366666666667 11.421
1.71633333333333 11.421
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.68366666666667 12.292
1.71633333333333 12.292
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.76666666666667 13.339
1.76666666666667 13.025
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.76666666666667 14.032
1.76666666666667 14.125
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.75033333333333 13.025
1.783 13.025
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.75033333333333 14.125
1.783 14.125
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.83333333333333 14.22
1.83333333333333 13.963
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.83333333333333 14.942
1.83333333333333 15.084
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.817 13.963
1.84966666666667 13.963
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.817 15.084
1.84966666666667 15.084
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.9 14.766
1.9 14.432
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.9 15.496
1.9 15.719
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.88366666666667 14.432
1.91633333333333 14.432
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.88366666666667 15.719
1.91633333333333 15.719
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.96666666666667 15.141
1.96666666666667 14.73
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.96666666666667 15.879
1.96666666666667 16.116
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.95033333333333 14.73
1.983 14.73
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.95033333333333 16.116
1.983 16.116
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.03333333333333 15.387
2.03333333333333 14.981
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.03333333333333 16.14
2.03333333333333 16.39
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.017 14.981
2.04966666666667 14.981
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.017 16.39
2.04966666666667 16.39
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.1 15.67
2.1 15.285
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.1 16.447
2.1 16.703
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.08366666666667 15.285
2.11633333333333 15.285
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.08366666666667 16.703
2.11633333333333 16.703
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.16666666666667 15.862
2.16666666666667 15.421
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.16666666666667 16.63
2.16666666666667 16.918
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.15033333333333 15.421
2.183 15.421
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.15033333333333 16.918
2.183 16.918
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.23333333333333 15.927
2.23333333333333 15.477
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.23333333333333 16.707
2.23333333333333 16.983
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.217 15.477
2.24966666666667 15.477
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.217 16.983
2.24966666666667 16.983
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.3 15.969
2.3 15.53
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.3 16.772
2.3 17.045
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.28366666666667 15.53
2.31633333333333 15.53
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.28366666666667 17.045
2.31633333333333 17.045
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.36666666666667 16.025
2.36666666666667 15.586
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.36666666666667 16.821
2.36666666666667 17.104
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.35033333333333 15.586
2.383 15.586
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.35033333333333 17.104
2.383 17.104
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.63333333333333 7.513
2.63333333333333 6.982
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.63333333333333 8.651
2.63333333333333 9.11
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.617 6.982
2.64966666666667 6.982
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.617 9.11
2.64966666666667 9.11
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.7 8.984
2.7 8.343
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.7 10.455
2.7 11.2
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.68366666666667 8.343
2.71633333333333 8.343
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.68366666666667 11.2
2.71633333333333 11.2
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.76666666666667 9.984
2.76666666666667 9.138
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.76666666666667 11.897
2.76666666666667 12.649
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.75033333333333 9.138
2.783 9.138
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.75033333333333 12.649
2.783 12.649
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.83333333333333 10.516
2.83333333333333 9.553
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.83333333333333 12.636
2.83333333333333 13.453
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.817 9.553
2.84966666666667 9.553
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.817 13.453
2.84966666666667 13.453
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.9 10.875
2.9 9.794
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.9 13.168
2.9 14.038
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.88366666666667 9.794
2.91633333333333 9.794
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.88366666666667 14.038
2.91633333333333 14.038
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.96666666666667 11.093
2.96666666666667 9.95
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.96666666666667 13.461
2.96666666666667 14.354
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.95033333333333 9.95
2.983 9.95
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.95033333333333 14.354
2.983 14.354
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.03333333333333 11.246
3.03333333333333 10.038
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.03333333333333 13.689
3.03333333333333 14.603
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.017 10.038
3.04966666666667 10.038
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.017 14.603
3.04966666666667 14.603
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.1 11.442
3.1 10.07
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.1 13.938
3.1 14.898
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.08366666666667 10.07
3.11633333333333 10.07
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.08366666666667 14.898
3.11633333333333 14.898
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.16666666666667 11.571
3.16666666666667 10.07
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.16666666666667 14.092
3.16666666666667 15.035
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.15033333333333 10.07
3.183 10.07
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.15033333333333 15.035
3.183 15.035
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.23333333333333 11.624
3.23333333333333 10.07
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.23333333333333 14.166
3.23333333333333 15.127
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.217 10.07
3.24966666666667 10.07
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.217 15.127
3.24966666666667 15.127
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.3 11.66
3.3 10.07
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.3 14.219
3.3 15.183
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.28366666666667 10.07
3.31633333333333 10.07
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.28366666666667 15.183
3.31633333333333 15.183
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.36666666666667 11.696
3.36666666666667 10.07
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.36666666666667 14.273
3.36666666666667 15.236
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.35033333333333 10.07
3.383 10.07
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.35033333333333 15.236
3.383 15.236
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.399333333333333 8.683
-0.334 8.683
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.332666666666667 10.513
-0.267333333333333 10.513
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.266 11.604
-0.200666666666667 11.604
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.199333333333333 12.121
-0.134 12.121
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.132666666666667 12.418
-0.0673333333333334 12.418
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.066 12.648
-0.000666666666666718 12.648
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.000666666666666663 12.802
0.066 12.802
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0673333333333333 12.93
0.132666666666667 12.93
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.134 12.99
0.199333333333333 12.99
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.200666666666667 13.01
0.266 13.01
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.267333333333333 13.029
0.332666666666667 13.029
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.334 13.042
0.399333333333333 13.042
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.600666666666667 9.016
0.666 9.016
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.667333333333333 11.054
0.732666666666667 11.054
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.734 12.357
0.799333333333333 12.357
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.800666666666667 12.871
0.866 12.871
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.867333333333333 13.227
0.932666666666667 13.227
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.934 13.492
0.999333333333333 13.492
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.00066666666667 13.716
1.066 13.716
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.06733333333333 13.892
1.13266666666667 13.892
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.134 13.998
1.19933333333333 13.998
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.20066666666667 14.036
1.266 14.036
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.26733333333333 14.064
1.33266666666667 14.064
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.334 14.093
1.39933333333333 14.093
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.60066666666667 9.739
1.666 9.739
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.66733333333333 12.006
1.73266666666667 12.006
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.734 13.771
1.79933333333333 13.771
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.80066666666667 14.727
1.866 14.727
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.86733333333333 15.305
1.93266666666667 15.305
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.934 15.655
1.99933333333333 15.655
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.00066666666667 15.972
2.066 15.972
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.06733333333333 16.26
2.13266666666667 16.26
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.134 16.405
2.19933333333333 16.405
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.20066666666667 16.491
2.266 16.491
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.26733333333333 16.556
2.33266666666667 16.556
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.334 16.627
2.39933333333333 16.627
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.60066666666667 8.565
2.666 8.565
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.66733333333333 10.223
2.73266666666667 10.223
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.734 11.529
2.79933333333333 11.529
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.80066666666667 12.175
2.866 12.175
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.86733333333333 12.63
2.93266666666667 12.63
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.934 12.907
2.99933333333333 12.907
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.00066666666667 13.117
3.066 13.117
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.06733333333333 13.366
3.13266666666667 13.366
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.134 13.507
3.19933333333333 13.507
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.20066666666667 13.585
3.266 13.585
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.26733333333333 13.649
3.33266666666667 13.649
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.334 13.708
3.39933333333333 13.708
};
\end{axis}

\end{tikzpicture}


==> figures/service_level_per_buffer_weekdays.tex <==

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{burlywood238187136}{RGB}{238,187,136}
\definecolor{darkseagreen159212148}{RGB}{159,212,148}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{dimgray1319183}{RGB}{131,91,83}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightpink241164163}{RGB}{241,164,163}
\definecolor{lightsteelblue181200224}{RGB}{181,200,224}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{rosybrown190160154}{RGB}{190,160,154}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{silver196180208}{RGB}{196,180,208}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
width=0.86\textwidth,
height=8cm, 
axis line style={lightgray204},
legend cell align={left},
legend style={
  nodes={scale=0.9, transform shape},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.03,0.97)},
  anchor=north west,
  %at={(0.03,0.03)},
  %anchor=south west,
  draw=lightgray204,
},
tick align=outside,
%title={Service level (\%) changes with increasing allowed delay (buffer) for weekdays per hour of day},
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Hour of Day (start)},
xmajorticks=true,
xmin=-0.5, xmax=3.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3},
xticklabels={10,14,18,22},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Service level (\%)},
ymajorgrids,
ymajorticks=true,
ymin=43.1856092733955, ymax=102.705447177457,
ytick style={color=darkslategray38}
]
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:-0.399333333333333,61.6950515945297)
--(axis cs:-0.334,61.6950515945297)
--(axis cs:-0.334,65.5724103440367)
--(axis cs:-0.399333333333333,65.5724103440367)
--(axis cs:-0.399333333333333,61.6950515945297)
--cycle;
\path [draw=darkslategray61, fill=lightsteelblue181200224, semithick]
(axis cs:-0.332666666666667,76.2033224478205)
--(axis cs:-0.267333333333333,76.2033224478205)
--(axis cs:-0.267333333333333,83.9540345579601)
--(axis cs:-0.332666666666667,83.9540345579601)
--(axis cs:-0.332666666666667,76.2033224478205)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:-0.266,84.8502058781769)
--(axis cs:-0.200666666666667,84.8502058781769)
--(axis cs:-0.200666666666667,92.4844824693843)
--(axis cs:-0.266,92.4844824693843)
--(axis cs:-0.266,84.8502058781769)
--cycle;
\path [draw=darkslategray61, fill=burlywood238187136, semithick]
(axis cs:-0.199333333333333,88.8470822092858)
--(axis cs:-0.134,88.8470822092858)
--(axis cs:-0.134,96.5022647206845)
--(axis cs:-0.199333333333333,96.5022647206845)
--(axis cs:-0.199333333333333,88.8470822092858)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:-0.132666666666667,91.495101519239)
--(axis cs:-0.0673333333333334,91.495101519239)
--(axis cs:-0.0673333333333334,98.45663479282)
--(axis cs:-0.132666666666667,98.45663479282)
--(axis cs:-0.132666666666667,91.495101519239)
--cycle;
\path [draw=darkslategray61, fill=darkseagreen159212148, semithick]
(axis cs:-0.066,92.9220502626722)
--(axis cs:-0.000666666666666718,92.9220502626722)
--(axis cs:-0.000666666666666718,99.3792987753733)
--(axis cs:-0.066,99.3792987753733)
--(axis cs:-0.066,92.9220502626722)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, semithick]
(axis cs:0.000666666666666663,94.1573193241516)
--(axis cs:0.066,94.1573193241516)
--(axis cs:0.066,99.8154672034893)
--(axis cs:0.000666666666666663,99.8154672034893)
--(axis cs:0.000666666666666663,94.1573193241516)
--cycle;
\path [draw=darkslategray61, fill=lightpink241164163, semithick]
(axis cs:0.0673333333333333,95.0234275166832)
--(axis cs:0.132666666666667,95.0234275166832)
--(axis cs:0.132666666666667,100)
--(axis cs:0.0673333333333333,100)
--(axis cs:0.0673333333333333,95.0234275166832)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, semithick]
(axis cs:0.134,95.4493823654693)
--(axis cs:0.199333333333333,95.4493823654693)
--(axis cs:0.199333333333333,100)
--(axis cs:0.134,100)
--(axis cs:0.134,95.4493823654693)
--cycle;
\path [draw=darkslategray61, fill=silver196180208, semithick]
(axis cs:0.200666666666667,95.9321311940934)
--(axis cs:0.266,95.9321311940934)
--(axis cs:0.266,100)
--(axis cs:0.200666666666667,100)
--(axis cs:0.200666666666667,95.9321311940934)
--cycle;
\path [draw=darkslategray61, fill=dimgray1319183, semithick]
(axis cs:0.267333333333333,96.1407910271547)
--(axis cs:0.332666666666667,96.1407910271547)
--(axis cs:0.332666666666667,100)
--(axis cs:0.267333333333333,100)
--(axis cs:0.267333333333333,96.1407910271547)
--cycle;
\path [draw=darkslategray61, fill=rosybrown190160154, semithick]
(axis cs:0.334,96.2367178276269)
--(axis cs:0.399333333333333,96.2367178276269)
--(axis cs:0.399333333333333,100)
--(axis cs:0.334,100)
--(axis cs:0.334,96.2367178276269)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:0.600666666666667,60.7629785002622)
--(axis cs:0.666,60.7629785002622)
--(axis cs:0.666,65.2704411874116)
--(axis cs:0.600666666666667,65.2704411874116)
--(axis cs:0.600666666666667,60.7629785002622)
--cycle;
\path [draw=darkslategray61, fill=lightsteelblue181200224, semithick]
(axis cs:0.667333333333333,74.4083618196161)
--(axis cs:0.732666666666667,74.4083618196161)
--(axis cs:0.732666666666667,79.6071720854103)
--(axis cs:0.667333333333333,79.6071720854103)
--(axis cs:0.667333333333333,74.4083618196161)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:0.734,83.3683933736524)
--(axis cs:0.799333333333333,83.3683933736524)
--(axis cs:0.799333333333333,88.3714009374303)
--(axis cs:0.734,88.3714009374303)
--(axis cs:0.734,83.3683933736524)
--cycle;
\path [draw=darkslategray61, fill=burlywood238187136, semithick]
(axis cs:0.800666666666667,87.4082328264289)
--(axis cs:0.866,87.4082328264289)
--(axis cs:0.866,92.4782382263224)
--(axis cs:0.800666666666667,92.4782382263224)
--(axis cs:0.800666666666667,87.4082328264289)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:0.867333333333333,89.8435445700762)
--(axis cs:0.932666666666667,89.8435445700762)
--(axis cs:0.932666666666667,94.7846142400119)
--(axis cs:0.867333333333333,94.7846142400119)
--(axis cs:0.867333333333333,89.8435445700762)
--cycle;
\path [draw=darkslategray61, fill=darkseagreen159212148, semithick]
(axis cs:0.934,91.465652857892)
--(axis cs:0.999333333333333,91.465652857892)
--(axis cs:0.999333333333333,96.2353991518488)
--(axis cs:0.934,96.2353991518488)
--(axis cs:0.934,91.465652857892)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, semithick]
(axis cs:1.00066666666667,92.6636865632396)
--(axis cs:1.066,92.6636865632396)
--(axis cs:1.066,97.0909902537014)
--(axis cs:1.00066666666667,97.0909902537014)
--(axis cs:1.00066666666667,92.6636865632396)
--cycle;
\path [draw=darkslategray61, fill=lightpink241164163, semithick]
(axis cs:1.06733333333333,93.510749868904)
--(axis cs:1.13266666666667,93.510749868904)
--(axis cs:1.13266666666667,97.7159437541849)
--(axis cs:1.06733333333333,97.7159437541849)
--(axis cs:1.06733333333333,93.510749868904)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, semithick]
(axis cs:1.134,94.0547981122181)
--(axis cs:1.19933333333333,94.0547981122181)
--(axis cs:1.19933333333333,98.0135406591771)
--(axis cs:1.134,98.0135406591771)
--(axis cs:1.134,94.0547981122181)
--cycle;
\path [draw=darkslategray61, fill=silver196180208, semithick]
(axis cs:1.20066666666667,94.4743051914001)
--(axis cs:1.266,94.4743051914001)
--(axis cs:1.266,98.1594623491676)
--(axis cs:1.20066666666667,98.1594623491676)
--(axis cs:1.20066666666667,94.4743051914001)
--cycle;
\path [draw=darkslategray61, fill=dimgray1319183, semithick]
(axis cs:1.26733333333333,94.6949776492243)
--(axis cs:1.33266666666667,94.6949776492243)
--(axis cs:1.33266666666667,98.2969298915534)
--(axis cs:1.26733333333333,98.2969298915534)
--(axis cs:1.26733333333333,94.6949776492243)
--cycle;
\path [draw=darkslategray61, fill=rosybrown190160154, semithick]
(axis cs:1.334,94.8593215882198)
--(axis cs:1.39933333333333,94.8593215882198)
--(axis cs:1.39933333333333,98.3351153199939)
--(axis cs:1.334,98.3351153199939)
--(axis cs:1.334,94.8593215882198)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:1.60066666666667,47.5625885687293)
--(axis cs:1.666,47.5625885687293)
--(axis cs:1.666,49.5997947665469)
--(axis cs:1.60066666666667,49.5997947665469)
--(axis cs:1.60066666666667,47.5625885687293)
--cycle;
\path [draw=darkslategray61, fill=lightsteelblue181200224, semithick]
(axis cs:1.66733333333333,57.6948449721987)
--(axis cs:1.73266666666667,57.6948449721987)
--(axis cs:1.73266666666667,60.8876346844536)
--(axis cs:1.66733333333333,60.8876346844536)
--(axis cs:1.66733333333333,57.6948449721987)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:1.734,66.2824752007558)
--(axis cs:1.79933333333333,66.2824752007558)
--(axis cs:1.79933333333333,69.7485890200103)
--(axis cs:1.734,69.7485890200103)
--(axis cs:1.734,66.2824752007558)
--cycle;
\path [draw=darkslategray61, fill=burlywood238187136, semithick]
(axis cs:1.80066666666667,70.6530958439355)
--(axis cs:1.866,70.6530958439355)
--(axis cs:1.866,74.3406875320677)
--(axis cs:1.80066666666667,74.3406875320677)
--(axis cs:1.80066666666667,70.6530958439355)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:1.86733333333333,73.579304495335)
--(axis cs:1.93266666666667,73.579304495335)
--(axis cs:1.93266666666667,77.0281810418446)
--(axis cs:1.86733333333333,77.0281810418446)
--(axis cs:1.86733333333333,73.579304495335)
--cycle;
\path [draw=darkslategray61, fill=darkseagreen159212148, semithick]
(axis cs:1.934,75.3964912280702)
--(axis cs:1.99933333333333,75.3964912280702)
--(axis cs:1.99933333333333,78.8763468445357)
--(axis cs:1.934,78.8763468445357)
--(axis cs:1.934,75.3964912280702)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, semithick]
(axis cs:2.00066666666667,76.6783625730994)
--(axis cs:2.066,76.6783625730994)
--(axis cs:2.066,80.128270908158)
--(axis cs:2.00066666666667,80.128270908158)
--(axis cs:2.00066666666667,76.6783625730994)
--cycle;
\path [draw=darkslategray61, fill=lightpink241164163, semithick]
(axis cs:2.06733333333333,78.1426900584795)
--(axis cs:2.13266666666667,78.1426900584795)
--(axis cs:2.13266666666667,81.3750641354541)
--(axis cs:2.06733333333333,81.3750641354541)
--(axis cs:2.06733333333333,78.1426900584795)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, semithick]
(axis cs:2.134,78.8663202645253)
--(axis cs:2.19933333333333,78.8663202645253)
--(axis cs:2.19933333333333,82.0369420215495)
--(axis cs:2.134,82.0369420215495)
--(axis cs:2.134,78.8663202645253)
--cycle;
\path [draw=darkslategray61, fill=silver196180208, semithick]
(axis cs:2.20066666666667,79.3292394898441)
--(axis cs:2.266,79.3292394898441)
--(axis cs:2.266,82.4679322729605)
--(axis cs:2.20066666666667,82.4679322729605)
--(axis cs:2.20066666666667,79.3292394898441)
--cycle;
\path [draw=darkslategray61, fill=dimgray1319183, semithick]
(axis cs:2.26733333333333,79.6882380727445)
--(axis cs:2.33266666666667,79.6882380727445)
--(axis cs:2.33266666666667,82.8835300153925)
--(axis cs:2.26733333333333,82.8835300153925)
--(axis cs:2.26733333333333,79.6882380727445)
--cycle;
\path [draw=darkslategray61, fill=rosybrown190160154, semithick]
(axis cs:2.334,80.0187134502924)
--(axis cs:2.39933333333333,80.0187134502924)
--(axis cs:2.39933333333333,83.1874466268147)
--(axis cs:2.334,83.1874466268147)
--(axis cs:2.334,80.0187134502924)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:2.60066666666667,50.5463044113351)
--(axis cs:2.666,50.5463044113351)
--(axis cs:2.666,61.8024691358025)
--(axis cs:2.60066666666667,61.8024691358025)
--(axis cs:2.60066666666667,50.5463044113351)
--cycle;
\path [draw=darkslategray61, fill=lightsteelblue181200224, semithick]
(axis cs:2.66733333333333,61.9690330119778)
--(axis cs:2.73266666666667,61.9690330119778)
--(axis cs:2.73266666666667,74.7078189300411)
--(axis cs:2.66733333333333,74.7078189300411)
--(axis cs:2.66733333333333,61.9690330119778)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:2.734,70.1606777680397)
--(axis cs:2.79933333333333,70.1606777680397)
--(axis cs:2.79933333333333,83.4238683127572)
--(axis cs:2.734,83.4238683127572)
--(axis cs:2.734,70.1606777680397)
--cycle;
\path [draw=darkslategray61, fill=burlywood238187136, semithick]
(axis cs:2.80066666666667,74.7356120362255)
--(axis cs:2.866,74.7356120362255)
--(axis cs:2.866,87.917695473251)
--(axis cs:2.80066666666667,87.917695473251)
--(axis cs:2.80066666666667,74.7356120362255)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:2.86733333333333,77.5635407537248)
--(axis cs:2.93266666666667,77.5635407537248)
--(axis cs:2.93266666666667,90.7736625514403)
--(axis cs:2.86733333333333,90.7736625514403)
--(axis cs:2.86733333333333,77.5635407537248)
--cycle;
\path [draw=darkslategray61, fill=darkseagreen159212148, semithick]
(axis cs:2.934,79.3689745836985)
--(axis cs:2.99933333333333,79.3689745836985)
--(axis cs:2.99933333333333,92.6666666666667)
--(axis cs:2.934,92.6666666666667)
--(axis cs:2.934,79.3689745836985)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, semithick]
(axis cs:3.00066666666667,80.7069821793748)
--(axis cs:3.066,80.7069821793748)
--(axis cs:3.066,93.7860082304527)
--(axis cs:3.00066666666667,93.7860082304527)
--(axis cs:3.00066666666667,80.7069821793748)
--cycle;
\path [draw=darkslategray61, fill=lightpink241164163, semithick]
(axis cs:3.06733333333333,81.9164475606193)
--(axis cs:3.13266666666667,81.9164475606193)
--(axis cs:3.13266666666667,95.0534979423868)
--(axis cs:3.06733333333333,95.0534979423868)
--(axis cs:3.06733333333333,81.9164475606193)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, semithick]
(axis cs:3.134,82.8162430616418)
--(axis cs:3.19933333333333,82.8162430616418)
--(axis cs:3.19933333333333,95.8847736625514)
--(axis cs:3.134,95.8847736625514)
--(axis cs:3.134,82.8162430616418)
--cycle;
\path [draw=darkslategray61, fill=silver196180208, semithick]
(axis cs:3.20066666666667,83.3537832310838)
--(axis cs:3.266,83.3537832310838)
--(axis cs:3.266,96.4444444444444)
--(axis cs:3.20066666666667,96.4444444444444)
--(axis cs:3.20066666666667,83.3537832310838)
--cycle;
\path [draw=darkslategray61, fill=dimgray1319183, semithick]
(axis cs:3.26733333333333,83.7978381536664)
--(axis cs:3.33266666666667,83.7978381536664)
--(axis cs:3.33266666666667,96.9053497942387)
--(axis cs:3.26733333333333,96.9053497942387)
--(axis cs:3.26733333333333,83.7978381536664)
--cycle;
\path [draw=darkslategray61, fill=rosybrown190160154, semithick]
(axis cs:3.334,84.095822378031)
--(axis cs:3.39933333333333,84.095822378031)
--(axis cs:3.39933333333333,97.1934156378601)
--(axis cs:3.334,97.1934156378601)
--(axis cs:3.334,84.095822378031)
--cycle;

\addlegendimage{empty legend}
\addlegendentry{\hspace{-.5cm}\textbf{Buffer} $\mathbf{\delta}$}

\draw[draw=darkslategray61,fill=steelblue49115161,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=steelblue49115161,line width=0.3pt}
\addlegendentry{0}

\draw[draw=darkslategray61,fill=lightsteelblue181200224,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=lightsteelblue181200224,line width=0.3pt}
\addlegendentry{1}

\draw[draw=darkslategray61,fill=peru22412844,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=peru22412844,line width=0.3pt}
\addlegendentry{2}

\draw[draw=darkslategray61,fill=burlywood238187136,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=burlywood238187136,line width=0.3pt}
\addlegendentry{3}

\draw[draw=darkslategray61,fill=seagreen5814558,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=seagreen5814558,line width=0.3pt}
\addlegendentry{4}

\draw[draw=darkslategray61,fill=darkseagreen159212148,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=darkseagreen159212148,line width=0.3pt}
\addlegendentry{5}

\draw[draw=darkslategray61,fill=brown1926061,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=brown1926061,line width=0.3pt}
\addlegendentry{6}

\draw[draw=darkslategray61,fill=lightpink241164163,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=lightpink241164163,line width=0.3pt}
\addlegendentry{8}

\draw[draw=darkslategray61,fill=mediumpurple147113178,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=mediumpurple147113178,line width=0.3pt}
\addlegendentry{10}

\draw[draw=darkslategray61,fill=silver196180208,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=silver196180208,line width=0.3pt}
\addlegendentry{12}

\draw[draw=darkslategray61,fill=dimgray1319183,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=dimgray1319183,line width=0.3pt}
\addlegendentry{15}

\draw[draw=darkslategray61,fill=rosybrown190160154,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=rosybrown190160154,line width=0.3pt}
\addlegendentry{20}

\addplot [semithick, darkslategray61, forget plot]
table {%
-0.366666666666667 61.6950515945297
-0.366666666666667 60.1282559830755
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.366666666666667 65.5724103440367
-0.366666666666667 70.0469719845664
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.383 60.1282559830755
-0.350333333333333 60.1282559830755
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.383 70.0469719845664
-0.350333333333333 70.0469719845664
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.3 76.2033224478205
-0.3 72.4712415708052
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.3 83.9540345579601
-0.3 84.9087893864013
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.316333333333333 72.4712415708052
-0.283666666666667 72.4712415708052
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.316333333333333 84.9087893864013
-0.283666666666667 84.9087893864013
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.233333333333333 84.8502058781769
-0.233333333333333 81.951606505355
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.233333333333333 92.4844824693843
-0.233333333333333 93.0522824474121
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.249666666666667 81.951606505355
-0.217 81.951606505355
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.249666666666667 93.0522824474121
-0.217 93.0522824474121
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.166666666666667 88.8470822092858
-0.166666666666667 85.4885627396536
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.166666666666667 96.5022647206845
-0.166666666666667 97.172034564022
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.183 85.4885627396536
-0.150333333333333 85.4885627396536
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.183 97.172034564022
-0.150333333333333 97.172034564022
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.1 91.495101519239
-0.1 87.8156816078276
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.1 98.45663479282
-0.1 99.031159989526
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.116333333333333 87.8156816078276
-0.0836666666666667 87.8156816078276
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.116333333333333 99.031159989526
-0.0836666666666667 99.031159989526
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0333333333333334 92.9220502626722
-0.0333333333333334 89.3560756313632
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0333333333333334 99.3792987753733
-0.0333333333333334 99.8865322510256
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0496666666666667 89.3560756313632
-0.017 89.3560756313632
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0496666666666667 99.8865322510256
-0.017 99.8865322510256
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0333333333333333 94.1573193241516
0.0333333333333333 90.6055797963771
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0333333333333333 99.8154672034893
0.0333333333333333 100
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.017 90.6055797963771
0.0496666666666667 90.6055797963771
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.017 100
0.0496666666666667 100
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.1 95.0234275166832
0.1 91.8616950945392
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.1 100
0.1 100
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0836666666666666 91.8616950945392
0.116333333333333 91.8616950945392
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0836666666666666 100
0.116333333333333 100
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.166666666666667 95.4493823654693
0.166666666666667 92.5756974745471
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.166666666666667 100
0.166666666666667 100
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.150333333333333 92.5756974745471
0.183 92.5756974745471
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.150333333333333 100
0.183 100
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.233333333333333 95.9321311940934
0.233333333333333 92.8533650667724
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.233333333333333 100
0.233333333333333 100
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.217 92.8533650667724
0.249666666666667 92.8533650667724
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.217 100
0.249666666666667 100
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.3 96.1407910271547
0.3 93.0516990612191
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.3 100
0.3 100
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.283666666666667 93.0516990612191
0.316333333333333 93.0516990612191
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.283666666666667 100
0.316333333333333 100
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.366666666666667 96.2367178276269
0.366666666666667 93.2764775882586
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.366666666666667 100
0.366666666666667 100
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.350333333333333 93.2764775882586
0.383 93.2764775882586
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.350333333333333 100
0.383 100
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.633333333333333 60.7629785002622
0.633333333333333 60.6231922166711
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.633333333333333 65.2704411874116
0.633333333333333 65.9920574308844
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.617 60.6231922166711
0.649666666666667 60.6231922166711
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.617 65.9920574308844
0.649666666666667 65.9920574308844
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.7 74.4083618196161
0.7 72.4567383324594
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.7 79.6071720854103
0.7 80.9301970368108
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.683666666666667 72.4567383324594
0.716333333333333 72.4567383324594
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.683666666666667 80.9301970368108
0.716333333333333 80.9301970368108
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.766666666666667 83.3683933736524
0.766666666666667 81.1156266386995
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.766666666666667 88.3714009374303
0.766666666666667 89.682297235375
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.750333333333333 81.1156266386995
0.783 81.1156266386995
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.750333333333333 89.682297235375
0.783 89.682297235375
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.833333333333333 87.4082328264289
0.833333333333333 85.6187729417934
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.833333333333333 92.4782382263224
0.833333333333333 93.676493050252
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.817 85.6187729417934
0.849666666666667 85.6187729417934
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.817 93.676493050252
0.849666666666667 93.676493050252
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.9 89.8435445700762
0.9 88.2931305715784
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.9 94.7846142400119
0.9 96.2883763555827
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.883666666666667 88.2931305715784
0.916333333333333 88.2931305715784
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.883666666666667 96.2883763555827
0.916333333333333 96.2883763555827
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.966666666666667 91.465652857892
0.966666666666667 90.0957000524384
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.966666666666667 96.2353991518488
0.966666666666667 97.7088742935696
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.950333333333333 90.0957000524384
0.983 90.0957000524384
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.950333333333333 97.7088742935696
0.983 97.7088742935696
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.03333333333333 92.6636865632396
1.03333333333333 91.3357875361557
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.03333333333333 97.0909902537014
1.03333333333333 98.3885749198106
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.017 91.3357875361557
1.04966666666667 91.3357875361557
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.017 98.3885749198106
1.04966666666667 98.3885749198106
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.1 93.510749868904
1.1 92.4861951091244
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.1 97.7159437541849
1.1 98.946082175042
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.08366666666667 92.4861951091244
1.11633333333333 92.4861951091244
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.08366666666667 98.946082175042
1.11633333333333 98.946082175042
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.16666666666667 94.0547981122181
1.16666666666667 93.2027346831449
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.16666666666667 98.0135406591771
1.16666666666667 99.1522834886207
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.15033333333333 93.2027346831449
1.183 93.2027346831449
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.15033333333333 99.1522834886207
1.183 99.1522834886207
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.23333333333333 94.4743051914001
1.23333333333333 93.5511438338154
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.23333333333333 98.1594623491676
1.23333333333333 99.2210172598137
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.217 93.5511438338154
1.24966666666667 93.5511438338154
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.217 99.2210172598137
1.24966666666667 99.2210172598137
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.3 94.6949776492243
1.3 93.7549303181699
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.3 98.2969298915534
1.3 99.2668397739423
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.28366666666667 93.7549303181699
1.31633333333333 93.7549303181699
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.28366666666667 99.2668397739423
1.31633333333333 99.2668397739423
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.36666666666667 94.8593215882198
1.36666666666667 93.9192742571654
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.36666666666667 98.3351153199939
1.36666666666667 99.3050252023828
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.35033333333333 93.9192742571654
1.383 93.9192742571654
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.35033333333333 99.3050252023828
1.383 99.3050252023828
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.63333333333333 47.5625885687293
1.63333333333333 45.8722080859485
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.63333333333333 49.5997947665469
1.63333333333333 50.565755764304
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.617 45.8722080859485
1.64966666666667 45.8722080859485
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.617 50.565755764304
1.64966666666667 50.565755764304
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.7 57.6948449721987
1.7 56.5733672603902
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.7 60.8876346844536
1.7 61.9395815542272
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.68366666666667 56.5733672603902
1.71633333333333 56.5733672603902
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.68366666666667 61.9395815542272
1.71633333333333 61.9395815542272
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.76666666666667 66.2824752007558
1.76666666666667 64.8902082744322
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.76666666666667 69.7485890200103
1.76666666666667 70.7728437233134
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.75033333333333 64.8902082744322
1.783 64.8902082744322
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.75033333333333 70.7728437233134
1.783 70.7728437233134
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.83333333333333 70.6530958439355
1.83333333333333 69.3949674865705
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.83333333333333 74.3406875320677
1.83333333333333 75.4376601195559
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.817 69.3949674865705
1.84966666666667 69.3949674865705
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.817 75.4376601195559
1.84966666666667 75.4376601195559
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.9 73.579304495335
1.9 72.1185562152483
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.9 77.0281810418446
1.9 78.1063193851409
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.88366666666667 72.1185562152483
1.91633333333333 72.1185562152483
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.88366666666667 78.1063193851409
1.91633333333333 78.1063193851409
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.96666666666667 75.3964912280702
1.96666666666667 73.7677881443785
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.96666666666667 78.8763468445357
1.96666666666667 79.803586678053
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.95033333333333 73.7677881443785
1.983 73.7677881443785
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.95033333333333 79.803586678053
1.983 79.803586678053
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.03333333333333 76.6783625730994
2.03333333333333 75.2615210630478
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.03333333333333 80.128270908158
2.03333333333333 81.2446626814688
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.017 75.2615210630478
2.04966666666667 75.2615210630478
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.017 81.2446626814688
2.04966666666667 81.2446626814688
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.1 78.1426900584795
2.1 76.6186033361606
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.1 81.3750641354541
2.1 82.4028608027327
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.08366666666667 76.6186033361606
2.11633333333333 76.6186033361606
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.08366666666667 82.4028608027327
2.11633333333333 82.4028608027327
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.16666666666667 78.8663202645253
2.16666666666667 77.3018565639431
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.16666666666667 82.0369420215495
2.16666666666667 83.2514944491887
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.15033333333333 77.3018565639431
2.183 77.3018565639431
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.15033333333333 83.2514944491887
2.183 83.2514944491887
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.23333333333333 79.3292394898441
2.23333333333333 77.7070964093865
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.23333333333333 82.4679322729605
2.23333333333333 83.6197694278395
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.217 77.7070964093865
2.24966666666667 77.7070964093865
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.217 83.6197694278395
2.24966666666667 83.6197694278395
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.3 79.6882380727445
2.3 78.0133823390821
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.3 82.8835300153925
2.3 83.886635354398
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.28366666666667 78.0133823390821
2.31633333333333 78.0133823390821
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.28366666666667 83.886635354398
2.31633333333333 83.886635354398
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.36666666666667 80.0187134502924
2.36666666666667 78.3479408161342
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.36666666666667 83.1874466268147
2.36666666666667 84.1001280956447
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.35033333333333 78.3479408161342
2.383 78.3479408161342
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.35033333333333 84.1001280956447
2.383 84.1001280956447
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.63333333333333 50.5463044113351
2.63333333333333 48.7132844684608
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.63333333333333 61.8024691358025
2.63333333333333 69.3346573982125
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.617 48.7132844684608
2.64966666666667 48.7132844684608
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.617 69.3346573982125
2.64966666666667 69.3346573982125
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.7 61.9690330119778
2.7 59.9218875394575
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.7 74.7078189300411
2.7 83.1281032770606
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.68366666666667 59.9218875394575
2.71633333333333 59.9218875394575
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.68366666666667 83.1281032770606
2.71633333333333 83.1281032770606
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.76666666666667 70.1606777680397
2.76666666666667 67.6742817398748
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.76666666666667 83.4238683127572
2.76666666666667 92.1052631578947
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.75033333333333 67.6742817398748
2.783 67.6742817398748
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.75033333333333 92.1052631578947
2.783 92.1052631578947
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.83333333333333 74.7356120362255
2.83333333333333 71.975817238243
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.83333333333333 87.917695473251
2.83333333333333 96.395233366435
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.817 71.975817238243
2.84966666666667 71.975817238243
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.817 96.395233366435
2.84966666666667 96.395233366435
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.9 77.5635407537248
2.9 75.1056658284736
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.9 90.7736625514403
2.9 98.5998013902681
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.88366666666667 75.1056658284736
2.91633333333333 75.1056658284736
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.88366666666667 98.5998013902681
2.91633333333333 98.5998013902681
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.96666666666667 79.3689745836985
2.96666666666667 76.7963190840511
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.96666666666667 92.6666666666667
2.96666666666667 99.7815292949355
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.95033333333333 76.7963190840511
2.983 76.7963190840511
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.95033333333333 99.7815292949355
2.983 99.7815292949355
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.03333333333333 80.7069821793748
3.03333333333333 78.128511048098
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.03333333333333 93.7860082304527
3.03333333333333 100
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.017 78.128511048098
3.04966666666667 78.128511048098
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.017 100
3.04966666666667 100
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.1 81.9164475606193
3.1 79.7068107645391
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.1 95.0534979423868
3.1 100
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.08366666666667 79.7068107645391
3.11633333333333 79.7068107645391
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.08366666666667 100
3.11633333333333 100
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.16666666666667 82.8162430616418
3.16666666666667 80.4397838531914
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.16666666666667 95.8847736625514
3.16666666666667 100
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.15033333333333 80.4397838531914
3.183 80.4397838531914
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.15033333333333 100
3.183 100
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.23333333333333 83.3537832310838
3.23333333333333 80.9319993579798
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.23333333333333 96.4444444444444
3.23333333333333 100
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.217 80.9319993579798
3.24966666666667 80.9319993579798
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.217 100
3.24966666666667 100
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.3 83.7978381536664
3.3 81.2316087956771
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.3 96.9053497942387
3.3 100
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.28366666666667 81.2316087956771
3.31633333333333 81.2316087956771
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.28366666666667 100
3.31633333333333 100
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.36666666666667 84.095822378031
3.36666666666667 81.5151677277834
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.36666666666667 97.1934156378601
3.36666666666667 100
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.35033333333333 81.5151677277834
3.383 81.5151677277834
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.35033333333333 100
3.383 100
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.399333333333333 63.1625124404464
-0.334 63.1625124404464
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.332666666666667 78.2393742621015
-0.267333333333333 78.2393742621015
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.266 86.5997638724911
-0.200666666666667 86.5997638724911
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.199333333333333 90.599173553719
-0.134 90.599173553719
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.132666666666667 93.0268595041322
-0.0673333333333334 93.0268595041322
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.066 94.5321723730815
-0.000666666666666718 94.5321723730815
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.000666666666666663 95.4693034238489
0.066 95.4693034238489
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0673333333333333 96.1703069657615
0.132666666666667 96.1703069657615
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.134 96.4691558441558
0.199333333333333 96.4691558441558
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.200666666666667 96.745867768595
0.266 96.745867768595
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.267333333333333 96.900826446281
0.332666666666667 96.900826446281
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.334 96.9819952774498
0.399333333333333 96.9819952774498
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.600666666666667 60.8434547908232
0.666 60.8434547908232
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.667333333333333 74.9797570850202
0.732666666666667 74.9797570850202
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.734 83.9946018893387
0.799333333333333 83.9946018893387
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.800666666666667 88.1376518218623
0.866 88.1376518218623
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.867333333333333 90.5600539811066
0.932666666666667 90.5600539811066
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.934 92.1727395411606
0.999333333333333 92.1727395411606
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.00066666666667 93.2591093117409
1.066 93.2591093117409
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.06733333333333 94.2577597840756
1.13266666666667 94.2577597840756
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.134 94.7840755735493
1.19933333333333 94.7840755735493
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.20066666666667 95.1484480431849
1.266 95.1484480431849
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.26733333333333 95.4858299595142
1.33266666666667 95.4858299595142
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.334 95.6815114709852
1.39933333333333 95.6815114709852
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.60066666666667 48.2245614035088
1.666 48.2245614035088
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.66733333333333 58.8912280701754
1.73266666666667 58.8912280701754
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.734 67.3122807017544
1.79933333333333 67.3122807017544
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.80066666666667 71.812865497076
1.866 71.812865497076
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.86733333333333 74.5169590643275
1.93266666666667 74.5169590643275
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.934 76.2058479532164
1.99933333333333 76.2058479532164
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.00066666666667 77.5251461988304
2.066 77.5251461988304
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.06733333333333 78.6900584795322
2.13266666666667 78.6900584795322
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.134 79.4713450292398
2.19933333333333 79.4713450292398
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.20066666666667 79.8346717052433
2.266 79.8346717052433
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.26733333333333 80.2198830409357
2.33266666666667 80.2198830409357
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.334 80.5239766081871
2.39933333333333 80.5239766081871
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.60066666666667 54.7815518454551
2.666 54.7815518454551
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.66733333333333 66.0973581526258
2.73266666666667 66.0973581526258
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.734 74.8672679588051
2.79933333333333 74.8672679588051
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.80066666666667 79.0379325785198
2.866 79.0379325785198
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.86733333333333 81.8396980745858
2.93266666666667 81.8396980745858
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.934 83.7075417386298
2.99933333333333 83.7075417386298
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.00066666666667 84.8781423910957
3.066 84.8781423910957
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.06733333333333 86.176677541099
3.13266666666667 86.176677541099
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.134 87.0594255741061
3.19933333333333 87.0594255741061
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.20066666666667 87.6863046120386
3.266 87.6863046120386
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.26733333333333 88.0829015544041
3.33266666666667 88.0829015544041
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.334 88.4858952216465
3.39933333333333 88.4858952216465
};
\end{axis}

\end{tikzpicture}

